Reinforcement Learning for Automatic Test Case Prioritization and Selection in Continuous Integration

Testing in Continuous Integration (CI) involves test case prioritization, selection, and execution at each cycle. Selecting the most promising test cases to detect bugs is hard if there are uncertainties on the impact of committed code changes or, if traceability links between code and tests are not available. This paper introduces Retecs, a new method for automatically learning test case selection and prioritization in CI with the goal to minimize the round-trip time between code commits and developer feedback on failed test cases. The Retecs method uses reinforcement learning to select and prioritize test cases according to their duration, previous last execution and failure history. In a constantly changing environment, where new test cases are created and obsolete test cases are deleted, the Retecs method learns to prioritize error-prone test cases higher under guidance of a reward function and by observing previous CI cycles. By applying Retecs on data extracted from three industrial case studies, we show for the first time that reinforcement learning enables fruitful automatic adaptive test case selection and prioritization in CI and regression testing.

==> figs/neuralnetwork.tex <==
\tikzset{%
   neuron missing/.style={
    draw=none, 
    scale=3,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
}

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth,
plain/.style={
  draw,
  fill=none,
  },
net/.style={
  matrix of nodes,
  nodes={
    draw,
    circle,
    inner sep=8.5pt
    },
  nodes in empty cells,
  column sep=0.6cm,
  row sep=-11pt
  },
>=latex
]
% Input
\foreach \m/\l [count=\y] in {1,2}
{
 \node [circle,plain] (input-\m) at (0,3.5-\y) {};
}

\node [neuron missing] (input-missing) at (0,0.75) {};

\foreach \m/\l [count=\y] in {6}
{
 \node [circle,plain] (input-\m) at (0,0) {};
}

% Hidden nodes
\foreach \m/\l [count=\y] in {1,2}
{
 \node [circle,plain] (hidden-\m) at (0.75,3.5-\y) {};
}

\node [neuron missing] (hidden-missing) at (0.75,0.75) {};

\foreach \m/\l [count=\y] in {3}
{
 \node [circle,plain] (hidden-\m) at (0.75,0) {};
}

% Output
\foreach \m [count=\y] in {1}
  \node [circle,plain] (output-\m) at (1.5,1.5) {};

% Input Labels
%\foreach \l [count=\i] in {1,5,6,7,8,16,17,18}
  %\draw [<-] (input-\l) -- ++(-1,0)
   % node [above, midway] {$I_{\l}$};
    
\draw [<-] (input-1) -- ++(-0.5,0) node [left] {Last Execution Time};
\draw [<-] (input-2) -- ++(-0.5,0) node [left] {Execution result $i-1$};
\draw [->,shorten >= 5pt,dashed] (-0.5,1)  node [left] {$\dots$}-- ++(0.5,0);
\draw [->,shorten >= 5pt,dashed] (-0.5,0.5)  node [left] {Execution result $i-n$}-- ++(0.5,0);
\draw [<-] (input-6) -- ++(-0.5,0) node [left] {Bias};

% Output Labels
\draw [->] (output-1) -- ++(0.9,0) node [above, midway] {Action} node [below, midway] {};

% Connections
\foreach \i in {1,2,6}
  \foreach \j in {1,2,3}
    \draw [->] (input-\i) -- (hidden-\j);

\foreach \i in {1,2,3}
  \foreach \j in {1}
    \draw [->] (hidden-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, Hidden, Ouput}
  \node [align=center, above] at (\x*0.75,3) {\l \\ layer};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../SGM17"
%%% End:


==> figs/process.tex <==
%\usetikzlibrary{shapes,arrows}

\tikzstyle{block} = [rectangle, draw, 
    text width=3cm, text centered, minimum height=1cm]
\tikzstyle{entity} = [draw,trapezium,trapezium stretches body,trapezium left angle=70,trapezium right angle=-70,minimum height=1cm,text width=2cm, text centered]
\tikzstyle{line} = [draw, -latex']
    
\begin{tikzpicture}[node distance = 3cm, auto]
    % Place nodes
    \node [entity, dashed] (testcases) {Test Cases};
    \node [block, right of=testcases, text width=2cm] (prioritization) {Prioritization};
    \node [entity, right of=prioritization] (priotestcases) {Prioritized\\ Test Cases};
    \node [block, right of=priotestcases, text width=2cm] (scheduling) {Selection \&\\ Scheduling};
    \node [entity, right of=scheduling, text width=2cm] (schedule) {Test Schedule};
    \node [block, right of=schedule, dashed, text width=2.5cm] (execution) {Test Execution};
    \node [entity, below of=execution, dashed, text width=2.5cm, node distance=1.3cm] (devfeedback) {Developer Feedback};
    \node [block, above of=execution, node distance=1.3cm, text width=2.5cm] (evaluation) {Evaluation};
    \node [block, above of=prioritization, node distance=1.3cm, text width=3cm] (policy) {Reinforcement\\ Learning Policy};

    % Draw edges
    \path [line] (testcases) -- (prioritization);
    \path [line] (prioritization) -- (priotestcases);
    \path [line] (priotestcases) -- (scheduling);
    \path [line] (scheduling) -- (schedule);
    \path [line] (schedule) -- (execution);	
    \path [line] (execution) -- (evaluation);
    \path [line] (evaluation) -- (policy);
    \path [line] (execution) -- (devfeedback);
    \path [line] (policy) -- (prioritization);
    \path [line] (policy) -- (prioritization);
\end{tikzpicture}


==> figs/rq0_hidden_size_tc_data_iofrol.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.637582in}{4.146801in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.637582in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.637582in}{4.146801in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.146801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{0.473036in}}%
\pgfpathlineto{\pgfqpoint{5.537582in}{0.473036in}}%
\pgfpathlineto{\pgfqpoint{5.537582in}{3.993036in}}%
\pgfpathlineto{\pgfqpoint{0.577582in}{3.993036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057582in}{0.473036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057582in}{3.993036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057582in,y=0.395258in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (8,)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057582in,y=0.218283in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont No. of Actions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.473036in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{0.473036in}}%
\pgfpathlineto{\pgfqpoint{5.537582in}{0.473036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577582in}{0.473036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537582in}{0.473036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499805in,y=0.473036in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.473036in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{1.177036in}}%
\pgfpathlineto{\pgfqpoint{5.537582in}{1.177036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577582in}{1.177036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537582in}{1.177036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499805in,y=1.177036in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.473036in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{1.881036in}}%
\pgfpathlineto{\pgfqpoint{5.537582in}{1.881036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577582in}{1.881036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537582in}{1.881036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499805in,y=1.881036in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.473036in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{2.585036in}}%
\pgfpathlineto{\pgfqpoint{5.537582in}{2.585036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577582in}{2.585036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537582in}{2.585036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499805in,y=2.585036in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.473036in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{3.289036in}}%
\pgfpathlineto{\pgfqpoint{5.537582in}{3.289036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577582in}{3.289036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537582in}{3.289036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499805in,y=3.289036in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.473036in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{3.993036in}}%
\pgfpathlineto{\pgfqpoint{5.537582in}{3.993036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577582in}{3.993036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537582in}{3.993036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499805in,y=3.993036in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218283in,y=2.233036in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \% of best result}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.473036in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073582in}{0.473036in}}%
\pgfpathlineto{\pgfqpoint{5.041582in}{0.473036in}}%
\pgfpathlineto{\pgfqpoint{5.041582in}{3.993036in}}%
\pgfpathlineto{\pgfqpoint{1.073582in}{3.993036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.473036in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{3.993036in}}%
\pgfpathlineto{\pgfqpoint{5.537582in}{3.993036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537582in}{0.473036in}}%
\pgfpathlineto{\pgfqpoint{5.537582in}{3.993036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{0.473036in}}%
\pgfpathlineto{\pgfqpoint{5.537582in}{0.473036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{0.473036in}}%
\pgfpathlineto{\pgfqpoint{0.577582in}{3.993036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/rq0_hidden_size_tc_data_paintcontrol.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.637582in}{4.146801in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.637582in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.637582in}{4.146801in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.146801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{0.473036in}}%
\pgfpathlineto{\pgfqpoint{5.537582in}{0.473036in}}%
\pgfpathlineto{\pgfqpoint{5.537582in}{3.993036in}}%
\pgfpathlineto{\pgfqpoint{0.577582in}{3.993036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057582in}{0.473036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057582in}{3.993036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057582in,y=0.395258in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (8,)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057582in,y=0.218283in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont No. of Actions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.473036in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{0.473036in}}%
\pgfpathlineto{\pgfqpoint{5.537582in}{0.473036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577582in}{0.473036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537582in}{0.473036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499805in,y=0.473036in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.473036in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{1.177036in}}%
\pgfpathlineto{\pgfqpoint{5.537582in}{1.177036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577582in}{1.177036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537582in}{1.177036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499805in,y=1.177036in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.473036in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{1.881036in}}%
\pgfpathlineto{\pgfqpoint{5.537582in}{1.881036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577582in}{1.881036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537582in}{1.881036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499805in,y=1.881036in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.473036in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{2.585036in}}%
\pgfpathlineto{\pgfqpoint{5.537582in}{2.585036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577582in}{2.585036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537582in}{2.585036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499805in,y=2.585036in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.473036in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{3.289036in}}%
\pgfpathlineto{\pgfqpoint{5.537582in}{3.289036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577582in}{3.289036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537582in}{3.289036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499805in,y=3.289036in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.473036in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{3.993036in}}%
\pgfpathlineto{\pgfqpoint{5.537582in}{3.993036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577582in}{3.993036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537582in}{3.993036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499805in,y=3.993036in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218283in,y=2.233036in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \% of best result}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.473036in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073582in}{0.473036in}}%
\pgfpathlineto{\pgfqpoint{5.041582in}{0.473036in}}%
\pgfpathlineto{\pgfqpoint{5.041582in}{3.993036in}}%
\pgfpathlineto{\pgfqpoint{1.073582in}{3.993036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.473036in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{3.993036in}}%
\pgfpathlineto{\pgfqpoint{5.537582in}{3.993036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537582in}{0.473036in}}%
\pgfpathlineto{\pgfqpoint{5.537582in}{3.993036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{0.473036in}}%
\pgfpathlineto{\pgfqpoint{5.537582in}{0.473036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{0.473036in}}%
\pgfpathlineto{\pgfqpoint{0.577582in}{3.993036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/rq0_history_length.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.232880in}{1.964417in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.232880in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.232880in}{1.964417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.964417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.132880in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.132880in}{1.810652in}}%
\pgfpathlineto{\pgfqpoint{0.577582in}{1.810652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684053in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896995in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109936in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.322878in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535819in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748760in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961702in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174643in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387585in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600526in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813468in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026409in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855231in,y=0.220014in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont History Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.132880in}{0.474766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499805in,y=0.474766in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{0.808738in}}%
\pgfpathlineto{\pgfqpoint{3.132880in}{0.808738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499805in,y=0.808738in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{3.132880in}{1.142709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499805in,y=1.142709in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{1.476680in}}%
\pgfpathlineto{\pgfqpoint{3.132880in}{1.476680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499805in,y=1.476680in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{1.810652in}}%
\pgfpathlineto{\pgfqpoint{3.132880in}{1.810652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499805in,y=1.810652in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218283in,y=1.142709in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \% of best result}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598877in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{0.684053in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{0.684053in}{1.810652in}}%
\pgfpathlineto{\pgfqpoint{0.598877in}{1.810652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811818in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{0.896995in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{0.896995in}{1.806821in}}%
\pgfpathlineto{\pgfqpoint{0.811818in}{1.806821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024759in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{1.109936in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{1.109936in}{1.803111in}}%
\pgfpathlineto{\pgfqpoint{1.024759in}{1.803111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237701in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{1.322878in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{1.322878in}{1.773618in}}%
\pgfpathlineto{\pgfqpoint{1.237701in}{1.773618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450642in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{1.535819in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{1.535819in}{1.761826in}}%
\pgfpathlineto{\pgfqpoint{1.450642in}{1.761826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663584in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{1.748760in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{1.748760in}{1.724421in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{1.724421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876525in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{1.961702in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{1.961702in}{1.685436in}}%
\pgfpathlineto{\pgfqpoint{1.876525in}{1.685436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089467in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{2.174643in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{2.174643in}{1.582393in}}%
\pgfpathlineto{\pgfqpoint{2.089467in}{1.582393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302408in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{2.387585in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{2.387585in}{1.505574in}}%
\pgfpathlineto{\pgfqpoint{2.302408in}{1.505574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515350in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{2.600526in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{2.600526in}{1.439193in}}%
\pgfpathlineto{\pgfqpoint{2.515350in}{1.439193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728291in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{2.813468in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{2.813468in}{1.438239in}}%
\pgfpathlineto{\pgfqpoint{2.728291in}{1.438239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941233in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{3.026409in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{3.026409in}{1.269854in}}%
\pgfpathlineto{\pgfqpoint{2.941233in}{1.269854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684053in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{0.769230in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{0.769230in}{1.320563in}}%
\pgfpathlineto{\pgfqpoint{0.684053in}{1.320563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896995in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{0.982171in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{0.982171in}{1.267526in}}%
\pgfpathlineto{\pgfqpoint{0.896995in}{1.267526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109936in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{1.195113in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{1.195113in}{1.261674in}}%
\pgfpathlineto{\pgfqpoint{1.109936in}{1.261674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322878in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{1.408054in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{1.408054in}{1.173628in}}%
\pgfpathlineto{\pgfqpoint{1.322878in}{1.173628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535819in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{1.620996in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{1.620996in}{1.172912in}}%
\pgfpathlineto{\pgfqpoint{1.535819in}{1.172912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748760in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{1.833937in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{1.833937in}{1.148983in}}%
\pgfpathlineto{\pgfqpoint{1.748760in}{1.148983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961702in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{2.046879in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{2.046879in}{1.097618in}}%
\pgfpathlineto{\pgfqpoint{1.961702in}{1.097618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174643in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{2.259820in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{2.259820in}{1.014289in}}%
\pgfpathlineto{\pgfqpoint{2.174643in}{1.014289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387585in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{2.472761in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{2.472761in}{0.974614in}}%
\pgfpathlineto{\pgfqpoint{2.387585in}{0.974614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600526in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{2.685703in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{2.685703in}{1.009610in}}%
\pgfpathlineto{\pgfqpoint{2.600526in}{1.009610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813468in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{2.898644in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{2.898644in}{0.977291in}}%
\pgfpathlineto{\pgfqpoint{2.813468in}{0.977291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026409in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{3.111586in}{-1.529061in}}%
\pgfpathlineto{\pgfqpoint{3.111586in}{0.960924in}}%
\pgfpathlineto{\pgfqpoint{3.026409in}{0.960924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.555298in}{1.335885in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{1.810652in}}%
\pgfpathlineto{\pgfqpoint{3.132880in}{1.810652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132880in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.132880in}{1.810652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.132880in}{0.474766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{0.577582in}{1.810652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187253in}{0.530322in}}%
\pgfpathlineto{\pgfqpoint{3.077324in}{0.530322in}}%
\pgfpathlineto{\pgfqpoint{3.077324in}{0.889827in}}%
\pgfpathlineto{\pgfqpoint{2.187253in}{0.889827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231697in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{2.453919in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{2.453919in}{0.838742in}}%
\pgfpathlineto{\pgfqpoint{2.231697in}{0.838742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542808in,y=0.760964in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Network}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231697in}{0.597878in}}%
\pgfpathlineto{\pgfqpoint{2.453919in}{0.597878in}}%
\pgfpathlineto{\pgfqpoint{2.453919in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{2.231697in}{0.675656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542808in,y=0.597878in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Tableau}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/rq0_reward_functions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.606533in}{4.136504in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.606533in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.606533in}{4.136504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.136504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{3.984719in}}%
\pgfpathlineto{\pgfqpoint{0.546533in}{3.984719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373200in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Failure Count}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026533in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Test Case Failure}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.679867in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time-ranked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026533in,y=0.213927in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Reward Function}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{0.464719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468755in,y=0.464719in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{1.168719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468755in,y=1.168719in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{1.872719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{1.872719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468755in,y=1.872719in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{2.576719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{2.576719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468755in,y=2.576719in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{3.280719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{3.280719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468755in,y=3.280719in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{3.984719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{3.984719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468755in,y=3.984719in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213927in,y=2.224719in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \% of best result}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.348529,0.489706,0.745588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711867in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{1.373200in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{1.373200in}{2.584323in}}%
\pgfpathlineto{\pgfqpoint{0.711867in}{2.584323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.348529,0.489706,0.745588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365200in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{3.026533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{3.026533in}{3.984719in}}%
\pgfpathlineto{\pgfqpoint{2.365200in}{3.984719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.348529,0.489706,0.745588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{4.679867in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{4.679867in}{2.673329in}}%
\pgfpathlineto{\pgfqpoint{4.018533in}{2.673329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.461275,0.749510,0.446569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373200in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{2.034533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{2.034533in}{3.074621in}}%
\pgfpathlineto{\pgfqpoint{1.373200in}{3.074621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.461275,0.749510,0.446569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{3.687867in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{3.687867in}{3.031364in}}%
\pgfpathlineto{\pgfqpoint{3.026533in}{3.031364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.461275,0.749510,0.446569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679867in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.341200in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.341200in}{3.383150in}}%
\pgfpathlineto{\pgfqpoint{4.679867in}{3.383150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{3.984719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{3.984719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{3.984719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{0.464719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{0.546533in}{3.984719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.348529,0.489706,0.745588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687924in}{3.804207in}}%
\pgfpathlineto{\pgfqpoint{4.910147in}{3.804207in}}%
\pgfpathlineto{\pgfqpoint{4.910147in}{3.881984in}}%
\pgfpathlineto{\pgfqpoint{4.687924in}{3.881984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999035in,y=3.804207in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Network}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.461275,0.749510,0.446569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687924in}{3.645081in}}%
\pgfpathlineto{\pgfqpoint{4.910147in}{3.645081in}}%
\pgfpathlineto{\pgfqpoint{4.910147in}{3.722859in}}%
\pgfpathlineto{\pgfqpoint{4.687924in}{3.722859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999035in,y=3.645081in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Tableau}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/rq0_scheduling_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.398924in}{2.346393in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.398924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.398924in}{2.346393in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.346393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.298924in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.298924in}{1.697769in}}%
\pgfpathlineto{\pgfqpoint{0.577582in}{1.697769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728768in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031139in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333511in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635882in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938253in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240624in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542996in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845367in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.147738in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938253in,y=0.220014in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Scheduling Time Ratio (in \% of \(\displaystyle \mathcal{T}_i.duration\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.298924in}{0.474766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499805in,y=0.474766in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{0.882434in}}%
\pgfpathlineto{\pgfqpoint{3.298924in}{0.882434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499805in,y=0.882434in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{1.290101in}}%
\pgfpathlineto{\pgfqpoint{3.298924in}{1.290101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499805in,y=1.290101in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{1.697769in}}%
\pgfpathlineto{\pgfqpoint{3.298924in}{1.697769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499805in,y=1.697769in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218283in,y=1.086268in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \% of best result}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607819in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{0.656199in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{0.656199in}{0.628724in}}%
\pgfpathlineto{\pgfqpoint{0.607819in}{0.628724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910191in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{0.958570in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{0.958570in}{1.020007in}}%
\pgfpathlineto{\pgfqpoint{0.910191in}{1.020007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212562in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.260941in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.260941in}{1.303741in}}%
\pgfpathlineto{\pgfqpoint{1.212562in}{1.303741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514933in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.563313in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.563313in}{1.430318in}}%
\pgfpathlineto{\pgfqpoint{1.514933in}{1.430318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817305in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.865684in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.865684in}{1.526074in}}%
\pgfpathlineto{\pgfqpoint{1.817305in}{1.526074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119676in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.168055in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.168055in}{1.578766in}}%
\pgfpathlineto{\pgfqpoint{2.119676in}{1.578766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422047in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.470427in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.470427in}{1.607262in}}%
\pgfpathlineto{\pgfqpoint{2.422047in}{1.607262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724419in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.772798in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.772798in}{1.646736in}}%
\pgfpathlineto{\pgfqpoint{2.724419in}{1.646736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026790in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{3.075169in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{3.075169in}{1.658705in}}%
\pgfpathlineto{\pgfqpoint{3.026790in}{1.658705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656199in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{0.704578in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{0.704578in}{0.661958in}}%
\pgfpathlineto{\pgfqpoint{0.656199in}{0.661958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958570in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{0.815920in}}%
\pgfpathlineto{\pgfqpoint{0.958570in}{0.815920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260941in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.309321in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.309321in}{1.036020in}}%
\pgfpathlineto{\pgfqpoint{1.260941in}{1.036020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563313in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.611692in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.611692in}{1.186421in}}%
\pgfpathlineto{\pgfqpoint{1.563313in}{1.186421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865684in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.914063in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.914063in}{1.241606in}}%
\pgfpathlineto{\pgfqpoint{1.865684in}{1.241606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168055in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.216435in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.216435in}{1.277494in}}%
\pgfpathlineto{\pgfqpoint{2.168055in}{1.277494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470427in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.518806in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.518806in}{1.340496in}}%
\pgfpathlineto{\pgfqpoint{2.470427in}{1.340496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772798in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.821177in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.821177in}{1.379601in}}%
\pgfpathlineto{\pgfqpoint{2.772798in}{1.379601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075169in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{3.123549in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{3.123549in}{1.390736in}}%
\pgfpathlineto{\pgfqpoint{3.075169in}{1.390736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704578in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{0.752958in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{0.752958in}{1.307782in}}%
\pgfpathlineto{\pgfqpoint{0.704578in}{1.307782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006950in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.055329in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.055329in}{1.438890in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{1.438890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309321in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.357700in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.357700in}{1.511943in}}%
\pgfpathlineto{\pgfqpoint{1.309321in}{1.511943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611692in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.660072in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.660072in}{1.572991in}}%
\pgfpathlineto{\pgfqpoint{1.611692in}{1.572991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914063in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.962443in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.962443in}{1.631702in}}%
\pgfpathlineto{\pgfqpoint{1.914063in}{1.631702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216435in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.264814in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.264814in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.216435in}{1.660925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518806in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.567185in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.567185in}{1.679942in}}%
\pgfpathlineto{\pgfqpoint{2.518806in}{1.679942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821177in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.869557in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.869557in}{1.691780in}}%
\pgfpathlineto{\pgfqpoint{2.821177in}{1.691780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123549in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{3.171928in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{3.171928in}{1.697769in}}%
\pgfpathlineto{\pgfqpoint{3.123549in}{1.697769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752958in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{0.801337in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{0.801337in}{1.308244in}}%
\pgfpathlineto{\pgfqpoint{0.752958in}{1.308244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055329in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.103708in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.103708in}{1.478931in}}%
\pgfpathlineto{\pgfqpoint{1.055329in}{1.478931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357700in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.406080in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.406080in}{1.547107in}}%
\pgfpathlineto{\pgfqpoint{1.357700in}{1.547107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660072in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.708451in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.708451in}{1.589380in}}%
\pgfpathlineto{\pgfqpoint{1.660072in}{1.589380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962443in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.010822in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.010822in}{1.617941in}}%
\pgfpathlineto{\pgfqpoint{1.962443in}{1.617941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264814in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.313194in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.313194in}{1.636432in}}%
\pgfpathlineto{\pgfqpoint{2.264814in}{1.636432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567185in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.615565in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.615565in}{1.650872in}}%
\pgfpathlineto{\pgfqpoint{2.567185in}{1.650872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869557in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.917936in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.917936in}{1.660861in}}%
\pgfpathlineto{\pgfqpoint{2.869557in}{1.660861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171928in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{3.220307in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{3.220307in}{1.665379in}}%
\pgfpathlineto{\pgfqpoint{3.171928in}{1.665379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801337in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{0.849717in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{0.849717in}{0.535387in}}%
\pgfpathlineto{\pgfqpoint{0.801337in}{0.535387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103708in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.152088in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.152088in}{0.704740in}}%
\pgfpathlineto{\pgfqpoint{1.103708in}{0.704740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406080in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.454459in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.454459in}{0.841476in}}%
\pgfpathlineto{\pgfqpoint{1.406080in}{0.841476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708451in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.756830in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{1.756830in}{0.951210in}}%
\pgfpathlineto{\pgfqpoint{1.708451in}{0.951210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010822in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.059202in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.059202in}{1.043325in}}%
\pgfpathlineto{\pgfqpoint{2.010822in}{1.043325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313194in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.361573in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.361573in}{1.130164in}}%
\pgfpathlineto{\pgfqpoint{2.313194in}{1.130164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615565in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.663944in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.663944in}{1.177930in}}%
\pgfpathlineto{\pgfqpoint{2.615565in}{1.177930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917936in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.966316in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{2.966316in}{1.228417in}}%
\pgfpathlineto{\pgfqpoint{2.917936in}{1.228417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220307in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{3.268687in}{-0.340568in}}%
\pgfpathlineto{\pgfqpoint{3.268687in}{1.255660in}}%
\pgfpathlineto{\pgfqpoint{3.220307in}{1.255660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577582in}{0.474766in}}{\pgfqpoint{2.721342in}{1.223002in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{1.697769in}}%
\pgfpathlineto{\pgfqpoint{3.298924in}{1.697769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298924in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.298924in}{1.697769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.298924in}{0.474766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{0.577582in}{1.697769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577582in}{1.722229in}}%
\pgfpathlineto{\pgfqpoint{3.298924in}{1.722229in}}%
\pgfpathlineto{\pgfqpoint{3.298924in}{2.246393in}}%
\pgfpathlineto{\pgfqpoint{0.577582in}{2.246393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622027in}{2.117530in}}%
\pgfpathlineto{\pgfqpoint{0.844249in}{2.117530in}}%
\pgfpathlineto{\pgfqpoint{0.844249in}{2.195308in}}%
\pgfpathlineto{\pgfqpoint{0.622027in}{2.195308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933138in,y=2.117530in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Network}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622027in}{1.954444in}}%
\pgfpathlineto{\pgfqpoint{0.844249in}{1.954444in}}%
\pgfpathlineto{\pgfqpoint{0.844249in}{2.032222in}}%
\pgfpathlineto{\pgfqpoint{0.622027in}{2.032222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933138in,y=1.954444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Tableau}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622027in}{1.791358in}}%
\pgfpathlineto{\pgfqpoint{0.844249in}{1.791358in}}%
\pgfpathlineto{\pgfqpoint{0.844249in}{1.869136in}}%
\pgfpathlineto{\pgfqpoint{0.622027in}{1.869136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933138in,y=1.791358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sorting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371374in}{2.117530in}}%
\pgfpathlineto{\pgfqpoint{2.593596in}{2.117530in}}%
\pgfpathlineto{\pgfqpoint{2.593596in}{2.195308in}}%
\pgfpathlineto{\pgfqpoint{2.371374in}{2.195308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682485in,y=2.117530in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Weighting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371374in}{1.952871in}}%
\pgfpathlineto{\pgfqpoint{2.593596in}{1.952871in}}%
\pgfpathlineto{\pgfqpoint{2.593596in}{2.030649in}}%
\pgfpathlineto{\pgfqpoint{2.371374in}{2.030649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682485in,y=1.952871in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/rq0_tableau_action_size.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.606533in}{4.136504in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.606533in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.606533in}{4.136504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.136504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{3.984719in}}%
\pgfpathlineto{\pgfqpoint{0.546533in}{3.984719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.822089in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373200in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924311in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.475422in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026533in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577644in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128755in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.679867in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.230978in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026533in,y=0.213927in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont No. of Actions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{0.464719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468755in,y=0.464719in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{1.168719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468755in,y=1.168719in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{1.872719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{1.872719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468755in,y=1.872719in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{2.576719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{2.576719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468755in,y=2.576719in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{3.280719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{3.280719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468755in,y=3.280719in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{3.984719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{3.984719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468755in,y=3.984719in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213927in,y=2.224719in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \% of best result}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601644in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{1.042533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{1.042533in}{3.780586in}}%
\pgfpathlineto{\pgfqpoint{0.601644in}{3.780586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152755in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{1.593644in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{1.593644in}{3.984719in}}%
\pgfpathlineto{\pgfqpoint{1.152755in}{3.984719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703867in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{2.144755in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{2.144755in}{3.824192in}}%
\pgfpathlineto{\pgfqpoint{1.703867in}{3.824192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254978in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{2.695867in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{2.695867in}{3.723147in}}%
\pgfpathlineto{\pgfqpoint{2.254978in}{3.723147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806089in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{3.246978in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{3.246978in}{3.716081in}}%
\pgfpathlineto{\pgfqpoint{2.806089in}{3.716081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745031,0.742724,0.447280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357200in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{3.798089in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{3.798089in}{3.771594in}}%
\pgfpathlineto{\pgfqpoint{3.357200in}{3.771594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.506061,0.387099,0.323189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908311in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{4.349200in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{4.349200in}{3.798213in}}%
\pgfpathlineto{\pgfqpoint{3.908311in}{3.798213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.817870,0.649104,0.737778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459422in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{4.900311in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{4.900311in}{3.690921in}}%
\pgfpathlineto{\pgfqpoint{4.459422in}{3.690921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.451422in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.451422in}{3.837079in}}%
\pgfpathlineto{\pgfqpoint{5.010533in}{3.837079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{3.984719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{3.984719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{3.984719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{0.464719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{0.546533in}{3.984719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/rq0_tableau_action_size_tc_data_iofrol.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.606533in}{4.136504in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.606533in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.606533in}{4.136504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.136504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{3.984719in}}%
\pgfpathlineto{\pgfqpoint{0.546533in}{3.984719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.822089in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373200in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924311in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.475422in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026533in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577644in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128755in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.679867in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.230978in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026533in,y=0.213927in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont No. of Actions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{0.464719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468755in,y=0.464719in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{1.168719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468755in,y=1.168719in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{1.872719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{1.872719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468755in,y=1.872719in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{2.576719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{2.576719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468755in,y=2.576719in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{3.280719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{3.280719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468755in,y=3.280719in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{3.984719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{3.984719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468755in,y=3.984719in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213927in,y=2.224719in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \% of best result}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601644in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{1.042533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{1.042533in}{3.784891in}}%
\pgfpathlineto{\pgfqpoint{0.601644in}{3.784891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152755in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{1.593644in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{1.593644in}{3.855988in}}%
\pgfpathlineto{\pgfqpoint{1.152755in}{3.855988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703867in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{2.144755in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{2.144755in}{3.894418in}}%
\pgfpathlineto{\pgfqpoint{1.703867in}{3.894418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254978in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{2.695867in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{2.695867in}{3.964099in}}%
\pgfpathlineto{\pgfqpoint{2.254978in}{3.964099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806089in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{3.246978in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{3.246978in}{3.984719in}}%
\pgfpathlineto{\pgfqpoint{2.806089in}{3.984719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745031,0.742724,0.447280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357200in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{3.798089in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{3.798089in}{3.978681in}}%
\pgfpathlineto{\pgfqpoint{3.357200in}{3.978681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.506061,0.387099,0.323189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908311in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{4.349200in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{4.349200in}{3.964037in}}%
\pgfpathlineto{\pgfqpoint{3.908311in}{3.964037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.817870,0.649104,0.737778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459422in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{4.900311in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{4.900311in}{3.950725in}}%
\pgfpathlineto{\pgfqpoint{4.459422in}{3.950725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.451422in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.451422in}{3.948178in}}%
\pgfpathlineto{\pgfqpoint{5.010533in}{3.948178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{3.984719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{3.984719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{3.984719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{0.464719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{0.546533in}{3.984719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/rq0_tableau_action_size_tc_data_paintcontrol.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.606533in}{4.136504in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.606533in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.606533in}{4.136504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.136504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{3.984719in}}%
\pgfpathlineto{\pgfqpoint{0.546533in}{3.984719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.822089in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373200in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924311in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.475422in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026533in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577644in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128755in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.679867in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.230978in,y=0.386941in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026533in,y=0.213927in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont No. of Actions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{0.464719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468755in,y=0.464719in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{1.168719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468755in,y=1.168719in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{1.872719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{1.872719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468755in,y=1.872719in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{2.576719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{2.576719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468755in,y=2.576719in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{3.280719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{3.280719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468755in,y=3.280719in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{3.984719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{3.984719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468755in,y=3.984719in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213927in,y=2.224719in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \% of best result}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601644in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{1.042533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{1.042533in}{3.467171in}}%
\pgfpathlineto{\pgfqpoint{0.601644in}{3.467171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152755in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{1.593644in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{1.593644in}{3.717899in}}%
\pgfpathlineto{\pgfqpoint{1.152755in}{3.717899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703867in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{2.144755in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{2.144755in}{3.875114in}}%
\pgfpathlineto{\pgfqpoint{1.703867in}{3.875114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254978in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{2.695867in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{2.695867in}{3.984719in}}%
\pgfpathlineto{\pgfqpoint{2.254978in}{3.984719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806089in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{3.246978in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{3.246978in}{3.961796in}}%
\pgfpathlineto{\pgfqpoint{2.806089in}{3.961796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745031,0.742724,0.447280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357200in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{3.798089in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{3.798089in}{3.971812in}}%
\pgfpathlineto{\pgfqpoint{3.357200in}{3.971812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.506061,0.387099,0.323189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908311in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{4.349200in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{4.349200in}{3.959393in}}%
\pgfpathlineto{\pgfqpoint{3.908311in}{3.959393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.817870,0.649104,0.737778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459422in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{4.900311in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{4.900311in}{3.876158in}}%
\pgfpathlineto{\pgfqpoint{4.459422in}{3.876158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.451422in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.451422in}{3.927098in}}%
\pgfpathlineto{\pgfqpoint{5.010533in}{3.927098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546533in}{0.464719in}}{\pgfqpoint{4.960000in}{3.520000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{3.984719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{3.984719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{3.984719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{5.506533in}{0.464719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546533in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{0.546533in}{3.984719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/rq1_napfd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.885848in}{5.084090in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.885848in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.885848in}{5.084090in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.084090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{4.664047in}}%
\pgfpathlineto{\pgfqpoint{0.542209in}{4.664047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717538in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{0.717538in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898913in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{0.898913in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080287in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{1.080287in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261662in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{1.261662in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443036in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{1.443036in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624411in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{1.624411in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805785in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{1.805785in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987160in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{1.987160in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168535in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.168535in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349909in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.349909in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531284in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.531284in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{3.500358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464431in,y=3.500358in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{3.733095in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{3.733095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464431in,y=3.733095in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{3.965833in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{3.965833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464431in,y=3.965833in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{4.198571in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{4.198571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464431in,y=4.198571in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{4.431309in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{4.431309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464431in,y=4.431309in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{4.664047in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464431in,y=4.664047in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218283in,y=4.082202in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont NAPFD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.696078,0.300000,0.303922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554301in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{0.578484in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{0.614759in}{4.643267in}}%
\pgfpathlineto{\pgfqpoint{0.632896in}{4.643267in}}%
\pgfpathlineto{\pgfqpoint{0.669171in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{0.675217in}{3.711669in}}%
\pgfpathlineto{\pgfqpoint{0.681263in}{4.620153in}}%
\pgfpathlineto{\pgfqpoint{0.717538in}{3.841797in}}%
\pgfpathlineto{\pgfqpoint{0.723584in}{3.965687in}}%
\pgfpathlineto{\pgfqpoint{0.729630in}{4.192946in}}%
\pgfpathlineto{\pgfqpoint{0.735675in}{3.892464in}}%
\pgfpathlineto{\pgfqpoint{0.741721in}{3.810840in}}%
\pgfpathlineto{\pgfqpoint{0.747767in}{3.781178in}}%
\pgfpathlineto{\pgfqpoint{0.753813in}{3.588353in}}%
\pgfpathlineto{\pgfqpoint{0.784042in}{4.225036in}}%
\pgfpathlineto{\pgfqpoint{0.832409in}{4.271113in}}%
\pgfpathlineto{\pgfqpoint{0.838454in}{3.980849in}}%
\pgfpathlineto{\pgfqpoint{0.862638in}{4.139590in}}%
\pgfpathlineto{\pgfqpoint{0.898913in}{3.973453in}}%
\pgfpathlineto{\pgfqpoint{0.904958in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{0.911004in}{3.850011in}}%
\pgfpathlineto{\pgfqpoint{0.917050in}{3.874984in}}%
\pgfpathlineto{\pgfqpoint{0.923096in}{3.995335in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{3.788391in}}%
\pgfpathlineto{\pgfqpoint{0.941233in}{4.160568in}}%
\pgfpathlineto{\pgfqpoint{0.947279in}{4.310857in}}%
\pgfpathlineto{\pgfqpoint{1.031921in}{4.430798in}}%
\pgfpathlineto{\pgfqpoint{1.037966in}{3.936507in}}%
\pgfpathlineto{\pgfqpoint{1.068195in}{3.563784in}}%
\pgfpathlineto{\pgfqpoint{1.074241in}{4.100378in}}%
\pgfpathlineto{\pgfqpoint{1.098425in}{3.986014in}}%
\pgfpathlineto{\pgfqpoint{1.128654in}{3.903881in}}%
\pgfpathlineto{\pgfqpoint{1.134699in}{3.976632in}}%
\pgfpathlineto{\pgfqpoint{1.140745in}{3.932019in}}%
\pgfpathlineto{\pgfqpoint{1.158883in}{3.679760in}}%
\pgfpathlineto{\pgfqpoint{1.164929in}{3.732588in}}%
\pgfpathlineto{\pgfqpoint{1.183066in}{4.152636in}}%
\pgfpathlineto{\pgfqpoint{1.189112in}{4.060997in}}%
\pgfpathlineto{\pgfqpoint{1.195158in}{4.217966in}}%
\pgfpathlineto{\pgfqpoint{1.201204in}{4.093686in}}%
\pgfpathlineto{\pgfqpoint{1.225387in}{3.530196in}}%
\pgfpathlineto{\pgfqpoint{1.322120in}{4.393285in}}%
\pgfpathlineto{\pgfqpoint{1.358395in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{1.370486in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{1.376532in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{1.388624in}{3.847197in}}%
\pgfpathlineto{\pgfqpoint{1.394670in}{3.847106in}}%
\pgfpathlineto{\pgfqpoint{1.406761in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{1.418853in}{3.981710in}}%
\pgfpathlineto{\pgfqpoint{1.430945in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{1.436990in}{3.935487in}}%
\pgfpathlineto{\pgfqpoint{1.443036in}{3.525970in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{3.654828in}}%
\pgfpathlineto{\pgfqpoint{1.455128in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{1.467220in}{3.696295in}}%
\pgfpathlineto{\pgfqpoint{1.479311in}{3.643003in}}%
\pgfpathlineto{\pgfqpoint{1.485357in}{3.724929in}}%
\pgfpathlineto{\pgfqpoint{1.491403in}{3.723647in}}%
\pgfpathlineto{\pgfqpoint{1.497449in}{3.726372in}}%
\pgfpathlineto{\pgfqpoint{1.503494in}{3.726460in}}%
\pgfpathlineto{\pgfqpoint{1.509540in}{4.323008in}}%
\pgfpathlineto{\pgfqpoint{1.515586in}{3.813046in}}%
\pgfpathlineto{\pgfqpoint{1.521632in}{3.943790in}}%
\pgfpathlineto{\pgfqpoint{1.551861in}{3.763162in}}%
\pgfpathlineto{\pgfqpoint{1.557907in}{3.764558in}}%
\pgfpathlineto{\pgfqpoint{1.576044in}{3.704407in}}%
\pgfpathlineto{\pgfqpoint{1.582090in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{1.594182in}{3.539147in}}%
\pgfpathlineto{\pgfqpoint{1.600228in}{3.553038in}}%
\pgfpathlineto{\pgfqpoint{1.606273in}{3.773722in}}%
\pgfpathlineto{\pgfqpoint{1.612319in}{3.681376in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{3.527834in}}%
\pgfpathlineto{\pgfqpoint{1.630457in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{1.636503in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{1.642548in}{3.697748in}}%
\pgfpathlineto{\pgfqpoint{1.654640in}{4.176590in}}%
\pgfpathlineto{\pgfqpoint{1.666732in}{3.528455in}}%
\pgfpathlineto{\pgfqpoint{1.672777in}{3.672476in}}%
\pgfpathlineto{\pgfqpoint{1.678823in}{3.528953in}}%
\pgfpathlineto{\pgfqpoint{1.684869in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{1.715098in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{1.727190in}{4.087076in}}%
\pgfpathlineto{\pgfqpoint{1.745327in}{4.044241in}}%
\pgfpathlineto{\pgfqpoint{1.757419in}{3.862058in}}%
\pgfpathlineto{\pgfqpoint{1.769511in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{1.787648in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{1.793694in}{3.531339in}}%
\pgfpathlineto{\pgfqpoint{1.811831in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{1.817877in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{1.836015in}{3.957611in}}%
\pgfpathlineto{\pgfqpoint{1.842060in}{3.529732in}}%
\pgfpathlineto{\pgfqpoint{1.860198in}{3.859417in}}%
\pgfpathlineto{\pgfqpoint{1.872289in}{3.890260in}}%
\pgfpathlineto{\pgfqpoint{1.878335in}{3.810050in}}%
\pgfpathlineto{\pgfqpoint{1.890427in}{4.078589in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.901564in}}%
\pgfpathlineto{\pgfqpoint{1.920656in}{3.906783in}}%
\pgfpathlineto{\pgfqpoint{1.926702in}{3.938976in}}%
\pgfpathlineto{\pgfqpoint{1.969023in}{3.941247in}}%
\pgfpathlineto{\pgfqpoint{1.981114in}{3.836268in}}%
\pgfpathlineto{\pgfqpoint{1.987160in}{4.066265in}}%
\pgfpathlineto{\pgfqpoint{2.005298in}{3.896687in}}%
\pgfpathlineto{\pgfqpoint{2.011343in}{3.631437in}}%
\pgfpathlineto{\pgfqpoint{2.023435in}{3.629827in}}%
\pgfpathlineto{\pgfqpoint{2.029481in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.035527in}{3.826060in}}%
\pgfpathlineto{\pgfqpoint{2.053664in}{3.642527in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.077847in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.083893in}{3.508754in}}%
\pgfpathlineto{\pgfqpoint{2.089939in}{3.745670in}}%
\pgfpathlineto{\pgfqpoint{2.114122in}{3.712706in}}%
\pgfpathlineto{\pgfqpoint{2.126214in}{4.362784in}}%
\pgfpathlineto{\pgfqpoint{2.132260in}{3.909936in}}%
\pgfpathlineto{\pgfqpoint{2.144351in}{3.580240in}}%
\pgfpathlineto{\pgfqpoint{2.156443in}{3.503985in}}%
\pgfpathlineto{\pgfqpoint{2.162489in}{3.517216in}}%
\pgfpathlineto{\pgfqpoint{2.186672in}{3.530391in}}%
\pgfpathlineto{\pgfqpoint{2.192718in}{3.521389in}}%
\pgfpathlineto{\pgfqpoint{2.204810in}{3.521659in}}%
\pgfpathlineto{\pgfqpoint{2.210855in}{3.508374in}}%
\pgfpathlineto{\pgfqpoint{2.228993in}{3.504419in}}%
\pgfpathlineto{\pgfqpoint{2.235039in}{3.506133in}}%
\pgfpathlineto{\pgfqpoint{2.241084in}{3.506133in}}%
\pgfpathlineto{\pgfqpoint{2.247130in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.253176in}{3.526491in}}%
\pgfpathlineto{\pgfqpoint{2.259222in}{3.605090in}}%
\pgfpathlineto{\pgfqpoint{2.271314in}{3.505500in}}%
\pgfpathlineto{\pgfqpoint{2.277359in}{3.549295in}}%
\pgfpathlineto{\pgfqpoint{2.283405in}{3.699221in}}%
\pgfpathlineto{\pgfqpoint{2.301543in}{3.878569in}}%
\pgfpathlineto{\pgfqpoint{2.307589in}{3.753460in}}%
\pgfpathlineto{\pgfqpoint{2.313634in}{3.849464in}}%
\pgfpathlineto{\pgfqpoint{2.319680in}{3.620606in}}%
\pgfpathlineto{\pgfqpoint{2.331772in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.349909in}{4.214597in}}%
\pgfpathlineto{\pgfqpoint{2.404322in}{4.274899in}}%
\pgfpathlineto{\pgfqpoint{2.410367in}{3.810895in}}%
\pgfpathlineto{\pgfqpoint{2.416413in}{3.902327in}}%
\pgfpathlineto{\pgfqpoint{2.422459in}{3.918184in}}%
\pgfpathlineto{\pgfqpoint{2.428505in}{3.918838in}}%
\pgfpathlineto{\pgfqpoint{2.434551in}{3.924429in}}%
\pgfpathlineto{\pgfqpoint{2.446642in}{3.777719in}}%
\pgfpathlineto{\pgfqpoint{2.458734in}{3.838453in}}%
\pgfpathlineto{\pgfqpoint{2.476871in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.501055in}{3.923088in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{3.806519in}}%
\pgfpathlineto{\pgfqpoint{2.525238in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.537330in}{3.934752in}}%
\pgfpathlineto{\pgfqpoint{2.549421in}{3.946488in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{4.001182in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{4.001182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554301in}{3.907371in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{3.686604in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{3.686604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.341988,0.481411,0.593914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554301in}{3.767618in}}%
\pgfpathlineto{\pgfqpoint{0.560347in}{3.901295in}}%
\pgfpathlineto{\pgfqpoint{0.572438in}{3.737571in}}%
\pgfpathlineto{\pgfqpoint{0.578484in}{3.760248in}}%
\pgfpathlineto{\pgfqpoint{0.614759in}{4.134153in}}%
\pgfpathlineto{\pgfqpoint{0.632896in}{4.095363in}}%
\pgfpathlineto{\pgfqpoint{0.669171in}{3.994591in}}%
\pgfpathlineto{\pgfqpoint{0.675217in}{3.896936in}}%
\pgfpathlineto{\pgfqpoint{0.681263in}{3.846402in}}%
\pgfpathlineto{\pgfqpoint{0.717538in}{4.099793in}}%
\pgfpathlineto{\pgfqpoint{0.729630in}{3.976454in}}%
\pgfpathlineto{\pgfqpoint{0.735675in}{3.983450in}}%
\pgfpathlineto{\pgfqpoint{0.741721in}{3.942306in}}%
\pgfpathlineto{\pgfqpoint{0.747767in}{3.978745in}}%
\pgfpathlineto{\pgfqpoint{0.753813in}{3.798822in}}%
\pgfpathlineto{\pgfqpoint{0.784042in}{4.090896in}}%
\pgfpathlineto{\pgfqpoint{0.832409in}{4.026537in}}%
\pgfpathlineto{\pgfqpoint{0.838454in}{3.959443in}}%
\pgfpathlineto{\pgfqpoint{0.898913in}{4.015533in}}%
\pgfpathlineto{\pgfqpoint{0.904958in}{3.839505in}}%
\pgfpathlineto{\pgfqpoint{0.911004in}{3.848918in}}%
\pgfpathlineto{\pgfqpoint{0.917050in}{3.934955in}}%
\pgfpathlineto{\pgfqpoint{0.923096in}{4.048238in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{4.038461in}}%
\pgfpathlineto{\pgfqpoint{0.941233in}{3.992829in}}%
\pgfpathlineto{\pgfqpoint{0.947279in}{3.974000in}}%
\pgfpathlineto{\pgfqpoint{1.031921in}{4.149574in}}%
\pgfpathlineto{\pgfqpoint{1.037966in}{3.954812in}}%
\pgfpathlineto{\pgfqpoint{1.068195in}{3.863093in}}%
\pgfpathlineto{\pgfqpoint{1.074241in}{3.949444in}}%
\pgfpathlineto{\pgfqpoint{1.098425in}{4.006195in}}%
\pgfpathlineto{\pgfqpoint{1.128654in}{3.936986in}}%
\pgfpathlineto{\pgfqpoint{1.134699in}{3.960837in}}%
\pgfpathlineto{\pgfqpoint{1.140745in}{3.954072in}}%
\pgfpathlineto{\pgfqpoint{1.158883in}{4.077609in}}%
\pgfpathlineto{\pgfqpoint{1.164929in}{3.991059in}}%
\pgfpathlineto{\pgfqpoint{1.183066in}{3.962005in}}%
\pgfpathlineto{\pgfqpoint{1.195158in}{4.075312in}}%
\pgfpathlineto{\pgfqpoint{1.201204in}{4.004623in}}%
\pgfpathlineto{\pgfqpoint{1.225387in}{3.820869in}}%
\pgfpathlineto{\pgfqpoint{1.322120in}{4.025119in}}%
\pgfpathlineto{\pgfqpoint{1.358395in}{3.892592in}}%
\pgfpathlineto{\pgfqpoint{1.370486in}{3.928575in}}%
\pgfpathlineto{\pgfqpoint{1.376532in}{4.014051in}}%
\pgfpathlineto{\pgfqpoint{1.388624in}{4.204364in}}%
\pgfpathlineto{\pgfqpoint{1.394670in}{4.097141in}}%
\pgfpathlineto{\pgfqpoint{1.406761in}{3.988035in}}%
\pgfpathlineto{\pgfqpoint{1.418853in}{3.934692in}}%
\pgfpathlineto{\pgfqpoint{1.430945in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{1.436990in}{3.960612in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{4.032973in}}%
\pgfpathlineto{\pgfqpoint{1.455128in}{3.935319in}}%
\pgfpathlineto{\pgfqpoint{1.467220in}{3.984731in}}%
\pgfpathlineto{\pgfqpoint{1.479311in}{3.891382in}}%
\pgfpathlineto{\pgfqpoint{1.485357in}{4.117419in}}%
\pgfpathlineto{\pgfqpoint{1.491403in}{3.962104in}}%
\pgfpathlineto{\pgfqpoint{1.497449in}{3.988073in}}%
\pgfpathlineto{\pgfqpoint{1.503494in}{3.913774in}}%
\pgfpathlineto{\pgfqpoint{1.509540in}{4.078685in}}%
\pgfpathlineto{\pgfqpoint{1.515586in}{3.949154in}}%
\pgfpathlineto{\pgfqpoint{1.521632in}{3.944524in}}%
\pgfpathlineto{\pgfqpoint{1.551861in}{3.949548in}}%
\pgfpathlineto{\pgfqpoint{1.557907in}{3.963521in}}%
\pgfpathlineto{\pgfqpoint{1.576044in}{3.975396in}}%
\pgfpathlineto{\pgfqpoint{1.582090in}{4.034958in}}%
\pgfpathlineto{\pgfqpoint{1.594182in}{3.904333in}}%
\pgfpathlineto{\pgfqpoint{1.600228in}{3.918045in}}%
\pgfpathlineto{\pgfqpoint{1.606273in}{3.982265in}}%
\pgfpathlineto{\pgfqpoint{1.612319in}{3.858354in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{4.028866in}}%
\pgfpathlineto{\pgfqpoint{1.630457in}{3.971123in}}%
\pgfpathlineto{\pgfqpoint{1.636503in}{4.090905in}}%
\pgfpathlineto{\pgfqpoint{1.642548in}{4.075401in}}%
\pgfpathlineto{\pgfqpoint{1.654640in}{3.955489in}}%
\pgfpathlineto{\pgfqpoint{1.666732in}{4.079964in}}%
\pgfpathlineto{\pgfqpoint{1.672777in}{3.956346in}}%
\pgfpathlineto{\pgfqpoint{1.678823in}{3.890492in}}%
\pgfpathlineto{\pgfqpoint{1.684869in}{3.930787in}}%
\pgfpathlineto{\pgfqpoint{1.709052in}{4.019293in}}%
\pgfpathlineto{\pgfqpoint{1.715098in}{3.926062in}}%
\pgfpathlineto{\pgfqpoint{1.727190in}{3.982331in}}%
\pgfpathlineto{\pgfqpoint{1.745327in}{3.964620in}}%
\pgfpathlineto{\pgfqpoint{1.757419in}{3.933089in}}%
\pgfpathlineto{\pgfqpoint{1.769511in}{3.830325in}}%
\pgfpathlineto{\pgfqpoint{1.787648in}{4.049817in}}%
\pgfpathlineto{\pgfqpoint{1.799740in}{3.889015in}}%
\pgfpathlineto{\pgfqpoint{1.811831in}{3.900344in}}%
\pgfpathlineto{\pgfqpoint{1.817877in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{1.836015in}{4.018067in}}%
\pgfpathlineto{\pgfqpoint{1.842060in}{3.977238in}}%
\pgfpathlineto{\pgfqpoint{1.860198in}{3.938989in}}%
\pgfpathlineto{\pgfqpoint{1.872289in}{3.943679in}}%
\pgfpathlineto{\pgfqpoint{1.878335in}{3.955468in}}%
\pgfpathlineto{\pgfqpoint{1.890427in}{3.953770in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.930635in}}%
\pgfpathlineto{\pgfqpoint{1.920656in}{3.937432in}}%
\pgfpathlineto{\pgfqpoint{1.926702in}{3.910704in}}%
\pgfpathlineto{\pgfqpoint{1.969023in}{3.921891in}}%
\pgfpathlineto{\pgfqpoint{1.981114in}{3.945319in}}%
\pgfpathlineto{\pgfqpoint{1.987160in}{3.950826in}}%
\pgfpathlineto{\pgfqpoint{2.005298in}{3.965833in}}%
\pgfpathlineto{\pgfqpoint{2.011343in}{3.920201in}}%
\pgfpathlineto{\pgfqpoint{2.023435in}{3.865372in}}%
\pgfpathlineto{\pgfqpoint{2.029481in}{3.702926in}}%
\pgfpathlineto{\pgfqpoint{2.035527in}{3.867141in}}%
\pgfpathlineto{\pgfqpoint{2.053664in}{3.918040in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{3.924752in}}%
\pgfpathlineto{\pgfqpoint{2.071802in}{3.864383in}}%
\pgfpathlineto{\pgfqpoint{2.077847in}{3.889580in}}%
\pgfpathlineto{\pgfqpoint{2.083893in}{3.855593in}}%
\pgfpathlineto{\pgfqpoint{2.089939in}{4.018050in}}%
\pgfpathlineto{\pgfqpoint{2.114122in}{3.906830in}}%
\pgfpathlineto{\pgfqpoint{2.126214in}{3.945665in}}%
\pgfpathlineto{\pgfqpoint{2.132260in}{3.943952in}}%
\pgfpathlineto{\pgfqpoint{2.144351in}{3.975614in}}%
\pgfpathlineto{\pgfqpoint{2.156443in}{3.951768in}}%
\pgfpathlineto{\pgfqpoint{2.162489in}{4.041039in}}%
\pgfpathlineto{\pgfqpoint{2.186672in}{3.972707in}}%
\pgfpathlineto{\pgfqpoint{2.192718in}{3.960678in}}%
\pgfpathlineto{\pgfqpoint{2.204810in}{4.007109in}}%
\pgfpathlineto{\pgfqpoint{2.210855in}{4.037292in}}%
\pgfpathlineto{\pgfqpoint{2.228993in}{4.015978in}}%
\pgfpathlineto{\pgfqpoint{2.235039in}{3.959925in}}%
\pgfpathlineto{\pgfqpoint{2.241084in}{4.007494in}}%
\pgfpathlineto{\pgfqpoint{2.247130in}{4.000940in}}%
\pgfpathlineto{\pgfqpoint{2.253176in}{4.106150in}}%
\pgfpathlineto{\pgfqpoint{2.259222in}{3.995970in}}%
\pgfpathlineto{\pgfqpoint{2.271314in}{4.062447in}}%
\pgfpathlineto{\pgfqpoint{2.277359in}{3.919188in}}%
\pgfpathlineto{\pgfqpoint{2.283405in}{4.019466in}}%
\pgfpathlineto{\pgfqpoint{2.301543in}{3.985862in}}%
\pgfpathlineto{\pgfqpoint{2.307589in}{3.965050in}}%
\pgfpathlineto{\pgfqpoint{2.313634in}{3.929387in}}%
\pgfpathlineto{\pgfqpoint{2.319680in}{3.760006in}}%
\pgfpathlineto{\pgfqpoint{2.325726in}{4.072864in}}%
\pgfpathlineto{\pgfqpoint{2.331772in}{4.119088in}}%
\pgfpathlineto{\pgfqpoint{2.349909in}{4.004827in}}%
\pgfpathlineto{\pgfqpoint{2.404322in}{4.064823in}}%
\pgfpathlineto{\pgfqpoint{2.416413in}{3.852396in}}%
\pgfpathlineto{\pgfqpoint{2.422459in}{3.870296in}}%
\pgfpathlineto{\pgfqpoint{2.428505in}{3.837032in}}%
\pgfpathlineto{\pgfqpoint{2.434551in}{3.855711in}}%
\pgfpathlineto{\pgfqpoint{2.458734in}{4.049060in}}%
\pgfpathlineto{\pgfqpoint{2.476871in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.501055in}{3.942368in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{3.887215in}}%
\pgfpathlineto{\pgfqpoint{2.525238in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.537330in}{3.891984in}}%
\pgfpathlineto{\pgfqpoint{2.549421in}{4.032614in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{4.013944in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{4.013944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554301in}{3.975154in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{3.929822in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{3.929822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{4.664047in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543375in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{3.500358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{0.542209in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.927427in,y=4.882788in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont ABB Paint Control}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542792in,y=4.733491in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727841in}{4.528441in}}%
\pgfpathlineto{\pgfqpoint{2.593194in}{4.528441in}}%
\pgfpathlineto{\pgfqpoint{2.593194in}{4.724860in}}%
\pgfpathlineto{\pgfqpoint{0.727841in}{4.724860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.696078,0.300000,0.303922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772285in}{4.634886in}}%
\pgfpathlineto{\pgfqpoint{0.994507in}{4.634886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083396in,y=4.595997in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Network}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.341988,0.481411,0.593914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.795690in}{4.634886in}}%
\pgfpathlineto{\pgfqpoint{2.017912in}{4.634886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106801in,y=4.595997in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Tableau}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{4.664047in}}%
\pgfpathlineto{\pgfqpoint{2.663445in}{4.664047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838774in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.838774in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020149in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.020149in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201523in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.201523in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382898in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.382898in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564273in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.564273in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745647in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.745647in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927022in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.927022in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108396in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.108396in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289771in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.289771in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471146in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.471146in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652520in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.652520in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{3.500358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{3.733095in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{3.733095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{3.965833in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{3.965833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{4.198571in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{4.198571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{4.431309in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{4.431309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{4.664047in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.696078,0.300000,0.303922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{3.923159in}}%
\pgfpathlineto{\pgfqpoint{2.669491in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.675537in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.687629in}{3.653116in}}%
\pgfpathlineto{\pgfqpoint{2.693675in}{4.029686in}}%
\pgfpathlineto{\pgfqpoint{2.699720in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.705766in}{3.885260in}}%
\pgfpathlineto{\pgfqpoint{2.723904in}{3.983789in}}%
\pgfpathlineto{\pgfqpoint{2.729949in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.742041in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.748087in}{3.880108in}}%
\pgfpathlineto{\pgfqpoint{2.754133in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.760179in}{4.052201in}}%
\pgfpathlineto{\pgfqpoint{2.766224in}{4.028903in}}%
\pgfpathlineto{\pgfqpoint{2.772270in}{3.766344in}}%
\pgfpathlineto{\pgfqpoint{2.778316in}{3.919286in}}%
\pgfpathlineto{\pgfqpoint{2.790408in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.796453in}{4.373124in}}%
\pgfpathlineto{\pgfqpoint{2.802499in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.814591in}{3.958313in}}%
\pgfpathlineto{\pgfqpoint{2.826683in}{4.014849in}}%
\pgfpathlineto{\pgfqpoint{2.838774in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.856912in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.875049in}{3.905155in}}%
\pgfpathlineto{\pgfqpoint{2.899232in}{3.954275in}}%
\pgfpathlineto{\pgfqpoint{2.905278in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.917370in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.923416in}{3.904416in}}%
\pgfpathlineto{\pgfqpoint{2.929462in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.935507in}{3.908958in}}%
\pgfpathlineto{\pgfqpoint{2.941553in}{3.873717in}}%
\pgfpathlineto{\pgfqpoint{2.947599in}{4.113913in}}%
\pgfpathlineto{\pgfqpoint{2.953645in}{4.034949in}}%
\pgfpathlineto{\pgfqpoint{2.965736in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.977828in}{3.871822in}}%
\pgfpathlineto{\pgfqpoint{2.983874in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.995966in}{3.937129in}}%
\pgfpathlineto{\pgfqpoint{3.002011in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.008057in}{3.985716in}}%
\pgfpathlineto{\pgfqpoint{3.020149in}{3.895454in}}%
\pgfpathlineto{\pgfqpoint{3.050378in}{3.893455in}}%
\pgfpathlineto{\pgfqpoint{3.056424in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.062470in}{3.948554in}}%
\pgfpathlineto{\pgfqpoint{3.068515in}{3.874676in}}%
\pgfpathlineto{\pgfqpoint{3.074561in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.092699in}{3.974950in}}%
\pgfpathlineto{\pgfqpoint{3.110836in}{3.949235in}}%
\pgfpathlineto{\pgfqpoint{3.116882in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.135019in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.141065in}{3.823605in}}%
\pgfpathlineto{\pgfqpoint{3.147111in}{4.069272in}}%
\pgfpathlineto{\pgfqpoint{3.159203in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.165248in}{3.817495in}}%
\pgfpathlineto{\pgfqpoint{3.183386in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.189432in}{3.917346in}}%
\pgfpathlineto{\pgfqpoint{3.195478in}{3.960661in}}%
\pgfpathlineto{\pgfqpoint{3.201523in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.207569in}{3.918346in}}%
\pgfpathlineto{\pgfqpoint{3.213615in}{4.039257in}}%
\pgfpathlineto{\pgfqpoint{3.255936in}{3.878557in}}%
\pgfpathlineto{\pgfqpoint{3.268027in}{4.373124in}}%
\pgfpathlineto{\pgfqpoint{3.274073in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.286165in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.316394in}{3.851478in}}%
\pgfpathlineto{\pgfqpoint{3.322440in}{4.025290in}}%
\pgfpathlineto{\pgfqpoint{3.340577in}{3.931895in}}%
\pgfpathlineto{\pgfqpoint{3.346623in}{3.823605in}}%
\pgfpathlineto{\pgfqpoint{3.352669in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.358715in}{3.872738in}}%
\pgfpathlineto{\pgfqpoint{3.370806in}{3.817022in}}%
\pgfpathlineto{\pgfqpoint{3.388944in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.407081in}{3.909540in}}%
\pgfpathlineto{\pgfqpoint{3.413127in}{3.848673in}}%
\pgfpathlineto{\pgfqpoint{3.419173in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.431265in}{3.964526in}}%
\pgfpathlineto{\pgfqpoint{3.437310in}{3.900053in}}%
\pgfpathlineto{\pgfqpoint{3.449402in}{4.003697in}}%
\pgfpathlineto{\pgfqpoint{3.467539in}{3.899803in}}%
\pgfpathlineto{\pgfqpoint{3.473585in}{3.893103in}}%
\pgfpathlineto{\pgfqpoint{3.485677in}{3.848223in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.515906in}{3.953012in}}%
\pgfpathlineto{\pgfqpoint{3.521952in}{3.751711in}}%
\pgfpathlineto{\pgfqpoint{3.546135in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.552181in}{3.775584in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.564273in}{3.908874in}}%
\pgfpathlineto{\pgfqpoint{3.570318in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.576364in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.582410in}{3.867197in}}%
\pgfpathlineto{\pgfqpoint{3.594502in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.606593in}{3.916140in}}%
\pgfpathlineto{\pgfqpoint{3.630777in}{4.008112in}}%
\pgfpathlineto{\pgfqpoint{3.654960in}{3.969423in}}%
\pgfpathlineto{\pgfqpoint{3.661006in}{4.035453in}}%
\pgfpathlineto{\pgfqpoint{3.673097in}{3.924650in}}%
\pgfpathlineto{\pgfqpoint{3.679143in}{4.112904in}}%
\pgfpathlineto{\pgfqpoint{3.685189in}{3.794784in}}%
\pgfpathlineto{\pgfqpoint{3.691235in}{3.977235in}}%
\pgfpathlineto{\pgfqpoint{3.697281in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.703326in}{3.768791in}}%
\pgfpathlineto{\pgfqpoint{3.709372in}{3.823605in}}%
\pgfpathlineto{\pgfqpoint{3.715418in}{3.923451in}}%
\pgfpathlineto{\pgfqpoint{3.727510in}{3.920400in}}%
\pgfpathlineto{\pgfqpoint{3.733556in}{3.849995in}}%
\pgfpathlineto{\pgfqpoint{3.787968in}{3.882186in}}%
\pgfpathlineto{\pgfqpoint{3.794014in}{4.044557in}}%
\pgfpathlineto{\pgfqpoint{3.812151in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.830289in}{4.044553in}}%
\pgfpathlineto{\pgfqpoint{3.836334in}{4.058767in}}%
\pgfpathlineto{\pgfqpoint{3.854472in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.872609in}{4.373124in}}%
\pgfpathlineto{\pgfqpoint{3.878655in}{3.981349in}}%
\pgfpathlineto{\pgfqpoint{3.884701in}{4.016321in}}%
\pgfpathlineto{\pgfqpoint{3.896793in}{3.748993in}}%
\pgfpathlineto{\pgfqpoint{3.914930in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.920976in}{4.200812in}}%
\pgfpathlineto{\pgfqpoint{3.927022in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.951205in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.957251in}{3.968037in}}%
\pgfpathlineto{\pgfqpoint{3.963297in}{3.844504in}}%
\pgfpathlineto{\pgfqpoint{3.969343in}{3.859412in}}%
\pgfpathlineto{\pgfqpoint{3.975388in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.981434in}{4.075701in}}%
\pgfpathlineto{\pgfqpoint{3.987480in}{3.967812in}}%
\pgfpathlineto{\pgfqpoint{3.993526in}{3.817683in}}%
\pgfpathlineto{\pgfqpoint{3.999572in}{3.895696in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{3.639250in}}%
\pgfpathlineto{\pgfqpoint{4.029801in}{3.712252in}}%
\pgfpathlineto{\pgfqpoint{4.035847in}{4.007880in}}%
\pgfpathlineto{\pgfqpoint{4.047938in}{3.681292in}}%
\pgfpathlineto{\pgfqpoint{4.053984in}{3.759731in}}%
\pgfpathlineto{\pgfqpoint{4.060030in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.066076in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.072121in}{3.912013in}}%
\pgfpathlineto{\pgfqpoint{4.114442in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.120488in}{3.927044in}}%
\pgfpathlineto{\pgfqpoint{4.138625in}{3.965659in}}%
\pgfpathlineto{\pgfqpoint{4.156763in}{3.759574in}}%
\pgfpathlineto{\pgfqpoint{4.162809in}{3.881492in}}%
\pgfpathlineto{\pgfqpoint{4.174900in}{3.862064in}}%
\pgfpathlineto{\pgfqpoint{4.180946in}{3.708474in}}%
\pgfpathlineto{\pgfqpoint{4.186992in}{3.728247in}}%
\pgfpathlineto{\pgfqpoint{4.199084in}{3.858279in}}%
\pgfpathlineto{\pgfqpoint{4.205129in}{3.889055in}}%
\pgfpathlineto{\pgfqpoint{4.211175in}{3.960087in}}%
\pgfpathlineto{\pgfqpoint{4.241404in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.265588in}{3.923688in}}%
\pgfpathlineto{\pgfqpoint{4.277679in}{3.886304in}}%
\pgfpathlineto{\pgfqpoint{4.289771in}{3.825104in}}%
\pgfpathlineto{\pgfqpoint{4.301863in}{3.951973in}}%
\pgfpathlineto{\pgfqpoint{4.307908in}{4.038384in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{3.982695in}}%
\pgfpathlineto{\pgfqpoint{4.326046in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.350229in}{3.933842in}}%
\pgfpathlineto{\pgfqpoint{4.362321in}{3.945691in}}%
\pgfpathlineto{\pgfqpoint{4.374412in}{4.051115in}}%
\pgfpathlineto{\pgfqpoint{4.386504in}{4.248769in}}%
\pgfpathlineto{\pgfqpoint{4.410687in}{3.767963in}}%
\pgfpathlineto{\pgfqpoint{4.422779in}{3.982112in}}%
\pgfpathlineto{\pgfqpoint{4.428825in}{3.735266in}}%
\pgfpathlineto{\pgfqpoint{4.453008in}{3.911528in}}%
\pgfpathlineto{\pgfqpoint{4.459054in}{3.937279in}}%
\pgfpathlineto{\pgfqpoint{4.471146in}{3.953790in}}%
\pgfpathlineto{\pgfqpoint{4.489283in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.495329in}{3.902621in}}%
\pgfpathlineto{\pgfqpoint{4.513466in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.519512in}{3.887593in}}%
\pgfpathlineto{\pgfqpoint{4.579970in}{4.282211in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{3.693498in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{3.693498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{3.753147in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{3.864932in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{3.864932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.341988,0.481411,0.593914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{3.939590in}}%
\pgfpathlineto{\pgfqpoint{2.669491in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.675537in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.687629in}{3.932652in}}%
\pgfpathlineto{\pgfqpoint{2.693675in}{3.931362in}}%
\pgfpathlineto{\pgfqpoint{2.699720in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.705766in}{3.945327in}}%
\pgfpathlineto{\pgfqpoint{2.723904in}{3.937167in}}%
\pgfpathlineto{\pgfqpoint{2.729949in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.742041in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.748087in}{3.902425in}}%
\pgfpathlineto{\pgfqpoint{2.754133in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.760179in}{3.915814in}}%
\pgfpathlineto{\pgfqpoint{2.766224in}{3.958099in}}%
\pgfpathlineto{\pgfqpoint{2.772270in}{3.824528in}}%
\pgfpathlineto{\pgfqpoint{2.778316in}{3.930923in}}%
\pgfpathlineto{\pgfqpoint{2.790408in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.796453in}{4.373124in}}%
\pgfpathlineto{\pgfqpoint{2.802499in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.814591in}{3.910420in}}%
\pgfpathlineto{\pgfqpoint{2.826683in}{3.934096in}}%
\pgfpathlineto{\pgfqpoint{2.838774in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.856912in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.875049in}{3.884929in}}%
\pgfpathlineto{\pgfqpoint{2.899232in}{3.922538in}}%
\pgfpathlineto{\pgfqpoint{2.905278in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.917370in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.923416in}{3.826837in}}%
\pgfpathlineto{\pgfqpoint{2.929462in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.935507in}{3.939908in}}%
\pgfpathlineto{\pgfqpoint{2.941553in}{3.927013in}}%
\pgfpathlineto{\pgfqpoint{2.947599in}{3.909588in}}%
\pgfpathlineto{\pgfqpoint{2.953645in}{3.965008in}}%
\pgfpathlineto{\pgfqpoint{2.965736in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.977828in}{3.925158in}}%
\pgfpathlineto{\pgfqpoint{2.983874in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.995966in}{3.941008in}}%
\pgfpathlineto{\pgfqpoint{3.002011in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.008057in}{3.971856in}}%
\pgfpathlineto{\pgfqpoint{3.020149in}{3.960397in}}%
\pgfpathlineto{\pgfqpoint{3.050378in}{3.945464in}}%
\pgfpathlineto{\pgfqpoint{3.056424in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.062470in}{4.008068in}}%
\pgfpathlineto{\pgfqpoint{3.068515in}{3.935646in}}%
\pgfpathlineto{\pgfqpoint{3.074561in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.092699in}{3.904312in}}%
\pgfpathlineto{\pgfqpoint{3.110836in}{3.945891in}}%
\pgfpathlineto{\pgfqpoint{3.116882in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.135019in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.141065in}{3.823605in}}%
\pgfpathlineto{\pgfqpoint{3.147111in}{3.845154in}}%
\pgfpathlineto{\pgfqpoint{3.159203in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.165248in}{3.921929in}}%
\pgfpathlineto{\pgfqpoint{3.183386in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.189432in}{3.936256in}}%
\pgfpathlineto{\pgfqpoint{3.195478in}{3.876617in}}%
\pgfpathlineto{\pgfqpoint{3.201523in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.207569in}{3.917855in}}%
\pgfpathlineto{\pgfqpoint{3.213615in}{3.954436in}}%
\pgfpathlineto{\pgfqpoint{3.255936in}{3.791280in}}%
\pgfpathlineto{\pgfqpoint{3.268027in}{4.373124in}}%
\pgfpathlineto{\pgfqpoint{3.274073in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.286165in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.316394in}{3.941122in}}%
\pgfpathlineto{\pgfqpoint{3.322440in}{4.003757in}}%
\pgfpathlineto{\pgfqpoint{3.340577in}{3.976432in}}%
\pgfpathlineto{\pgfqpoint{3.346623in}{3.823605in}}%
\pgfpathlineto{\pgfqpoint{3.352669in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.358715in}{3.872738in}}%
\pgfpathlineto{\pgfqpoint{3.370806in}{3.886491in}}%
\pgfpathlineto{\pgfqpoint{3.388944in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.407081in}{3.929067in}}%
\pgfpathlineto{\pgfqpoint{3.413127in}{3.912003in}}%
\pgfpathlineto{\pgfqpoint{3.419173in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.431265in}{3.936113in}}%
\pgfpathlineto{\pgfqpoint{3.437310in}{3.925647in}}%
\pgfpathlineto{\pgfqpoint{3.449402in}{3.936134in}}%
\pgfpathlineto{\pgfqpoint{3.467539in}{3.960514in}}%
\pgfpathlineto{\pgfqpoint{3.473585in}{3.990250in}}%
\pgfpathlineto{\pgfqpoint{3.485677in}{3.963691in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.515906in}{3.931862in}}%
\pgfpathlineto{\pgfqpoint{3.521952in}{3.969833in}}%
\pgfpathlineto{\pgfqpoint{3.546135in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.552181in}{3.923097in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.564273in}{3.974068in}}%
\pgfpathlineto{\pgfqpoint{3.570318in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.576364in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.582410in}{3.964089in}}%
\pgfpathlineto{\pgfqpoint{3.594502in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.606593in}{3.933076in}}%
\pgfpathlineto{\pgfqpoint{3.630777in}{3.916382in}}%
\pgfpathlineto{\pgfqpoint{3.654960in}{3.992601in}}%
\pgfpathlineto{\pgfqpoint{3.661006in}{3.934252in}}%
\pgfpathlineto{\pgfqpoint{3.673097in}{4.006992in}}%
\pgfpathlineto{\pgfqpoint{3.679143in}{3.921530in}}%
\pgfpathlineto{\pgfqpoint{3.685189in}{3.943090in}}%
\pgfpathlineto{\pgfqpoint{3.691235in}{3.985991in}}%
\pgfpathlineto{\pgfqpoint{3.697281in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.703326in}{3.912125in}}%
\pgfpathlineto{\pgfqpoint{3.709372in}{3.823605in}}%
\pgfpathlineto{\pgfqpoint{3.715418in}{3.933020in}}%
\pgfpathlineto{\pgfqpoint{3.727510in}{3.936003in}}%
\pgfpathlineto{\pgfqpoint{3.733556in}{3.943890in}}%
\pgfpathlineto{\pgfqpoint{3.787968in}{3.965500in}}%
\pgfpathlineto{\pgfqpoint{3.794014in}{3.984875in}}%
\pgfpathlineto{\pgfqpoint{3.812151in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.830289in}{3.943016in}}%
\pgfpathlineto{\pgfqpoint{3.836334in}{4.251099in}}%
\pgfpathlineto{\pgfqpoint{3.854472in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.872609in}{4.373124in}}%
\pgfpathlineto{\pgfqpoint{3.878655in}{3.936741in}}%
\pgfpathlineto{\pgfqpoint{3.884701in}{4.015244in}}%
\pgfpathlineto{\pgfqpoint{3.896793in}{3.913054in}}%
\pgfpathlineto{\pgfqpoint{3.914930in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.920976in}{3.966678in}}%
\pgfpathlineto{\pgfqpoint{3.927022in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.951205in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.957251in}{3.937650in}}%
\pgfpathlineto{\pgfqpoint{3.963297in}{3.998440in}}%
\pgfpathlineto{\pgfqpoint{3.969343in}{3.955226in}}%
\pgfpathlineto{\pgfqpoint{3.975388in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{3.981434in}{3.954100in}}%
\pgfpathlineto{\pgfqpoint{3.987480in}{3.947117in}}%
\pgfpathlineto{\pgfqpoint{3.993526in}{4.042884in}}%
\pgfpathlineto{\pgfqpoint{3.999572in}{3.999508in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{4.057177in}}%
\pgfpathlineto{\pgfqpoint{4.029801in}{3.901126in}}%
\pgfpathlineto{\pgfqpoint{4.035847in}{4.058919in}}%
\pgfpathlineto{\pgfqpoint{4.041892in}{3.895747in}}%
\pgfpathlineto{\pgfqpoint{4.047938in}{3.964238in}}%
\pgfpathlineto{\pgfqpoint{4.053984in}{3.991305in}}%
\pgfpathlineto{\pgfqpoint{4.060030in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.066076in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.072121in}{3.912982in}}%
\pgfpathlineto{\pgfqpoint{4.114442in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.120488in}{3.928121in}}%
\pgfpathlineto{\pgfqpoint{4.138625in}{3.967460in}}%
\pgfpathlineto{\pgfqpoint{4.156763in}{3.872500in}}%
\pgfpathlineto{\pgfqpoint{4.162809in}{3.944460in}}%
\pgfpathlineto{\pgfqpoint{4.174900in}{3.929992in}}%
\pgfpathlineto{\pgfqpoint{4.180946in}{3.945629in}}%
\pgfpathlineto{\pgfqpoint{4.186992in}{3.796129in}}%
\pgfpathlineto{\pgfqpoint{4.199084in}{3.923696in}}%
\pgfpathlineto{\pgfqpoint{4.205129in}{4.025887in}}%
\pgfpathlineto{\pgfqpoint{4.211175in}{3.945720in}}%
\pgfpathlineto{\pgfqpoint{4.241404in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.265588in}{3.937379in}}%
\pgfpathlineto{\pgfqpoint{4.277679in}{3.922048in}}%
\pgfpathlineto{\pgfqpoint{4.289771in}{3.955628in}}%
\pgfpathlineto{\pgfqpoint{4.301863in}{3.942774in}}%
\pgfpathlineto{\pgfqpoint{4.307908in}{4.000306in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{3.956046in}}%
\pgfpathlineto{\pgfqpoint{4.326046in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.350229in}{3.961077in}}%
\pgfpathlineto{\pgfqpoint{4.362321in}{3.926131in}}%
\pgfpathlineto{\pgfqpoint{4.374412in}{3.945641in}}%
\pgfpathlineto{\pgfqpoint{4.386504in}{3.913353in}}%
\pgfpathlineto{\pgfqpoint{4.410687in}{3.950731in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{3.905624in}}%
\pgfpathlineto{\pgfqpoint{4.422779in}{3.921876in}}%
\pgfpathlineto{\pgfqpoint{4.428825in}{3.917260in}}%
\pgfpathlineto{\pgfqpoint{4.453008in}{3.998158in}}%
\pgfpathlineto{\pgfqpoint{4.459054in}{3.933540in}}%
\pgfpathlineto{\pgfqpoint{4.471146in}{3.934135in}}%
\pgfpathlineto{\pgfqpoint{4.489283in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.495329in}{3.902621in}}%
\pgfpathlineto{\pgfqpoint{4.513466in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.519512in}{3.935422in}}%
\pgfpathlineto{\pgfqpoint{4.579970in}{3.847040in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{3.898760in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{3.898760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{3.748785in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{3.905871in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{3.905871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{4.664047in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664612in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{3.500358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{2.663445in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197882in,y=4.882788in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont ABB IOF/ROL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719171in,y=4.733491in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \textbf{(a) Failure Count Reward}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{4.664047in}}%
\pgfpathlineto{\pgfqpoint{4.784682in}{4.664047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960011in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.960011in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141385in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{5.141385in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322760in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{5.322760in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504134in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{5.504134in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685509in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{5.685509in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866883in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{5.866883in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048258in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{6.048258in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229633in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{6.229633in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.411007in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{6.411007in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.592382in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{6.592382in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773756in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{6.773756in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{3.500358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{3.733095in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{3.733095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{3.965833in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{3.965833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{4.198571in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{4.198571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{4.431309in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{4.431309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{4.664047in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.696078,0.300000,0.303922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{3.900087in}}%
\pgfpathlineto{\pgfqpoint{4.808865in}{3.950956in}}%
\pgfpathlineto{\pgfqpoint{4.814911in}{4.141509in}}%
\pgfpathlineto{\pgfqpoint{4.863277in}{4.097778in}}%
\pgfpathlineto{\pgfqpoint{4.869323in}{3.753100in}}%
\pgfpathlineto{\pgfqpoint{4.887461in}{3.786370in}}%
\pgfpathlineto{\pgfqpoint{4.899552in}{3.812108in}}%
\pgfpathlineto{\pgfqpoint{4.929781in}{4.203209in}}%
\pgfpathlineto{\pgfqpoint{4.935827in}{4.027788in}}%
\pgfpathlineto{\pgfqpoint{4.941873in}{4.162102in}}%
\pgfpathlineto{\pgfqpoint{4.953965in}{3.995030in}}%
\pgfpathlineto{\pgfqpoint{4.960011in}{4.067316in}}%
\pgfpathlineto{\pgfqpoint{4.966056in}{3.829777in}}%
\pgfpathlineto{\pgfqpoint{4.984194in}{3.911698in}}%
\pgfpathlineto{\pgfqpoint{5.002331in}{4.001859in}}%
\pgfpathlineto{\pgfqpoint{5.020469in}{3.958512in}}%
\pgfpathlineto{\pgfqpoint{5.026515in}{3.916942in}}%
\pgfpathlineto{\pgfqpoint{5.038606in}{4.163418in}}%
\pgfpathlineto{\pgfqpoint{5.056744in}{3.848371in}}%
\pgfpathlineto{\pgfqpoint{5.062789in}{4.018912in}}%
\pgfpathlineto{\pgfqpoint{5.068835in}{3.754681in}}%
\pgfpathlineto{\pgfqpoint{5.074881in}{4.016255in}}%
\pgfpathlineto{\pgfqpoint{5.080927in}{3.715794in}}%
\pgfpathlineto{\pgfqpoint{5.123248in}{4.171087in}}%
\pgfpathlineto{\pgfqpoint{5.153477in}{3.747499in}}%
\pgfpathlineto{\pgfqpoint{5.165568in}{4.068798in}}%
\pgfpathlineto{\pgfqpoint{5.177660in}{3.931776in}}%
\pgfpathlineto{\pgfqpoint{5.189752in}{3.869096in}}%
\pgfpathlineto{\pgfqpoint{5.207889in}{3.966060in}}%
\pgfpathlineto{\pgfqpoint{5.219981in}{3.993052in}}%
\pgfpathlineto{\pgfqpoint{5.226027in}{3.854493in}}%
\pgfpathlineto{\pgfqpoint{5.238118in}{3.933503in}}%
\pgfpathlineto{\pgfqpoint{5.268347in}{4.186931in}}%
\pgfpathlineto{\pgfqpoint{5.286485in}{3.607307in}}%
\pgfpathlineto{\pgfqpoint{5.334851in}{4.048634in}}%
\pgfpathlineto{\pgfqpoint{5.346943in}{3.779432in}}%
\pgfpathlineto{\pgfqpoint{5.359035in}{3.900212in}}%
\pgfpathlineto{\pgfqpoint{5.371126in}{3.961694in}}%
\pgfpathlineto{\pgfqpoint{5.377172in}{3.899164in}}%
\pgfpathlineto{\pgfqpoint{5.395310in}{4.036685in}}%
\pgfpathlineto{\pgfqpoint{5.401355in}{4.377154in}}%
\pgfpathlineto{\pgfqpoint{5.407401in}{3.861629in}}%
\pgfpathlineto{\pgfqpoint{5.443676in}{3.826277in}}%
\pgfpathlineto{\pgfqpoint{5.467859in}{3.999068in}}%
\pgfpathlineto{\pgfqpoint{5.492043in}{4.451064in}}%
\pgfpathlineto{\pgfqpoint{5.510180in}{4.058855in}}%
\pgfpathlineto{\pgfqpoint{5.528318in}{4.327295in}}%
\pgfpathlineto{\pgfqpoint{5.540409in}{4.410965in}}%
\pgfpathlineto{\pgfqpoint{5.619005in}{3.771567in}}%
\pgfpathlineto{\pgfqpoint{5.649234in}{3.729794in}}%
\pgfpathlineto{\pgfqpoint{5.667371in}{3.799866in}}%
\pgfpathlineto{\pgfqpoint{5.673417in}{3.930856in}}%
\pgfpathlineto{\pgfqpoint{5.691555in}{3.878260in}}%
\pgfpathlineto{\pgfqpoint{5.709692in}{3.906809in}}%
\pgfpathlineto{\pgfqpoint{5.727830in}{3.904612in}}%
\pgfpathlineto{\pgfqpoint{5.733875in}{3.820223in}}%
\pgfpathlineto{\pgfqpoint{5.745967in}{4.033868in}}%
\pgfpathlineto{\pgfqpoint{5.752013in}{4.204904in}}%
\pgfpathlineto{\pgfqpoint{5.770150in}{3.977428in}}%
\pgfpathlineto{\pgfqpoint{5.776196in}{4.552192in}}%
\pgfpathlineto{\pgfqpoint{5.794334in}{3.721529in}}%
\pgfpathlineto{\pgfqpoint{5.800379in}{3.822021in}}%
\pgfpathlineto{\pgfqpoint{5.806425in}{3.795005in}}%
\pgfpathlineto{\pgfqpoint{5.824563in}{4.102037in}}%
\pgfpathlineto{\pgfqpoint{5.830609in}{4.118847in}}%
\pgfpathlineto{\pgfqpoint{5.848746in}{3.814793in}}%
\pgfpathlineto{\pgfqpoint{5.860838in}{4.609882in}}%
\pgfpathlineto{\pgfqpoint{5.866883in}{3.983232in}}%
\pgfpathlineto{\pgfqpoint{5.872929in}{3.923692in}}%
\pgfpathlineto{\pgfqpoint{5.885021in}{3.950684in}}%
\pgfpathlineto{\pgfqpoint{5.903158in}{3.960322in}}%
\pgfpathlineto{\pgfqpoint{5.915250in}{3.947041in}}%
\pgfpathlineto{\pgfqpoint{5.921296in}{3.939578in}}%
\pgfpathlineto{\pgfqpoint{5.927342in}{3.904295in}}%
\pgfpathlineto{\pgfqpoint{5.939433in}{3.879010in}}%
\pgfpathlineto{\pgfqpoint{5.945479in}{3.976210in}}%
\pgfpathlineto{\pgfqpoint{5.963617in}{3.941757in}}%
\pgfpathlineto{\pgfqpoint{5.975708in}{3.819865in}}%
\pgfpathlineto{\pgfqpoint{5.987800in}{4.245732in}}%
\pgfpathlineto{\pgfqpoint{6.005937in}{3.622846in}}%
\pgfpathlineto{\pgfqpoint{6.011983in}{3.830704in}}%
\pgfpathlineto{\pgfqpoint{6.036166in}{3.950768in}}%
\pgfpathlineto{\pgfqpoint{6.078487in}{4.012799in}}%
\pgfpathlineto{\pgfqpoint{6.090579in}{4.080426in}}%
\pgfpathlineto{\pgfqpoint{6.096625in}{4.213795in}}%
\pgfpathlineto{\pgfqpoint{6.132900in}{3.986551in}}%
\pgfpathlineto{\pgfqpoint{6.144991in}{3.829918in}}%
\pgfpathlineto{\pgfqpoint{6.151037in}{3.929222in}}%
\pgfpathlineto{\pgfqpoint{6.163129in}{3.697155in}}%
\pgfpathlineto{\pgfqpoint{6.193358in}{3.936958in}}%
\pgfpathlineto{\pgfqpoint{6.211495in}{3.996585in}}%
\pgfpathlineto{\pgfqpoint{6.235678in}{3.776250in}}%
\pgfpathlineto{\pgfqpoint{6.253816in}{3.821706in}}%
\pgfpathlineto{\pgfqpoint{6.290091in}{4.141215in}}%
\pgfpathlineto{\pgfqpoint{6.302182in}{4.005103in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{4.115736in}}%
\pgfpathlineto{\pgfqpoint{6.326366in}{3.893035in}}%
\pgfpathlineto{\pgfqpoint{6.332412in}{3.769475in}}%
\pgfpathlineto{\pgfqpoint{6.362641in}{4.081780in}}%
\pgfpathlineto{\pgfqpoint{6.374732in}{4.021591in}}%
\pgfpathlineto{\pgfqpoint{6.380778in}{3.914392in}}%
\pgfpathlineto{\pgfqpoint{6.398916in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{6.404961in}{3.537412in}}%
\pgfpathlineto{\pgfqpoint{6.411007in}{4.232904in}}%
\pgfpathlineto{\pgfqpoint{6.447282in}{3.975282in}}%
\pgfpathlineto{\pgfqpoint{6.507740in}{3.737683in}}%
\pgfpathlineto{\pgfqpoint{6.550061in}{3.871897in}}%
\pgfpathlineto{\pgfqpoint{6.586336in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{6.598428in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{6.622611in}{3.865501in}}%
\pgfpathlineto{\pgfqpoint{6.628657in}{3.714888in}}%
\pgfpathlineto{\pgfqpoint{6.646794in}{4.087975in}}%
\pgfpathlineto{\pgfqpoint{6.658886in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{6.677023in}{3.661278in}}%
\pgfpathlineto{\pgfqpoint{6.713298in}{4.130647in}}%
\pgfpathlineto{\pgfqpoint{6.749573in}{4.012024in}}%
\pgfpathlineto{\pgfqpoint{6.755619in}{3.800494in}}%
\pgfpathlineto{\pgfqpoint{6.761665in}{4.115645in}}%
\pgfpathlineto{\pgfqpoint{6.779802in}{4.104250in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{4.001492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{4.000051in}}%
\pgfpathlineto{\pgfqpoint{4.808865in}{3.998742in}}%
\pgfpathlineto{\pgfqpoint{4.814911in}{3.998415in}}%
\pgfpathlineto{\pgfqpoint{4.863277in}{3.995797in}}%
\pgfpathlineto{\pgfqpoint{4.869323in}{3.995470in}}%
\pgfpathlineto{\pgfqpoint{4.887461in}{3.994488in}}%
\pgfpathlineto{\pgfqpoint{4.899552in}{3.993834in}}%
\pgfpathlineto{\pgfqpoint{4.929781in}{3.992198in}}%
\pgfpathlineto{\pgfqpoint{4.935827in}{3.991871in}}%
\pgfpathlineto{\pgfqpoint{4.941873in}{3.991544in}}%
\pgfpathlineto{\pgfqpoint{4.953965in}{3.990889in}}%
\pgfpathlineto{\pgfqpoint{4.960011in}{3.990562in}}%
\pgfpathlineto{\pgfqpoint{4.966056in}{3.990235in}}%
\pgfpathlineto{\pgfqpoint{4.984194in}{3.989253in}}%
\pgfpathlineto{\pgfqpoint{5.002331in}{3.988271in}}%
\pgfpathlineto{\pgfqpoint{5.020469in}{3.987290in}}%
\pgfpathlineto{\pgfqpoint{5.026515in}{3.986963in}}%
\pgfpathlineto{\pgfqpoint{5.038606in}{3.986308in}}%
\pgfpathlineto{\pgfqpoint{5.056744in}{3.985327in}}%
\pgfpathlineto{\pgfqpoint{5.062789in}{3.984999in}}%
\pgfpathlineto{\pgfqpoint{5.068835in}{3.984672in}}%
\pgfpathlineto{\pgfqpoint{5.074881in}{3.984345in}}%
\pgfpathlineto{\pgfqpoint{5.080927in}{3.984018in}}%
\pgfpathlineto{\pgfqpoint{5.123248in}{3.981727in}}%
\pgfpathlineto{\pgfqpoint{5.153477in}{3.980091in}}%
\pgfpathlineto{\pgfqpoint{5.165568in}{3.979437in}}%
\pgfpathlineto{\pgfqpoint{5.177660in}{3.978783in}}%
\pgfpathlineto{\pgfqpoint{5.189752in}{3.978128in}}%
\pgfpathlineto{\pgfqpoint{5.207889in}{3.977147in}}%
\pgfpathlineto{\pgfqpoint{5.219981in}{3.976492in}}%
\pgfpathlineto{\pgfqpoint{5.226027in}{3.976165in}}%
\pgfpathlineto{\pgfqpoint{5.238118in}{3.975510in}}%
\pgfpathlineto{\pgfqpoint{5.268347in}{3.973874in}}%
\pgfpathlineto{\pgfqpoint{5.286485in}{3.972893in}}%
\pgfpathlineto{\pgfqpoint{5.334851in}{3.970275in}}%
\pgfpathlineto{\pgfqpoint{5.346943in}{3.969621in}}%
\pgfpathlineto{\pgfqpoint{5.359035in}{3.968966in}}%
\pgfpathlineto{\pgfqpoint{5.371126in}{3.968312in}}%
\pgfpathlineto{\pgfqpoint{5.377172in}{3.967985in}}%
\pgfpathlineto{\pgfqpoint{5.395310in}{3.967003in}}%
\pgfpathlineto{\pgfqpoint{5.401355in}{3.966676in}}%
\pgfpathlineto{\pgfqpoint{5.407401in}{3.966349in}}%
\pgfpathlineto{\pgfqpoint{5.443676in}{3.964386in}}%
\pgfpathlineto{\pgfqpoint{5.467859in}{3.963077in}}%
\pgfpathlineto{\pgfqpoint{5.492043in}{3.961768in}}%
\pgfpathlineto{\pgfqpoint{5.510180in}{3.960786in}}%
\pgfpathlineto{\pgfqpoint{5.528318in}{3.959805in}}%
\pgfpathlineto{\pgfqpoint{5.540409in}{3.959150in}}%
\pgfpathlineto{\pgfqpoint{5.619005in}{3.954897in}}%
\pgfpathlineto{\pgfqpoint{5.649234in}{3.953261in}}%
\pgfpathlineto{\pgfqpoint{5.667371in}{3.952279in}}%
\pgfpathlineto{\pgfqpoint{5.673417in}{3.951952in}}%
\pgfpathlineto{\pgfqpoint{5.691555in}{3.950970in}}%
\pgfpathlineto{\pgfqpoint{5.709692in}{3.949989in}}%
\pgfpathlineto{\pgfqpoint{5.727830in}{3.949007in}}%
\pgfpathlineto{\pgfqpoint{5.733875in}{3.948680in}}%
\pgfpathlineto{\pgfqpoint{5.745967in}{3.948025in}}%
\pgfpathlineto{\pgfqpoint{5.752013in}{3.947698in}}%
\pgfpathlineto{\pgfqpoint{5.770150in}{3.946716in}}%
\pgfpathlineto{\pgfqpoint{5.776196in}{3.946389in}}%
\pgfpathlineto{\pgfqpoint{5.794334in}{3.945408in}}%
\pgfpathlineto{\pgfqpoint{5.800379in}{3.945080in}}%
\pgfpathlineto{\pgfqpoint{5.806425in}{3.944753in}}%
\pgfpathlineto{\pgfqpoint{5.824563in}{3.943772in}}%
\pgfpathlineto{\pgfqpoint{5.830609in}{3.943444in}}%
\pgfpathlineto{\pgfqpoint{5.848746in}{3.942463in}}%
\pgfpathlineto{\pgfqpoint{5.860838in}{3.941808in}}%
\pgfpathlineto{\pgfqpoint{5.866883in}{3.941481in}}%
\pgfpathlineto{\pgfqpoint{5.872929in}{3.941154in}}%
\pgfpathlineto{\pgfqpoint{5.885021in}{3.940500in}}%
\pgfpathlineto{\pgfqpoint{5.903158in}{3.939518in}}%
\pgfpathlineto{\pgfqpoint{5.915250in}{3.938864in}}%
\pgfpathlineto{\pgfqpoint{5.921296in}{3.938536in}}%
\pgfpathlineto{\pgfqpoint{5.927342in}{3.938209in}}%
\pgfpathlineto{\pgfqpoint{5.939433in}{3.937555in}}%
\pgfpathlineto{\pgfqpoint{5.945479in}{3.937228in}}%
\pgfpathlineto{\pgfqpoint{5.963617in}{3.936246in}}%
\pgfpathlineto{\pgfqpoint{5.975708in}{3.935592in}}%
\pgfpathlineto{\pgfqpoint{5.987800in}{3.934937in}}%
\pgfpathlineto{\pgfqpoint{6.005937in}{3.933955in}}%
\pgfpathlineto{\pgfqpoint{6.011983in}{3.933628in}}%
\pgfpathlineto{\pgfqpoint{6.036166in}{3.932319in}}%
\pgfpathlineto{\pgfqpoint{6.078487in}{3.930029in}}%
\pgfpathlineto{\pgfqpoint{6.090579in}{3.929375in}}%
\pgfpathlineto{\pgfqpoint{6.096625in}{3.929047in}}%
\pgfpathlineto{\pgfqpoint{6.132900in}{3.927084in}}%
\pgfpathlineto{\pgfqpoint{6.144991in}{3.926430in}}%
\pgfpathlineto{\pgfqpoint{6.151037in}{3.926103in}}%
\pgfpathlineto{\pgfqpoint{6.163129in}{3.925448in}}%
\pgfpathlineto{\pgfqpoint{6.193358in}{3.923812in}}%
\pgfpathlineto{\pgfqpoint{6.211495in}{3.922831in}}%
\pgfpathlineto{\pgfqpoint{6.235678in}{3.921522in}}%
\pgfpathlineto{\pgfqpoint{6.253816in}{3.920540in}}%
\pgfpathlineto{\pgfqpoint{6.290091in}{3.918577in}}%
\pgfpathlineto{\pgfqpoint{6.302182in}{3.917922in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{3.916941in}}%
\pgfpathlineto{\pgfqpoint{6.326366in}{3.916614in}}%
\pgfpathlineto{\pgfqpoint{6.332412in}{3.916286in}}%
\pgfpathlineto{\pgfqpoint{6.362641in}{3.914650in}}%
\pgfpathlineto{\pgfqpoint{6.374732in}{3.913996in}}%
\pgfpathlineto{\pgfqpoint{6.380778in}{3.913669in}}%
\pgfpathlineto{\pgfqpoint{6.398916in}{3.912687in}}%
\pgfpathlineto{\pgfqpoint{6.404961in}{3.912360in}}%
\pgfpathlineto{\pgfqpoint{6.411007in}{3.912033in}}%
\pgfpathlineto{\pgfqpoint{6.447282in}{3.910070in}}%
\pgfpathlineto{\pgfqpoint{6.507740in}{3.906798in}}%
\pgfpathlineto{\pgfqpoint{6.550061in}{3.904507in}}%
\pgfpathlineto{\pgfqpoint{6.586336in}{3.902544in}}%
\pgfpathlineto{\pgfqpoint{6.598428in}{3.901889in}}%
\pgfpathlineto{\pgfqpoint{6.622611in}{3.900581in}}%
\pgfpathlineto{\pgfqpoint{6.628657in}{3.900253in}}%
\pgfpathlineto{\pgfqpoint{6.646794in}{3.899272in}}%
\pgfpathlineto{\pgfqpoint{6.658886in}{3.898617in}}%
\pgfpathlineto{\pgfqpoint{6.677023in}{3.897636in}}%
\pgfpathlineto{\pgfqpoint{6.713298in}{3.895673in}}%
\pgfpathlineto{\pgfqpoint{6.749573in}{3.893709in}}%
\pgfpathlineto{\pgfqpoint{6.755619in}{3.893382in}}%
\pgfpathlineto{\pgfqpoint{6.761665in}{3.893055in}}%
\pgfpathlineto{\pgfqpoint{6.779802in}{3.892073in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{3.891746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.341988,0.481411,0.593914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{3.914408in}}%
\pgfpathlineto{\pgfqpoint{4.808865in}{3.924586in}}%
\pgfpathlineto{\pgfqpoint{4.814911in}{3.954606in}}%
\pgfpathlineto{\pgfqpoint{4.863277in}{3.940702in}}%
\pgfpathlineto{\pgfqpoint{4.869323in}{3.951704in}}%
\pgfpathlineto{\pgfqpoint{4.887461in}{3.880744in}}%
\pgfpathlineto{\pgfqpoint{4.899552in}{3.963847in}}%
\pgfpathlineto{\pgfqpoint{4.929781in}{3.965895in}}%
\pgfpathlineto{\pgfqpoint{4.935827in}{3.933835in}}%
\pgfpathlineto{\pgfqpoint{4.941873in}{3.906831in}}%
\pgfpathlineto{\pgfqpoint{4.953965in}{3.904621in}}%
\pgfpathlineto{\pgfqpoint{4.960011in}{3.943478in}}%
\pgfpathlineto{\pgfqpoint{4.966056in}{3.916177in}}%
\pgfpathlineto{\pgfqpoint{4.984194in}{3.927597in}}%
\pgfpathlineto{\pgfqpoint{5.002331in}{3.974680in}}%
\pgfpathlineto{\pgfqpoint{5.020469in}{3.932984in}}%
\pgfpathlineto{\pgfqpoint{5.026515in}{3.937091in}}%
\pgfpathlineto{\pgfqpoint{5.038606in}{3.882207in}}%
\pgfpathlineto{\pgfqpoint{5.056744in}{3.966701in}}%
\pgfpathlineto{\pgfqpoint{5.062789in}{3.920823in}}%
\pgfpathlineto{\pgfqpoint{5.068835in}{3.952610in}}%
\pgfpathlineto{\pgfqpoint{5.074881in}{3.878136in}}%
\pgfpathlineto{\pgfqpoint{5.080927in}{3.926202in}}%
\pgfpathlineto{\pgfqpoint{5.123248in}{3.942515in}}%
\pgfpathlineto{\pgfqpoint{5.153477in}{4.000685in}}%
\pgfpathlineto{\pgfqpoint{5.165568in}{3.929536in}}%
\pgfpathlineto{\pgfqpoint{5.177660in}{3.968425in}}%
\pgfpathlineto{\pgfqpoint{5.189752in}{3.958477in}}%
\pgfpathlineto{\pgfqpoint{5.207889in}{3.923145in}}%
\pgfpathlineto{\pgfqpoint{5.219981in}{3.874730in}}%
\pgfpathlineto{\pgfqpoint{5.226027in}{3.960118in}}%
\pgfpathlineto{\pgfqpoint{5.238118in}{3.962308in}}%
\pgfpathlineto{\pgfqpoint{5.268347in}{3.993732in}}%
\pgfpathlineto{\pgfqpoint{5.286485in}{3.949822in}}%
\pgfpathlineto{\pgfqpoint{5.334851in}{3.971801in}}%
\pgfpathlineto{\pgfqpoint{5.346943in}{3.925173in}}%
\pgfpathlineto{\pgfqpoint{5.359035in}{3.965571in}}%
\pgfpathlineto{\pgfqpoint{5.371126in}{4.121758in}}%
\pgfpathlineto{\pgfqpoint{5.377172in}{3.809850in}}%
\pgfpathlineto{\pgfqpoint{5.395310in}{3.938030in}}%
\pgfpathlineto{\pgfqpoint{5.401355in}{4.053048in}}%
\pgfpathlineto{\pgfqpoint{5.407401in}{3.937317in}}%
\pgfpathlineto{\pgfqpoint{5.443676in}{3.874149in}}%
\pgfpathlineto{\pgfqpoint{5.467859in}{3.866813in}}%
\pgfpathlineto{\pgfqpoint{5.492043in}{3.782755in}}%
\pgfpathlineto{\pgfqpoint{5.510180in}{3.953887in}}%
\pgfpathlineto{\pgfqpoint{5.528318in}{3.944574in}}%
\pgfpathlineto{\pgfqpoint{5.540409in}{3.788398in}}%
\pgfpathlineto{\pgfqpoint{5.619005in}{3.893421in}}%
\pgfpathlineto{\pgfqpoint{5.649234in}{4.024713in}}%
\pgfpathlineto{\pgfqpoint{5.667371in}{3.970135in}}%
\pgfpathlineto{\pgfqpoint{5.673417in}{3.815752in}}%
\pgfpathlineto{\pgfqpoint{5.691555in}{3.951214in}}%
\pgfpathlineto{\pgfqpoint{5.709692in}{3.877755in}}%
\pgfpathlineto{\pgfqpoint{5.727830in}{3.947592in}}%
\pgfpathlineto{\pgfqpoint{5.733875in}{3.908229in}}%
\pgfpathlineto{\pgfqpoint{5.745967in}{3.979702in}}%
\pgfpathlineto{\pgfqpoint{5.752013in}{3.952494in}}%
\pgfpathlineto{\pgfqpoint{5.770150in}{3.936478in}}%
\pgfpathlineto{\pgfqpoint{5.776196in}{3.900130in}}%
\pgfpathlineto{\pgfqpoint{5.794334in}{3.934449in}}%
\pgfpathlineto{\pgfqpoint{5.800379in}{3.887119in}}%
\pgfpathlineto{\pgfqpoint{5.806425in}{3.941602in}}%
\pgfpathlineto{\pgfqpoint{5.824563in}{3.903809in}}%
\pgfpathlineto{\pgfqpoint{5.830609in}{3.929931in}}%
\pgfpathlineto{\pgfqpoint{5.848746in}{3.909777in}}%
\pgfpathlineto{\pgfqpoint{5.860838in}{3.963063in}}%
\pgfpathlineto{\pgfqpoint{5.866883in}{3.944780in}}%
\pgfpathlineto{\pgfqpoint{5.872929in}{3.958029in}}%
\pgfpathlineto{\pgfqpoint{5.885021in}{3.921466in}}%
\pgfpathlineto{\pgfqpoint{5.903158in}{3.935098in}}%
\pgfpathlineto{\pgfqpoint{5.915250in}{3.917496in}}%
\pgfpathlineto{\pgfqpoint{5.921296in}{3.934515in}}%
\pgfpathlineto{\pgfqpoint{5.927342in}{3.923637in}}%
\pgfpathlineto{\pgfqpoint{5.939433in}{3.930475in}}%
\pgfpathlineto{\pgfqpoint{5.945479in}{3.944449in}}%
\pgfpathlineto{\pgfqpoint{5.963617in}{3.924094in}}%
\pgfpathlineto{\pgfqpoint{5.975708in}{3.906215in}}%
\pgfpathlineto{\pgfqpoint{5.987800in}{3.993787in}}%
\pgfpathlineto{\pgfqpoint{6.005937in}{3.835748in}}%
\pgfpathlineto{\pgfqpoint{6.011983in}{3.949883in}}%
\pgfpathlineto{\pgfqpoint{6.036166in}{3.930621in}}%
\pgfpathlineto{\pgfqpoint{6.078487in}{3.873196in}}%
\pgfpathlineto{\pgfqpoint{6.090579in}{3.926471in}}%
\pgfpathlineto{\pgfqpoint{6.096625in}{3.903639in}}%
\pgfpathlineto{\pgfqpoint{6.132900in}{3.954623in}}%
\pgfpathlineto{\pgfqpoint{6.144991in}{3.926599in}}%
\pgfpathlineto{\pgfqpoint{6.151037in}{3.950425in}}%
\pgfpathlineto{\pgfqpoint{6.163129in}{3.900098in}}%
\pgfpathlineto{\pgfqpoint{6.193358in}{3.994349in}}%
\pgfpathlineto{\pgfqpoint{6.211495in}{3.942412in}}%
\pgfpathlineto{\pgfqpoint{6.235678in}{3.906686in}}%
\pgfpathlineto{\pgfqpoint{6.253816in}{3.931068in}}%
\pgfpathlineto{\pgfqpoint{6.290091in}{3.897710in}}%
\pgfpathlineto{\pgfqpoint{6.302182in}{3.965299in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{3.943743in}}%
\pgfpathlineto{\pgfqpoint{6.326366in}{3.952887in}}%
\pgfpathlineto{\pgfqpoint{6.332412in}{3.970700in}}%
\pgfpathlineto{\pgfqpoint{6.362641in}{3.954029in}}%
\pgfpathlineto{\pgfqpoint{6.374732in}{3.945039in}}%
\pgfpathlineto{\pgfqpoint{6.380778in}{3.948516in}}%
\pgfpathlineto{\pgfqpoint{6.398916in}{3.864326in}}%
\pgfpathlineto{\pgfqpoint{6.404961in}{4.153657in}}%
\pgfpathlineto{\pgfqpoint{6.411007in}{4.027649in}}%
\pgfpathlineto{\pgfqpoint{6.447282in}{3.911083in}}%
\pgfpathlineto{\pgfqpoint{6.507740in}{4.040106in}}%
\pgfpathlineto{\pgfqpoint{6.550061in}{3.983205in}}%
\pgfpathlineto{\pgfqpoint{6.586336in}{3.987414in}}%
\pgfpathlineto{\pgfqpoint{6.598428in}{3.826140in}}%
\pgfpathlineto{\pgfqpoint{6.622611in}{3.906945in}}%
\pgfpathlineto{\pgfqpoint{6.628657in}{3.880734in}}%
\pgfpathlineto{\pgfqpoint{6.646794in}{3.965008in}}%
\pgfpathlineto{\pgfqpoint{6.658886in}{3.818640in}}%
\pgfpathlineto{\pgfqpoint{6.677023in}{3.888891in}}%
\pgfpathlineto{\pgfqpoint{6.713298in}{3.922363in}}%
\pgfpathlineto{\pgfqpoint{6.749573in}{3.910595in}}%
\pgfpathlineto{\pgfqpoint{6.755619in}{3.891751in}}%
\pgfpathlineto{\pgfqpoint{6.761665in}{3.970409in}}%
\pgfpathlineto{\pgfqpoint{6.779802in}{3.938380in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{3.925419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{3.500358in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{3.933780in}}%
\pgfpathlineto{\pgfqpoint{4.808865in}{3.933763in}}%
\pgfpathlineto{\pgfqpoint{4.814911in}{3.933759in}}%
\pgfpathlineto{\pgfqpoint{4.863277in}{3.933726in}}%
\pgfpathlineto{\pgfqpoint{4.869323in}{3.933722in}}%
\pgfpathlineto{\pgfqpoint{4.887461in}{3.933710in}}%
\pgfpathlineto{\pgfqpoint{4.899552in}{3.933702in}}%
\pgfpathlineto{\pgfqpoint{4.929781in}{3.933681in}}%
\pgfpathlineto{\pgfqpoint{4.935827in}{3.933677in}}%
\pgfpathlineto{\pgfqpoint{4.941873in}{3.933673in}}%
\pgfpathlineto{\pgfqpoint{4.953965in}{3.933665in}}%
\pgfpathlineto{\pgfqpoint{4.960011in}{3.933660in}}%
\pgfpathlineto{\pgfqpoint{4.966056in}{3.933656in}}%
\pgfpathlineto{\pgfqpoint{4.984194in}{3.933644in}}%
\pgfpathlineto{\pgfqpoint{5.002331in}{3.933632in}}%
\pgfpathlineto{\pgfqpoint{5.020469in}{3.933619in}}%
\pgfpathlineto{\pgfqpoint{5.026515in}{3.933615in}}%
\pgfpathlineto{\pgfqpoint{5.038606in}{3.933607in}}%
\pgfpathlineto{\pgfqpoint{5.056744in}{3.933595in}}%
\pgfpathlineto{\pgfqpoint{5.062789in}{3.933591in}}%
\pgfpathlineto{\pgfqpoint{5.068835in}{3.933587in}}%
\pgfpathlineto{\pgfqpoint{5.074881in}{3.933582in}}%
\pgfpathlineto{\pgfqpoint{5.080927in}{3.933578in}}%
\pgfpathlineto{\pgfqpoint{5.123248in}{3.933550in}}%
\pgfpathlineto{\pgfqpoint{5.153477in}{3.933529in}}%
\pgfpathlineto{\pgfqpoint{5.165568in}{3.933521in}}%
\pgfpathlineto{\pgfqpoint{5.177660in}{3.933513in}}%
\pgfpathlineto{\pgfqpoint{5.189752in}{3.933504in}}%
\pgfpathlineto{\pgfqpoint{5.207889in}{3.933492in}}%
\pgfpathlineto{\pgfqpoint{5.219981in}{3.933484in}}%
\pgfpathlineto{\pgfqpoint{5.226027in}{3.933480in}}%
\pgfpathlineto{\pgfqpoint{5.238118in}{3.933471in}}%
\pgfpathlineto{\pgfqpoint{5.268347in}{3.933451in}}%
\pgfpathlineto{\pgfqpoint{5.286485in}{3.933439in}}%
\pgfpathlineto{\pgfqpoint{5.334851in}{3.933406in}}%
\pgfpathlineto{\pgfqpoint{5.346943in}{3.933398in}}%
\pgfpathlineto{\pgfqpoint{5.359035in}{3.933389in}}%
\pgfpathlineto{\pgfqpoint{5.371126in}{3.933381in}}%
\pgfpathlineto{\pgfqpoint{5.377172in}{3.933377in}}%
\pgfpathlineto{\pgfqpoint{5.395310in}{3.933365in}}%
\pgfpathlineto{\pgfqpoint{5.401355in}{3.933361in}}%
\pgfpathlineto{\pgfqpoint{5.407401in}{3.933356in}}%
\pgfpathlineto{\pgfqpoint{5.443676in}{3.933332in}}%
\pgfpathlineto{\pgfqpoint{5.467859in}{3.933315in}}%
\pgfpathlineto{\pgfqpoint{5.492043in}{3.933299in}}%
\pgfpathlineto{\pgfqpoint{5.510180in}{3.933287in}}%
\pgfpathlineto{\pgfqpoint{5.528318in}{3.933274in}}%
\pgfpathlineto{\pgfqpoint{5.540409in}{3.933266in}}%
\pgfpathlineto{\pgfqpoint{5.619005in}{3.933213in}}%
\pgfpathlineto{\pgfqpoint{5.649234in}{3.933192in}}%
\pgfpathlineto{\pgfqpoint{5.667371in}{3.933180in}}%
\pgfpathlineto{\pgfqpoint{5.673417in}{3.933176in}}%
\pgfpathlineto{\pgfqpoint{5.691555in}{3.933163in}}%
\pgfpathlineto{\pgfqpoint{5.709692in}{3.933151in}}%
\pgfpathlineto{\pgfqpoint{5.727830in}{3.933139in}}%
\pgfpathlineto{\pgfqpoint{5.733875in}{3.933135in}}%
\pgfpathlineto{\pgfqpoint{5.745967in}{3.933126in}}%
\pgfpathlineto{\pgfqpoint{5.752013in}{3.933122in}}%
\pgfpathlineto{\pgfqpoint{5.770150in}{3.933110in}}%
\pgfpathlineto{\pgfqpoint{5.776196in}{3.933106in}}%
\pgfpathlineto{\pgfqpoint{5.794334in}{3.933093in}}%
\pgfpathlineto{\pgfqpoint{5.800379in}{3.933089in}}%
\pgfpathlineto{\pgfqpoint{5.806425in}{3.933085in}}%
\pgfpathlineto{\pgfqpoint{5.824563in}{3.933073in}}%
\pgfpathlineto{\pgfqpoint{5.830609in}{3.933069in}}%
\pgfpathlineto{\pgfqpoint{5.848746in}{3.933056in}}%
\pgfpathlineto{\pgfqpoint{5.860838in}{3.933048in}}%
\pgfpathlineto{\pgfqpoint{5.866883in}{3.933044in}}%
\pgfpathlineto{\pgfqpoint{5.872929in}{3.933040in}}%
\pgfpathlineto{\pgfqpoint{5.885021in}{3.933032in}}%
\pgfpathlineto{\pgfqpoint{5.903158in}{3.933020in}}%
\pgfpathlineto{\pgfqpoint{5.915250in}{3.933011in}}%
\pgfpathlineto{\pgfqpoint{5.921296in}{3.933007in}}%
\pgfpathlineto{\pgfqpoint{5.927342in}{3.933003in}}%
\pgfpathlineto{\pgfqpoint{5.939433in}{3.932995in}}%
\pgfpathlineto{\pgfqpoint{5.945479in}{3.932991in}}%
\pgfpathlineto{\pgfqpoint{5.963617in}{3.932978in}}%
\pgfpathlineto{\pgfqpoint{5.975708in}{3.932970in}}%
\pgfpathlineto{\pgfqpoint{5.987800in}{3.932962in}}%
\pgfpathlineto{\pgfqpoint{6.005937in}{3.932950in}}%
\pgfpathlineto{\pgfqpoint{6.011983in}{3.932946in}}%
\pgfpathlineto{\pgfqpoint{6.036166in}{3.932929in}}%
\pgfpathlineto{\pgfqpoint{6.078487in}{3.932900in}}%
\pgfpathlineto{\pgfqpoint{6.090579in}{3.932892in}}%
\pgfpathlineto{\pgfqpoint{6.096625in}{3.932888in}}%
\pgfpathlineto{\pgfqpoint{6.132900in}{3.932863in}}%
\pgfpathlineto{\pgfqpoint{6.144991in}{3.932855in}}%
\pgfpathlineto{\pgfqpoint{6.151037in}{3.932851in}}%
\pgfpathlineto{\pgfqpoint{6.163129in}{3.932843in}}%
\pgfpathlineto{\pgfqpoint{6.193358in}{3.932822in}}%
\pgfpathlineto{\pgfqpoint{6.211495in}{3.932810in}}%
\pgfpathlineto{\pgfqpoint{6.235678in}{3.932794in}}%
\pgfpathlineto{\pgfqpoint{6.253816in}{3.932781in}}%
\pgfpathlineto{\pgfqpoint{6.290091in}{3.932757in}}%
\pgfpathlineto{\pgfqpoint{6.302182in}{3.932748in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{3.932736in}}%
\pgfpathlineto{\pgfqpoint{6.326366in}{3.932732in}}%
\pgfpathlineto{\pgfqpoint{6.332412in}{3.932728in}}%
\pgfpathlineto{\pgfqpoint{6.362641in}{3.932707in}}%
\pgfpathlineto{\pgfqpoint{6.374732in}{3.932699in}}%
\pgfpathlineto{\pgfqpoint{6.380778in}{3.932695in}}%
\pgfpathlineto{\pgfqpoint{6.398916in}{3.932683in}}%
\pgfpathlineto{\pgfqpoint{6.404961in}{3.932678in}}%
\pgfpathlineto{\pgfqpoint{6.411007in}{3.932674in}}%
\pgfpathlineto{\pgfqpoint{6.447282in}{3.932650in}}%
\pgfpathlineto{\pgfqpoint{6.507740in}{3.932609in}}%
\pgfpathlineto{\pgfqpoint{6.550061in}{3.932580in}}%
\pgfpathlineto{\pgfqpoint{6.586336in}{3.932555in}}%
\pgfpathlineto{\pgfqpoint{6.598428in}{3.932547in}}%
\pgfpathlineto{\pgfqpoint{6.622611in}{3.932531in}}%
\pgfpathlineto{\pgfqpoint{6.628657in}{3.932526in}}%
\pgfpathlineto{\pgfqpoint{6.646794in}{3.932514in}}%
\pgfpathlineto{\pgfqpoint{6.658886in}{3.932506in}}%
\pgfpathlineto{\pgfqpoint{6.677023in}{3.932494in}}%
\pgfpathlineto{\pgfqpoint{6.713298in}{3.932469in}}%
\pgfpathlineto{\pgfqpoint{6.749573in}{3.932444in}}%
\pgfpathlineto{\pgfqpoint{6.755619in}{3.932440in}}%
\pgfpathlineto{\pgfqpoint{6.761665in}{3.932436in}}%
\pgfpathlineto{\pgfqpoint{6.779802in}{3.932424in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{3.932420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{4.664047in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.785848in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{3.500358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{3.500358in}}%
\pgfpathlineto{\pgfqpoint{4.784682in}{4.664047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.492556in,y=4.882788in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont GSDTSR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.785265in,y=4.733491in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{3.151251in}}%
\pgfpathlineto{\pgfqpoint{0.542209in}{3.151251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717538in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{0.717538in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898913in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{0.898913in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080287in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{1.080287in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261662in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{1.261662in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443036in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{1.443036in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624411in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{1.624411in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805785in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{1.805785in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987160in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{1.987160in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168535in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.168535in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349909in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.349909in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531284in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.531284in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{1.987562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464431in,y=1.987562in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{2.220300in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{2.220300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464431in,y=2.220300in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{2.453038in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{2.453038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464431in,y=2.453038in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{2.685775in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{2.685775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464431in,y=2.685775in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{2.918513in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{2.918513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464431in,y=2.918513in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{3.151251in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464431in,y=3.151251in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218283in,y=2.569407in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont NAPFD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.696078,0.300000,0.303922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554301in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{0.614759in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{0.632896in}{2.425331in}}%
\pgfpathlineto{\pgfqpoint{0.669171in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{0.681263in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{0.717538in}{2.246460in}}%
\pgfpathlineto{\pgfqpoint{0.723584in}{1.994367in}}%
\pgfpathlineto{\pgfqpoint{0.729630in}{2.056084in}}%
\pgfpathlineto{\pgfqpoint{0.735675in}{2.698005in}}%
\pgfpathlineto{\pgfqpoint{0.741721in}{2.392844in}}%
\pgfpathlineto{\pgfqpoint{0.747767in}{2.390001in}}%
\pgfpathlineto{\pgfqpoint{0.753813in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{0.784042in}{2.904564in}}%
\pgfpathlineto{\pgfqpoint{0.832409in}{2.945716in}}%
\pgfpathlineto{\pgfqpoint{0.838454in}{2.434147in}}%
\pgfpathlineto{\pgfqpoint{0.862638in}{2.384757in}}%
\pgfpathlineto{\pgfqpoint{0.898913in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{0.904958in}{2.142196in}}%
\pgfpathlineto{\pgfqpoint{0.911004in}{2.206642in}}%
\pgfpathlineto{\pgfqpoint{0.917050in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{0.923096in}{2.345319in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{2.009433in}}%
\pgfpathlineto{\pgfqpoint{0.941233in}{3.086252in}}%
\pgfpathlineto{\pgfqpoint{0.947279in}{2.104952in}}%
\pgfpathlineto{\pgfqpoint{1.031921in}{3.121819in}}%
\pgfpathlineto{\pgfqpoint{1.037966in}{2.432246in}}%
\pgfpathlineto{\pgfqpoint{1.068195in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{1.074241in}{2.774753in}}%
\pgfpathlineto{\pgfqpoint{1.098425in}{2.442554in}}%
\pgfpathlineto{\pgfqpoint{1.128654in}{2.485278in}}%
\pgfpathlineto{\pgfqpoint{1.134699in}{2.488013in}}%
\pgfpathlineto{\pgfqpoint{1.140745in}{2.482223in}}%
\pgfpathlineto{\pgfqpoint{1.158883in}{2.975166in}}%
\pgfpathlineto{\pgfqpoint{1.164929in}{2.746368in}}%
\pgfpathlineto{\pgfqpoint{1.183066in}{2.686796in}}%
\pgfpathlineto{\pgfqpoint{1.189112in}{2.539151in}}%
\pgfpathlineto{\pgfqpoint{1.195158in}{3.143085in}}%
\pgfpathlineto{\pgfqpoint{1.201204in}{3.143595in}}%
\pgfpathlineto{\pgfqpoint{1.225387in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{1.322120in}{1.996805in}}%
\pgfpathlineto{\pgfqpoint{1.358395in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{1.370486in}{3.142574in}}%
\pgfpathlineto{\pgfqpoint{1.376532in}{3.143170in}}%
\pgfpathlineto{\pgfqpoint{1.388624in}{3.129589in}}%
\pgfpathlineto{\pgfqpoint{1.394670in}{3.143388in}}%
\pgfpathlineto{\pgfqpoint{1.406761in}{3.129815in}}%
\pgfpathlineto{\pgfqpoint{1.418853in}{2.432707in}}%
\pgfpathlineto{\pgfqpoint{1.430945in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{1.436990in}{2.534776in}}%
\pgfpathlineto{\pgfqpoint{1.443036in}{2.898608in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{2.898608in}}%
\pgfpathlineto{\pgfqpoint{1.455128in}{2.941787in}}%
\pgfpathlineto{\pgfqpoint{1.467220in}{3.143791in}}%
\pgfpathlineto{\pgfqpoint{1.479311in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{1.485357in}{3.129815in}}%
\pgfpathlineto{\pgfqpoint{1.491403in}{3.143791in}}%
\pgfpathlineto{\pgfqpoint{1.503494in}{3.143595in}}%
\pgfpathlineto{\pgfqpoint{1.509540in}{3.085412in}}%
\pgfpathlineto{\pgfqpoint{1.515586in}{2.471505in}}%
\pgfpathlineto{\pgfqpoint{1.521632in}{2.462585in}}%
\pgfpathlineto{\pgfqpoint{1.551861in}{2.655694in}}%
\pgfpathlineto{\pgfqpoint{1.557907in}{2.648803in}}%
\pgfpathlineto{\pgfqpoint{1.582090in}{3.128872in}}%
\pgfpathlineto{\pgfqpoint{1.594182in}{2.377282in}}%
\pgfpathlineto{\pgfqpoint{1.600228in}{3.091057in}}%
\pgfpathlineto{\pgfqpoint{1.612319in}{1.999684in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{2.991936in}}%
\pgfpathlineto{\pgfqpoint{1.630457in}{3.133116in}}%
\pgfpathlineto{\pgfqpoint{1.636503in}{3.143791in}}%
\pgfpathlineto{\pgfqpoint{1.642548in}{2.755462in}}%
\pgfpathlineto{\pgfqpoint{1.654640in}{2.544840in}}%
\pgfpathlineto{\pgfqpoint{1.666732in}{3.128872in}}%
\pgfpathlineto{\pgfqpoint{1.672777in}{2.594763in}}%
\pgfpathlineto{\pgfqpoint{1.678823in}{3.135835in}}%
\pgfpathlineto{\pgfqpoint{1.684869in}{3.141043in}}%
\pgfpathlineto{\pgfqpoint{1.715098in}{3.143886in}}%
\pgfpathlineto{\pgfqpoint{1.727190in}{2.678385in}}%
\pgfpathlineto{\pgfqpoint{1.745327in}{2.357842in}}%
\pgfpathlineto{\pgfqpoint{1.757419in}{3.143695in}}%
\pgfpathlineto{\pgfqpoint{1.769511in}{3.143595in}}%
\pgfpathlineto{\pgfqpoint{1.787648in}{3.145762in}}%
\pgfpathlineto{\pgfqpoint{1.793694in}{3.143695in}}%
\pgfpathlineto{\pgfqpoint{1.799740in}{3.139842in}}%
\pgfpathlineto{\pgfqpoint{1.811831in}{3.143695in}}%
\pgfpathlineto{\pgfqpoint{1.817877in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{1.836015in}{2.572672in}}%
\pgfpathlineto{\pgfqpoint{1.842060in}{3.039358in}}%
\pgfpathlineto{\pgfqpoint{1.860198in}{2.491205in}}%
\pgfpathlineto{\pgfqpoint{1.872289in}{2.485614in}}%
\pgfpathlineto{\pgfqpoint{1.878335in}{2.575924in}}%
\pgfpathlineto{\pgfqpoint{1.890427in}{2.425245in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{2.520856in}}%
\pgfpathlineto{\pgfqpoint{1.920656in}{2.523977in}}%
\pgfpathlineto{\pgfqpoint{1.926702in}{2.649244in}}%
\pgfpathlineto{\pgfqpoint{1.969023in}{2.349263in}}%
\pgfpathlineto{\pgfqpoint{1.981114in}{2.489478in}}%
\pgfpathlineto{\pgfqpoint{1.987160in}{2.434260in}}%
\pgfpathlineto{\pgfqpoint{2.005298in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.011343in}{3.094750in}}%
\pgfpathlineto{\pgfqpoint{2.023435in}{2.994221in}}%
\pgfpathlineto{\pgfqpoint{2.029481in}{3.144355in}}%
\pgfpathlineto{\pgfqpoint{2.035527in}{2.916549in}}%
\pgfpathlineto{\pgfqpoint{2.053664in}{2.930328in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{3.129156in}}%
\pgfpathlineto{\pgfqpoint{2.083893in}{3.128582in}}%
\pgfpathlineto{\pgfqpoint{2.089939in}{2.963128in}}%
\pgfpathlineto{\pgfqpoint{2.114122in}{2.981963in}}%
\pgfpathlineto{\pgfqpoint{2.126214in}{2.084967in}}%
\pgfpathlineto{\pgfqpoint{2.132260in}{2.508238in}}%
\pgfpathlineto{\pgfqpoint{2.144351in}{3.102180in}}%
\pgfpathlineto{\pgfqpoint{2.156443in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{2.162489in}{3.129156in}}%
\pgfpathlineto{\pgfqpoint{2.204810in}{3.128872in}}%
\pgfpathlineto{\pgfqpoint{2.210855in}{3.127977in}}%
\pgfpathlineto{\pgfqpoint{2.228993in}{3.128872in}}%
\pgfpathlineto{\pgfqpoint{2.235039in}{3.102180in}}%
\pgfpathlineto{\pgfqpoint{2.241084in}{3.102180in}}%
\pgfpathlineto{\pgfqpoint{2.247130in}{3.129156in}}%
\pgfpathlineto{\pgfqpoint{2.253176in}{3.126666in}}%
\pgfpathlineto{\pgfqpoint{2.259222in}{3.104362in}}%
\pgfpathlineto{\pgfqpoint{2.271314in}{3.104343in}}%
\pgfpathlineto{\pgfqpoint{2.277359in}{2.753535in}}%
\pgfpathlineto{\pgfqpoint{2.283405in}{3.045391in}}%
\pgfpathlineto{\pgfqpoint{2.301543in}{3.061857in}}%
\pgfpathlineto{\pgfqpoint{2.307589in}{2.594694in}}%
\pgfpathlineto{\pgfqpoint{2.313634in}{2.750748in}}%
\pgfpathlineto{\pgfqpoint{2.319680in}{3.129432in}}%
\pgfpathlineto{\pgfqpoint{2.325726in}{3.130180in}}%
\pgfpathlineto{\pgfqpoint{2.331772in}{3.140780in}}%
\pgfpathlineto{\pgfqpoint{2.349909in}{2.178652in}}%
\pgfpathlineto{\pgfqpoint{2.404322in}{2.771697in}}%
\pgfpathlineto{\pgfqpoint{2.410367in}{3.039466in}}%
\pgfpathlineto{\pgfqpoint{2.416413in}{3.043542in}}%
\pgfpathlineto{\pgfqpoint{2.422459in}{3.144068in}}%
\pgfpathlineto{\pgfqpoint{2.428505in}{3.143791in}}%
\pgfpathlineto{\pgfqpoint{2.434551in}{3.131638in}}%
\pgfpathlineto{\pgfqpoint{2.446642in}{2.930655in}}%
\pgfpathlineto{\pgfqpoint{2.458734in}{3.098892in}}%
\pgfpathlineto{\pgfqpoint{2.476871in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.501055in}{2.466890in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.525238in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.537330in}{3.128872in}}%
\pgfpathlineto{\pgfqpoint{2.549421in}{2.190206in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{2.492580in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{2.492580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554301in}{2.337926in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{2.996841in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{2.996841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.341988,0.481411,0.593914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554301in}{2.544969in}}%
\pgfpathlineto{\pgfqpoint{0.560347in}{2.408898in}}%
\pgfpathlineto{\pgfqpoint{0.572438in}{2.315036in}}%
\pgfpathlineto{\pgfqpoint{0.578484in}{2.277708in}}%
\pgfpathlineto{\pgfqpoint{0.614759in}{2.282640in}}%
\pgfpathlineto{\pgfqpoint{0.632896in}{2.457194in}}%
\pgfpathlineto{\pgfqpoint{0.669171in}{2.438324in}}%
\pgfpathlineto{\pgfqpoint{0.675217in}{2.322631in}}%
\pgfpathlineto{\pgfqpoint{0.681263in}{2.322378in}}%
\pgfpathlineto{\pgfqpoint{0.717538in}{2.499495in}}%
\pgfpathlineto{\pgfqpoint{0.723584in}{2.366806in}}%
\pgfpathlineto{\pgfqpoint{0.729630in}{2.325638in}}%
\pgfpathlineto{\pgfqpoint{0.741721in}{2.419338in}}%
\pgfpathlineto{\pgfqpoint{0.747767in}{2.424927in}}%
\pgfpathlineto{\pgfqpoint{0.753813in}{2.435798in}}%
\pgfpathlineto{\pgfqpoint{0.784042in}{2.380522in}}%
\pgfpathlineto{\pgfqpoint{0.832409in}{2.442459in}}%
\pgfpathlineto{\pgfqpoint{0.838454in}{2.389277in}}%
\pgfpathlineto{\pgfqpoint{0.862638in}{2.225348in}}%
\pgfpathlineto{\pgfqpoint{0.898913in}{2.455981in}}%
\pgfpathlineto{\pgfqpoint{0.911004in}{2.058039in}}%
\pgfpathlineto{\pgfqpoint{0.917050in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{0.923096in}{2.325196in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{2.078759in}}%
\pgfpathlineto{\pgfqpoint{0.941233in}{2.243626in}}%
\pgfpathlineto{\pgfqpoint{0.947279in}{2.191208in}}%
\pgfpathlineto{\pgfqpoint{1.031921in}{2.442234in}}%
\pgfpathlineto{\pgfqpoint{1.037966in}{2.395153in}}%
\pgfpathlineto{\pgfqpoint{1.068195in}{2.481344in}}%
\pgfpathlineto{\pgfqpoint{1.074241in}{2.352973in}}%
\pgfpathlineto{\pgfqpoint{1.098425in}{2.378866in}}%
\pgfpathlineto{\pgfqpoint{1.128654in}{2.404522in}}%
\pgfpathlineto{\pgfqpoint{1.134699in}{2.442561in}}%
\pgfpathlineto{\pgfqpoint{1.140745in}{2.434510in}}%
\pgfpathlineto{\pgfqpoint{1.158883in}{2.294562in}}%
\pgfpathlineto{\pgfqpoint{1.164929in}{2.412980in}}%
\pgfpathlineto{\pgfqpoint{1.183066in}{2.332330in}}%
\pgfpathlineto{\pgfqpoint{1.189112in}{2.477863in}}%
\pgfpathlineto{\pgfqpoint{1.195158in}{2.270318in}}%
\pgfpathlineto{\pgfqpoint{1.201204in}{2.185338in}}%
\pgfpathlineto{\pgfqpoint{1.225387in}{2.326225in}}%
\pgfpathlineto{\pgfqpoint{1.322120in}{2.739937in}}%
\pgfpathlineto{\pgfqpoint{1.358395in}{2.385921in}}%
\pgfpathlineto{\pgfqpoint{1.370486in}{2.209837in}}%
\pgfpathlineto{\pgfqpoint{1.376532in}{2.269056in}}%
\pgfpathlineto{\pgfqpoint{1.388624in}{2.247755in}}%
\pgfpathlineto{\pgfqpoint{1.394670in}{2.207195in}}%
\pgfpathlineto{\pgfqpoint{1.406761in}{2.073563in}}%
\pgfpathlineto{\pgfqpoint{1.418853in}{2.409863in}}%
\pgfpathlineto{\pgfqpoint{1.430945in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{1.436990in}{2.443589in}}%
\pgfpathlineto{\pgfqpoint{1.443036in}{2.215057in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{2.221452in}}%
\pgfpathlineto{\pgfqpoint{1.455128in}{2.242798in}}%
\pgfpathlineto{\pgfqpoint{1.467220in}{2.138245in}}%
\pgfpathlineto{\pgfqpoint{1.479311in}{2.646986in}}%
\pgfpathlineto{\pgfqpoint{1.485357in}{2.037580in}}%
\pgfpathlineto{\pgfqpoint{1.491403in}{2.119845in}}%
\pgfpathlineto{\pgfqpoint{1.497449in}{2.096432in}}%
\pgfpathlineto{\pgfqpoint{1.503494in}{2.097806in}}%
\pgfpathlineto{\pgfqpoint{1.509540in}{2.455779in}}%
\pgfpathlineto{\pgfqpoint{1.515586in}{2.394282in}}%
\pgfpathlineto{\pgfqpoint{1.521632in}{2.441536in}}%
\pgfpathlineto{\pgfqpoint{1.557907in}{2.287442in}}%
\pgfpathlineto{\pgfqpoint{1.576044in}{2.303334in}}%
\pgfpathlineto{\pgfqpoint{1.582090in}{2.488843in}}%
\pgfpathlineto{\pgfqpoint{1.594182in}{2.321667in}}%
\pgfpathlineto{\pgfqpoint{1.600228in}{2.272281in}}%
\pgfpathlineto{\pgfqpoint{1.606273in}{2.441253in}}%
\pgfpathlineto{\pgfqpoint{1.612319in}{2.415056in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{2.441031in}}%
\pgfpathlineto{\pgfqpoint{1.630457in}{2.246747in}}%
\pgfpathlineto{\pgfqpoint{1.636503in}{2.473676in}}%
\pgfpathlineto{\pgfqpoint{1.642548in}{2.462525in}}%
\pgfpathlineto{\pgfqpoint{1.654640in}{2.358650in}}%
\pgfpathlineto{\pgfqpoint{1.666732in}{2.518433in}}%
\pgfpathlineto{\pgfqpoint{1.672777in}{2.510970in}}%
\pgfpathlineto{\pgfqpoint{1.678823in}{2.470692in}}%
\pgfpathlineto{\pgfqpoint{1.684869in}{2.472092in}}%
\pgfpathlineto{\pgfqpoint{1.709052in}{2.542304in}}%
\pgfpathlineto{\pgfqpoint{1.715098in}{2.624154in}}%
\pgfpathlineto{\pgfqpoint{1.727190in}{2.397610in}}%
\pgfpathlineto{\pgfqpoint{1.745327in}{2.513596in}}%
\pgfpathlineto{\pgfqpoint{1.757419in}{2.768140in}}%
\pgfpathlineto{\pgfqpoint{1.769511in}{2.039622in}}%
\pgfpathlineto{\pgfqpoint{1.787648in}{2.578372in}}%
\pgfpathlineto{\pgfqpoint{1.793694in}{2.552027in}}%
\pgfpathlineto{\pgfqpoint{1.799740in}{2.530997in}}%
\pgfpathlineto{\pgfqpoint{1.817877in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{1.836015in}{2.427609in}}%
\pgfpathlineto{\pgfqpoint{1.842060in}{2.268124in}}%
\pgfpathlineto{\pgfqpoint{1.860198in}{2.413527in}}%
\pgfpathlineto{\pgfqpoint{1.872289in}{2.418054in}}%
\pgfpathlineto{\pgfqpoint{1.878335in}{2.395099in}}%
\pgfpathlineto{\pgfqpoint{1.890427in}{2.518135in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{2.409025in}}%
\pgfpathlineto{\pgfqpoint{1.920656in}{2.603251in}}%
\pgfpathlineto{\pgfqpoint{1.926702in}{2.473791in}}%
\pgfpathlineto{\pgfqpoint{1.969023in}{2.438137in}}%
\pgfpathlineto{\pgfqpoint{1.981114in}{2.413423in}}%
\pgfpathlineto{\pgfqpoint{1.987160in}{2.643216in}}%
\pgfpathlineto{\pgfqpoint{2.011343in}{2.423433in}}%
\pgfpathlineto{\pgfqpoint{2.023435in}{2.446743in}}%
\pgfpathlineto{\pgfqpoint{2.029481in}{2.910971in}}%
\pgfpathlineto{\pgfqpoint{2.035527in}{2.572189in}}%
\pgfpathlineto{\pgfqpoint{2.053664in}{2.354142in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{2.440190in}}%
\pgfpathlineto{\pgfqpoint{2.071802in}{2.765593in}}%
\pgfpathlineto{\pgfqpoint{2.077847in}{2.739153in}}%
\pgfpathlineto{\pgfqpoint{2.083893in}{2.686531in}}%
\pgfpathlineto{\pgfqpoint{2.089939in}{2.523761in}}%
\pgfpathlineto{\pgfqpoint{2.114122in}{2.473325in}}%
\pgfpathlineto{\pgfqpoint{2.126214in}{2.494298in}}%
\pgfpathlineto{\pgfqpoint{2.132260in}{2.406490in}}%
\pgfpathlineto{\pgfqpoint{2.144351in}{2.788792in}}%
\pgfpathlineto{\pgfqpoint{2.156443in}{2.359874in}}%
\pgfpathlineto{\pgfqpoint{2.162489in}{2.741914in}}%
\pgfpathlineto{\pgfqpoint{2.186672in}{2.854519in}}%
\pgfpathlineto{\pgfqpoint{2.204810in}{2.831734in}}%
\pgfpathlineto{\pgfqpoint{2.210855in}{2.789128in}}%
\pgfpathlineto{\pgfqpoint{2.228993in}{2.825269in}}%
\pgfpathlineto{\pgfqpoint{2.235039in}{2.665012in}}%
\pgfpathlineto{\pgfqpoint{2.241084in}{2.460048in}}%
\pgfpathlineto{\pgfqpoint{2.247130in}{2.872604in}}%
\pgfpathlineto{\pgfqpoint{2.253176in}{2.827458in}}%
\pgfpathlineto{\pgfqpoint{2.259222in}{2.737694in}}%
\pgfpathlineto{\pgfqpoint{2.271314in}{2.401980in}}%
\pgfpathlineto{\pgfqpoint{2.277359in}{2.661225in}}%
\pgfpathlineto{\pgfqpoint{2.283405in}{2.386766in}}%
\pgfpathlineto{\pgfqpoint{2.301543in}{2.611264in}}%
\pgfpathlineto{\pgfqpoint{2.307589in}{2.579738in}}%
\pgfpathlineto{\pgfqpoint{2.313634in}{2.434128in}}%
\pgfpathlineto{\pgfqpoint{2.319680in}{2.843358in}}%
\pgfpathlineto{\pgfqpoint{2.325726in}{2.483926in}}%
\pgfpathlineto{\pgfqpoint{2.331772in}{2.009099in}}%
\pgfpathlineto{\pgfqpoint{2.349909in}{2.496931in}}%
\pgfpathlineto{\pgfqpoint{2.404322in}{2.236427in}}%
\pgfpathlineto{\pgfqpoint{2.416413in}{2.555514in}}%
\pgfpathlineto{\pgfqpoint{2.422459in}{2.626154in}}%
\pgfpathlineto{\pgfqpoint{2.428505in}{2.547525in}}%
\pgfpathlineto{\pgfqpoint{2.434551in}{2.748899in}}%
\pgfpathlineto{\pgfqpoint{2.446642in}{2.558605in}}%
\pgfpathlineto{\pgfqpoint{2.458734in}{2.505397in}}%
\pgfpathlineto{\pgfqpoint{2.476871in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.501055in}{2.423666in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{2.639366in}}%
\pgfpathlineto{\pgfqpoint{2.525238in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.537330in}{2.837701in}}%
\pgfpathlineto{\pgfqpoint{2.549421in}{2.453278in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{2.504585in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{2.504585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554301in}{2.274304in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{2.555264in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{2.555264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{3.151251in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543375in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{1.987562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{0.542209in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{3.151251in}}%
\pgfpathlineto{\pgfqpoint{2.663445in}{3.151251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838774in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.838774in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020149in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.020149in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201523in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.201523in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382898in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.382898in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564273in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.564273in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745647in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.745647in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927022in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.927022in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108396in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.108396in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289771in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.289771in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471146in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.471146in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652520in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.652520in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{1.987562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{2.220300in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{2.220300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{2.453038in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{2.453038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{2.685775in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{2.685775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{2.918513in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{2.918513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{3.151251in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.696078,0.300000,0.303922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{2.669491in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.675537in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.687629in}{2.297590in}}%
\pgfpathlineto{\pgfqpoint{2.693675in}{2.281945in}}%
\pgfpathlineto{\pgfqpoint{2.699720in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.705766in}{2.421783in}}%
\pgfpathlineto{\pgfqpoint{2.723904in}{2.355797in}}%
\pgfpathlineto{\pgfqpoint{2.729949in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.742041in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.748087in}{2.724625in}}%
\pgfpathlineto{\pgfqpoint{2.754133in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.760179in}{2.337128in}}%
\pgfpathlineto{\pgfqpoint{2.766224in}{2.349478in}}%
\pgfpathlineto{\pgfqpoint{2.772270in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.778316in}{3.034882in}}%
\pgfpathlineto{\pgfqpoint{2.790408in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.796453in}{2.860329in}}%
\pgfpathlineto{\pgfqpoint{2.802499in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.814591in}{2.397228in}}%
\pgfpathlineto{\pgfqpoint{2.826683in}{2.065494in}}%
\pgfpathlineto{\pgfqpoint{2.838774in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.856912in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.875049in}{2.292892in}}%
\pgfpathlineto{\pgfqpoint{2.899232in}{2.429921in}}%
\pgfpathlineto{\pgfqpoint{2.905278in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.917370in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.923416in}{2.087769in}}%
\pgfpathlineto{\pgfqpoint{2.929462in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.935507in}{2.388347in}}%
\pgfpathlineto{\pgfqpoint{2.941553in}{2.434912in}}%
\pgfpathlineto{\pgfqpoint{2.947599in}{2.208469in}}%
\pgfpathlineto{\pgfqpoint{2.953645in}{2.433638in}}%
\pgfpathlineto{\pgfqpoint{2.965736in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.977828in}{2.271750in}}%
\pgfpathlineto{\pgfqpoint{2.983874in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.995966in}{2.138066in}}%
\pgfpathlineto{\pgfqpoint{3.002011in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.008057in}{2.277839in}}%
\pgfpathlineto{\pgfqpoint{3.020149in}{2.223385in}}%
\pgfpathlineto{\pgfqpoint{3.050378in}{2.396395in}}%
\pgfpathlineto{\pgfqpoint{3.056424in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.062470in}{2.280227in}}%
\pgfpathlineto{\pgfqpoint{3.068515in}{2.302542in}}%
\pgfpathlineto{\pgfqpoint{3.074561in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.092699in}{2.384351in}}%
\pgfpathlineto{\pgfqpoint{3.110836in}{2.488970in}}%
\pgfpathlineto{\pgfqpoint{3.116882in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.135019in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.147111in}{2.612506in}}%
\pgfpathlineto{\pgfqpoint{3.159203in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.165248in}{2.210283in}}%
\pgfpathlineto{\pgfqpoint{3.183386in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.189432in}{2.551951in}}%
\pgfpathlineto{\pgfqpoint{3.201523in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.207569in}{2.378437in}}%
\pgfpathlineto{\pgfqpoint{3.213615in}{2.284910in}}%
\pgfpathlineto{\pgfqpoint{3.255936in}{2.802144in}}%
\pgfpathlineto{\pgfqpoint{3.268027in}{2.860329in}}%
\pgfpathlineto{\pgfqpoint{3.274073in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.286165in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.316394in}{2.157388in}}%
\pgfpathlineto{\pgfqpoint{3.322440in}{2.210102in}}%
\pgfpathlineto{\pgfqpoint{3.340577in}{2.350366in}}%
\pgfpathlineto{\pgfqpoint{3.346623in}{2.310809in}}%
\pgfpathlineto{\pgfqpoint{3.352669in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.358715in}{2.359943in}}%
\pgfpathlineto{\pgfqpoint{3.370806in}{2.271432in}}%
\pgfpathlineto{\pgfqpoint{3.388944in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.407081in}{2.430828in}}%
\pgfpathlineto{\pgfqpoint{3.413127in}{2.449871in}}%
\pgfpathlineto{\pgfqpoint{3.419173in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.431265in}{2.516570in}}%
\pgfpathlineto{\pgfqpoint{3.437310in}{2.280908in}}%
\pgfpathlineto{\pgfqpoint{3.449402in}{2.417899in}}%
\pgfpathlineto{\pgfqpoint{3.467539in}{2.461589in}}%
\pgfpathlineto{\pgfqpoint{3.473585in}{2.444899in}}%
\pgfpathlineto{\pgfqpoint{3.485677in}{2.549247in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.515906in}{2.405959in}}%
\pgfpathlineto{\pgfqpoint{3.521952in}{2.586766in}}%
\pgfpathlineto{\pgfqpoint{3.546135in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.552181in}{2.498286in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.564273in}{2.512107in}}%
\pgfpathlineto{\pgfqpoint{3.570318in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.576364in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.582410in}{2.458378in}}%
\pgfpathlineto{\pgfqpoint{3.594502in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.606593in}{2.420605in}}%
\pgfpathlineto{\pgfqpoint{3.630777in}{2.646844in}}%
\pgfpathlineto{\pgfqpoint{3.654960in}{2.408886in}}%
\pgfpathlineto{\pgfqpoint{3.661006in}{2.567792in}}%
\pgfpathlineto{\pgfqpoint{3.673097in}{2.422632in}}%
\pgfpathlineto{\pgfqpoint{3.679143in}{2.761256in}}%
\pgfpathlineto{\pgfqpoint{3.685189in}{2.544896in}}%
\pgfpathlineto{\pgfqpoint{3.691235in}{2.377822in}}%
\pgfpathlineto{\pgfqpoint{3.697281in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.703326in}{2.435233in}}%
\pgfpathlineto{\pgfqpoint{3.709372in}{2.310809in}}%
\pgfpathlineto{\pgfqpoint{3.715418in}{2.424514in}}%
\pgfpathlineto{\pgfqpoint{3.727510in}{2.356264in}}%
\pgfpathlineto{\pgfqpoint{3.733556in}{2.443066in}}%
\pgfpathlineto{\pgfqpoint{3.787968in}{2.450830in}}%
\pgfpathlineto{\pgfqpoint{3.794014in}{2.534961in}}%
\pgfpathlineto{\pgfqpoint{3.812151in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.830289in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.836334in}{3.051044in}}%
\pgfpathlineto{\pgfqpoint{3.854472in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.872609in}{2.860329in}}%
\pgfpathlineto{\pgfqpoint{3.878655in}{2.462735in}}%
\pgfpathlineto{\pgfqpoint{3.884701in}{2.565558in}}%
\pgfpathlineto{\pgfqpoint{3.896793in}{2.932185in}}%
\pgfpathlineto{\pgfqpoint{3.914930in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.920976in}{2.513998in}}%
\pgfpathlineto{\pgfqpoint{3.927022in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.951205in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.957251in}{2.734113in}}%
\pgfpathlineto{\pgfqpoint{3.963297in}{2.593738in}}%
\pgfpathlineto{\pgfqpoint{3.969343in}{2.488476in}}%
\pgfpathlineto{\pgfqpoint{3.975388in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.981434in}{2.327738in}}%
\pgfpathlineto{\pgfqpoint{3.987480in}{2.754138in}}%
\pgfpathlineto{\pgfqpoint{3.993526in}{2.569010in}}%
\pgfpathlineto{\pgfqpoint{3.999572in}{2.831337in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{2.972318in}}%
\pgfpathlineto{\pgfqpoint{4.029801in}{2.296011in}}%
\pgfpathlineto{\pgfqpoint{4.035847in}{2.636891in}}%
\pgfpathlineto{\pgfqpoint{4.041892in}{2.510553in}}%
\pgfpathlineto{\pgfqpoint{4.047938in}{2.775361in}}%
\pgfpathlineto{\pgfqpoint{4.053984in}{2.835719in}}%
\pgfpathlineto{\pgfqpoint{4.060030in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.066076in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.072121in}{2.587832in}}%
\pgfpathlineto{\pgfqpoint{4.114442in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.120488in}{2.417480in}}%
\pgfpathlineto{\pgfqpoint{4.138625in}{2.553825in}}%
\pgfpathlineto{\pgfqpoint{4.156763in}{2.284632in}}%
\pgfpathlineto{\pgfqpoint{4.162809in}{2.491423in}}%
\pgfpathlineto{\pgfqpoint{4.180946in}{2.419009in}}%
\pgfpathlineto{\pgfqpoint{4.186992in}{2.579104in}}%
\pgfpathlineto{\pgfqpoint{4.199084in}{2.564683in}}%
\pgfpathlineto{\pgfqpoint{4.205129in}{2.765539in}}%
\pgfpathlineto{\pgfqpoint{4.211175in}{2.424279in}}%
\pgfpathlineto{\pgfqpoint{4.241404in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.265588in}{2.420019in}}%
\pgfpathlineto{\pgfqpoint{4.277679in}{2.504127in}}%
\pgfpathlineto{\pgfqpoint{4.289771in}{2.850053in}}%
\pgfpathlineto{\pgfqpoint{4.307908in}{2.431002in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{2.483908in}}%
\pgfpathlineto{\pgfqpoint{4.326046in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.350229in}{2.659395in}}%
\pgfpathlineto{\pgfqpoint{4.362321in}{2.423926in}}%
\pgfpathlineto{\pgfqpoint{4.374412in}{2.295211in}}%
\pgfpathlineto{\pgfqpoint{4.386504in}{2.553434in}}%
\pgfpathlineto{\pgfqpoint{4.410687in}{2.460847in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{2.312597in}}%
\pgfpathlineto{\pgfqpoint{4.422779in}{2.512983in}}%
\pgfpathlineto{\pgfqpoint{4.428825in}{2.197549in}}%
\pgfpathlineto{\pgfqpoint{4.453008in}{2.765079in}}%
\pgfpathlineto{\pgfqpoint{4.459054in}{2.419167in}}%
\pgfpathlineto{\pgfqpoint{4.471146in}{2.401380in}}%
\pgfpathlineto{\pgfqpoint{4.489283in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.495329in}{2.389825in}}%
\pgfpathlineto{\pgfqpoint{4.513466in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.519512in}{2.457284in}}%
\pgfpathlineto{\pgfqpoint{4.579970in}{2.573043in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{2.836489in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{2.836489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{2.185263in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{2.505476in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{2.505476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.341988,0.481411,0.593914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{2.431592in}}%
\pgfpathlineto{\pgfqpoint{2.669491in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.675537in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.687629in}{2.432962in}}%
\pgfpathlineto{\pgfqpoint{2.693675in}{2.421321in}}%
\pgfpathlineto{\pgfqpoint{2.699720in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.705766in}{2.415891in}}%
\pgfpathlineto{\pgfqpoint{2.723904in}{2.409826in}}%
\pgfpathlineto{\pgfqpoint{2.729949in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.742041in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.748087in}{2.442289in}}%
\pgfpathlineto{\pgfqpoint{2.754133in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.760179in}{2.388074in}}%
\pgfpathlineto{\pgfqpoint{2.766224in}{2.374900in}}%
\pgfpathlineto{\pgfqpoint{2.772270in}{2.386541in}}%
\pgfpathlineto{\pgfqpoint{2.790408in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.796453in}{2.860329in}}%
\pgfpathlineto{\pgfqpoint{2.802499in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.814591in}{2.396239in}}%
\pgfpathlineto{\pgfqpoint{2.826683in}{2.377574in}}%
\pgfpathlineto{\pgfqpoint{2.838774in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.856912in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.875049in}{2.429210in}}%
\pgfpathlineto{\pgfqpoint{2.899232in}{2.405236in}}%
\pgfpathlineto{\pgfqpoint{2.905278in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.917370in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.923416in}{2.339901in}}%
\pgfpathlineto{\pgfqpoint{2.929462in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.935507in}{2.439409in}}%
\pgfpathlineto{\pgfqpoint{2.941553in}{2.399194in}}%
\pgfpathlineto{\pgfqpoint{2.947599in}{2.326583in}}%
\pgfpathlineto{\pgfqpoint{2.953645in}{2.328077in}}%
\pgfpathlineto{\pgfqpoint{2.965736in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.977828in}{2.427717in}}%
\pgfpathlineto{\pgfqpoint{2.983874in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.995966in}{2.356064in}}%
\pgfpathlineto{\pgfqpoint{3.002011in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.008057in}{2.358067in}}%
\pgfpathlineto{\pgfqpoint{3.020149in}{2.341664in}}%
\pgfpathlineto{\pgfqpoint{3.050378in}{2.218995in}}%
\pgfpathlineto{\pgfqpoint{3.056424in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.062470in}{2.291021in}}%
\pgfpathlineto{\pgfqpoint{3.068515in}{2.431592in}}%
\pgfpathlineto{\pgfqpoint{3.074561in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.092699in}{2.403046in}}%
\pgfpathlineto{\pgfqpoint{3.110836in}{2.417349in}}%
\pgfpathlineto{\pgfqpoint{3.116882in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.135019in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.141065in}{2.310809in}}%
\pgfpathlineto{\pgfqpoint{3.147111in}{2.347444in}}%
\pgfpathlineto{\pgfqpoint{3.159203in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.165248in}{2.356064in}}%
\pgfpathlineto{\pgfqpoint{3.183386in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.189432in}{2.440916in}}%
\pgfpathlineto{\pgfqpoint{3.195478in}{2.418127in}}%
\pgfpathlineto{\pgfqpoint{3.201523in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.207569in}{2.369877in}}%
\pgfpathlineto{\pgfqpoint{3.213615in}{2.258494in}}%
\pgfpathlineto{\pgfqpoint{3.255936in}{2.365761in}}%
\pgfpathlineto{\pgfqpoint{3.268027in}{2.860329in}}%
\pgfpathlineto{\pgfqpoint{3.274073in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.286165in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.316394in}{2.493893in}}%
\pgfpathlineto{\pgfqpoint{3.322440in}{2.414233in}}%
\pgfpathlineto{\pgfqpoint{3.340577in}{2.460162in}}%
\pgfpathlineto{\pgfqpoint{3.346623in}{2.310809in}}%
\pgfpathlineto{\pgfqpoint{3.352669in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.358715in}{2.359943in}}%
\pgfpathlineto{\pgfqpoint{3.370806in}{2.487243in}}%
\pgfpathlineto{\pgfqpoint{3.388944in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.407081in}{2.402506in}}%
\pgfpathlineto{\pgfqpoint{3.413127in}{2.392874in}}%
\pgfpathlineto{\pgfqpoint{3.419173in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.431265in}{2.419191in}}%
\pgfpathlineto{\pgfqpoint{3.437310in}{2.440187in}}%
\pgfpathlineto{\pgfqpoint{3.449402in}{2.452739in}}%
\pgfpathlineto{\pgfqpoint{3.467539in}{2.563617in}}%
\pgfpathlineto{\pgfqpoint{3.473585in}{2.455116in}}%
\pgfpathlineto{\pgfqpoint{3.485677in}{2.447161in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.515906in}{2.446872in}}%
\pgfpathlineto{\pgfqpoint{3.521952in}{2.386673in}}%
\pgfpathlineto{\pgfqpoint{3.546135in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.552181in}{2.264168in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.564273in}{2.522859in}}%
\pgfpathlineto{\pgfqpoint{3.570318in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.576364in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.582410in}{2.436801in}}%
\pgfpathlineto{\pgfqpoint{3.594502in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.606593in}{2.398797in}}%
\pgfpathlineto{\pgfqpoint{3.630777in}{2.476799in}}%
\pgfpathlineto{\pgfqpoint{3.654960in}{2.550531in}}%
\pgfpathlineto{\pgfqpoint{3.661006in}{2.471260in}}%
\pgfpathlineto{\pgfqpoint{3.673097in}{2.416764in}}%
\pgfpathlineto{\pgfqpoint{3.679143in}{2.276777in}}%
\pgfpathlineto{\pgfqpoint{3.685189in}{2.425159in}}%
\pgfpathlineto{\pgfqpoint{3.691235in}{2.487129in}}%
\pgfpathlineto{\pgfqpoint{3.697281in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.703326in}{2.373221in}}%
\pgfpathlineto{\pgfqpoint{3.709372in}{2.310809in}}%
\pgfpathlineto{\pgfqpoint{3.715418in}{2.427043in}}%
\pgfpathlineto{\pgfqpoint{3.727510in}{2.501030in}}%
\pgfpathlineto{\pgfqpoint{3.733556in}{2.437453in}}%
\pgfpathlineto{\pgfqpoint{3.787968in}{2.461218in}}%
\pgfpathlineto{\pgfqpoint{3.794014in}{2.559623in}}%
\pgfpathlineto{\pgfqpoint{3.812151in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.830289in}{2.589372in}}%
\pgfpathlineto{\pgfqpoint{3.836334in}{2.095042in}}%
\pgfpathlineto{\pgfqpoint{3.854472in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.872609in}{2.860329in}}%
\pgfpathlineto{\pgfqpoint{3.878655in}{2.397439in}}%
\pgfpathlineto{\pgfqpoint{3.884701in}{2.536466in}}%
\pgfpathlineto{\pgfqpoint{3.896793in}{2.117603in}}%
\pgfpathlineto{\pgfqpoint{3.914930in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.920976in}{2.438229in}}%
\pgfpathlineto{\pgfqpoint{3.927022in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.951205in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.957251in}{2.317523in}}%
\pgfpathlineto{\pgfqpoint{3.963297in}{2.507813in}}%
\pgfpathlineto{\pgfqpoint{3.969343in}{2.422375in}}%
\pgfpathlineto{\pgfqpoint{3.975388in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{3.981434in}{2.534325in}}%
\pgfpathlineto{\pgfqpoint{3.987480in}{2.394401in}}%
\pgfpathlineto{\pgfqpoint{3.993526in}{2.634864in}}%
\pgfpathlineto{\pgfqpoint{3.999572in}{2.559522in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{2.686401in}}%
\pgfpathlineto{\pgfqpoint{4.029801in}{2.377768in}}%
\pgfpathlineto{\pgfqpoint{4.035847in}{2.528907in}}%
\pgfpathlineto{\pgfqpoint{4.041892in}{2.425219in}}%
\pgfpathlineto{\pgfqpoint{4.047938in}{2.626248in}}%
\pgfpathlineto{\pgfqpoint{4.053984in}{2.596454in}}%
\pgfpathlineto{\pgfqpoint{4.060030in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.066076in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.072121in}{2.428309in}}%
\pgfpathlineto{\pgfqpoint{4.114442in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.120488in}{2.446573in}}%
\pgfpathlineto{\pgfqpoint{4.138625in}{2.445824in}}%
\pgfpathlineto{\pgfqpoint{4.156763in}{2.476063in}}%
\pgfpathlineto{\pgfqpoint{4.162809in}{2.409708in}}%
\pgfpathlineto{\pgfqpoint{4.174900in}{2.443692in}}%
\pgfpathlineto{\pgfqpoint{4.180946in}{2.487048in}}%
\pgfpathlineto{\pgfqpoint{4.186992in}{2.423945in}}%
\pgfpathlineto{\pgfqpoint{4.199084in}{2.509569in}}%
\pgfpathlineto{\pgfqpoint{4.205129in}{2.694223in}}%
\pgfpathlineto{\pgfqpoint{4.211175in}{2.472099in}}%
\pgfpathlineto{\pgfqpoint{4.241404in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.265588in}{2.416597in}}%
\pgfpathlineto{\pgfqpoint{4.277679in}{2.360624in}}%
\pgfpathlineto{\pgfqpoint{4.289771in}{2.494819in}}%
\pgfpathlineto{\pgfqpoint{4.301863in}{2.479792in}}%
\pgfpathlineto{\pgfqpoint{4.307908in}{2.492448in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{2.443142in}}%
\pgfpathlineto{\pgfqpoint{4.326046in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.350229in}{2.470286in}}%
\pgfpathlineto{\pgfqpoint{4.362321in}{2.462862in}}%
\pgfpathlineto{\pgfqpoint{4.374412in}{2.414248in}}%
\pgfpathlineto{\pgfqpoint{4.386504in}{2.556857in}}%
\pgfpathlineto{\pgfqpoint{4.410687in}{2.462833in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{2.370772in}}%
\pgfpathlineto{\pgfqpoint{4.422779in}{2.473136in}}%
\pgfpathlineto{\pgfqpoint{4.428825in}{2.633071in}}%
\pgfpathlineto{\pgfqpoint{4.453008in}{2.513808in}}%
\pgfpathlineto{\pgfqpoint{4.459054in}{2.421830in}}%
\pgfpathlineto{\pgfqpoint{4.471146in}{2.419478in}}%
\pgfpathlineto{\pgfqpoint{4.489283in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.495329in}{2.389825in}}%
\pgfpathlineto{\pgfqpoint{4.513466in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.519512in}{2.466732in}}%
\pgfpathlineto{\pgfqpoint{4.579970in}{2.406975in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{2.540314in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{2.540314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{2.208173in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{2.431146in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{2.431146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{3.151251in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664612in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{1.987562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.663445in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.664029in,y=3.220695in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \textbf{(b) Test Case Failure Reward}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{3.151251in}}%
\pgfpathlineto{\pgfqpoint{4.784682in}{3.151251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960011in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.960011in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141385in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{5.141385in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322760in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{5.322760in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504134in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{5.504134in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685509in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{5.685509in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866883in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{5.866883in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048258in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{6.048258in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229633in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{6.229633in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.411007in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{6.411007in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.592382in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{6.592382in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773756in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{6.773756in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{1.987562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{2.220300in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{2.220300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{2.453038in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{2.453038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{2.685775in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{2.685775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{2.918513in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{2.918513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{3.151251in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.696078,0.300000,0.303922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{2.483323in}}%
\pgfpathlineto{\pgfqpoint{4.808865in}{2.437148in}}%
\pgfpathlineto{\pgfqpoint{4.814911in}{2.630950in}}%
\pgfpathlineto{\pgfqpoint{4.863277in}{2.576890in}}%
\pgfpathlineto{\pgfqpoint{4.869323in}{2.251982in}}%
\pgfpathlineto{\pgfqpoint{4.887461in}{2.286548in}}%
\pgfpathlineto{\pgfqpoint{4.899552in}{2.306844in}}%
\pgfpathlineto{\pgfqpoint{4.929781in}{2.689729in}}%
\pgfpathlineto{\pgfqpoint{4.935827in}{2.482706in}}%
\pgfpathlineto{\pgfqpoint{4.941873in}{2.651501in}}%
\pgfpathlineto{\pgfqpoint{4.953965in}{2.483085in}}%
\pgfpathlineto{\pgfqpoint{4.960011in}{2.564036in}}%
\pgfpathlineto{\pgfqpoint{4.966056in}{2.638750in}}%
\pgfpathlineto{\pgfqpoint{4.984194in}{2.401155in}}%
\pgfpathlineto{\pgfqpoint{5.002331in}{2.482919in}}%
\pgfpathlineto{\pgfqpoint{5.020469in}{2.449956in}}%
\pgfpathlineto{\pgfqpoint{5.026515in}{2.404608in}}%
\pgfpathlineto{\pgfqpoint{5.038606in}{2.588994in}}%
\pgfpathlineto{\pgfqpoint{5.056744in}{2.344619in}}%
\pgfpathlineto{\pgfqpoint{5.062789in}{2.503079in}}%
\pgfpathlineto{\pgfqpoint{5.068835in}{2.255854in}}%
\pgfpathlineto{\pgfqpoint{5.074881in}{2.491756in}}%
\pgfpathlineto{\pgfqpoint{5.080927in}{2.208788in}}%
\pgfpathlineto{\pgfqpoint{5.123248in}{2.187099in}}%
\pgfpathlineto{\pgfqpoint{5.153477in}{2.230133in}}%
\pgfpathlineto{\pgfqpoint{5.165568in}{2.556539in}}%
\pgfpathlineto{\pgfqpoint{5.177660in}{2.419169in}}%
\pgfpathlineto{\pgfqpoint{5.189752in}{2.363090in}}%
\pgfpathlineto{\pgfqpoint{5.207889in}{2.495089in}}%
\pgfpathlineto{\pgfqpoint{5.219981in}{2.583676in}}%
\pgfpathlineto{\pgfqpoint{5.226027in}{2.331905in}}%
\pgfpathlineto{\pgfqpoint{5.238118in}{2.427329in}}%
\pgfpathlineto{\pgfqpoint{5.268347in}{2.587318in}}%
\pgfpathlineto{\pgfqpoint{5.286485in}{2.668779in}}%
\pgfpathlineto{\pgfqpoint{5.334851in}{2.016654in}}%
\pgfpathlineto{\pgfqpoint{5.346943in}{2.814344in}}%
\pgfpathlineto{\pgfqpoint{5.359035in}{2.301794in}}%
\pgfpathlineto{\pgfqpoint{5.371126in}{2.016309in}}%
\pgfpathlineto{\pgfqpoint{5.377172in}{2.351490in}}%
\pgfpathlineto{\pgfqpoint{5.395310in}{2.468857in}}%
\pgfpathlineto{\pgfqpoint{5.401355in}{2.862677in}}%
\pgfpathlineto{\pgfqpoint{5.407401in}{2.380176in}}%
\pgfpathlineto{\pgfqpoint{5.443676in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{5.467859in}{2.710767in}}%
\pgfpathlineto{\pgfqpoint{5.492043in}{3.088150in}}%
\pgfpathlineto{\pgfqpoint{5.510180in}{2.601611in}}%
\pgfpathlineto{\pgfqpoint{5.528318in}{2.598639in}}%
\pgfpathlineto{\pgfqpoint{5.540409in}{3.003763in}}%
\pgfpathlineto{\pgfqpoint{5.619005in}{2.565951in}}%
\pgfpathlineto{\pgfqpoint{5.649234in}{2.908503in}}%
\pgfpathlineto{\pgfqpoint{5.667371in}{2.839818in}}%
\pgfpathlineto{\pgfqpoint{5.673417in}{2.344704in}}%
\pgfpathlineto{\pgfqpoint{5.691555in}{2.390008in}}%
\pgfpathlineto{\pgfqpoint{5.709692in}{2.243329in}}%
\pgfpathlineto{\pgfqpoint{5.727830in}{2.270504in}}%
\pgfpathlineto{\pgfqpoint{5.733875in}{2.635477in}}%
\pgfpathlineto{\pgfqpoint{5.745967in}{2.413339in}}%
\pgfpathlineto{\pgfqpoint{5.752013in}{2.677547in}}%
\pgfpathlineto{\pgfqpoint{5.770150in}{2.467083in}}%
\pgfpathlineto{\pgfqpoint{5.776196in}{3.004800in}}%
\pgfpathlineto{\pgfqpoint{5.794334in}{2.608239in}}%
\pgfpathlineto{\pgfqpoint{5.800379in}{2.466287in}}%
\pgfpathlineto{\pgfqpoint{5.806425in}{2.626777in}}%
\pgfpathlineto{\pgfqpoint{5.824563in}{2.584462in}}%
\pgfpathlineto{\pgfqpoint{5.830609in}{2.596273in}}%
\pgfpathlineto{\pgfqpoint{5.848746in}{2.309552in}}%
\pgfpathlineto{\pgfqpoint{5.860838in}{3.073789in}}%
\pgfpathlineto{\pgfqpoint{5.866883in}{2.471845in}}%
\pgfpathlineto{\pgfqpoint{5.872929in}{2.253975in}}%
\pgfpathlineto{\pgfqpoint{5.885021in}{2.524004in}}%
\pgfpathlineto{\pgfqpoint{5.903158in}{2.497025in}}%
\pgfpathlineto{\pgfqpoint{5.915250in}{2.316451in}}%
\pgfpathlineto{\pgfqpoint{5.921296in}{2.447638in}}%
\pgfpathlineto{\pgfqpoint{5.927342in}{2.403260in}}%
\pgfpathlineto{\pgfqpoint{5.939433in}{2.472640in}}%
\pgfpathlineto{\pgfqpoint{5.945479in}{2.429120in}}%
\pgfpathlineto{\pgfqpoint{5.963617in}{2.422234in}}%
\pgfpathlineto{\pgfqpoint{5.975708in}{2.310767in}}%
\pgfpathlineto{\pgfqpoint{5.987800in}{2.702993in}}%
\pgfpathlineto{\pgfqpoint{6.005937in}{2.185046in}}%
\pgfpathlineto{\pgfqpoint{6.011983in}{2.266050in}}%
\pgfpathlineto{\pgfqpoint{6.036166in}{2.438498in}}%
\pgfpathlineto{\pgfqpoint{6.078487in}{2.458873in}}%
\pgfpathlineto{\pgfqpoint{6.090579in}{2.567108in}}%
\pgfpathlineto{\pgfqpoint{6.096625in}{2.702417in}}%
\pgfpathlineto{\pgfqpoint{6.132900in}{2.469316in}}%
\pgfpathlineto{\pgfqpoint{6.144991in}{2.328474in}}%
\pgfpathlineto{\pgfqpoint{6.151037in}{2.430480in}}%
\pgfpathlineto{\pgfqpoint{6.163129in}{2.192635in}}%
\pgfpathlineto{\pgfqpoint{6.193358in}{2.419726in}}%
\pgfpathlineto{\pgfqpoint{6.211495in}{2.485791in}}%
\pgfpathlineto{\pgfqpoint{6.235678in}{2.257386in}}%
\pgfpathlineto{\pgfqpoint{6.253816in}{2.315145in}}%
\pgfpathlineto{\pgfqpoint{6.290091in}{2.629993in}}%
\pgfpathlineto{\pgfqpoint{6.302182in}{2.486477in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{2.589681in}}%
\pgfpathlineto{\pgfqpoint{6.326366in}{2.441594in}}%
\pgfpathlineto{\pgfqpoint{6.332412in}{2.572723in}}%
\pgfpathlineto{\pgfqpoint{6.362641in}{2.460446in}}%
\pgfpathlineto{\pgfqpoint{6.374732in}{2.279677in}}%
\pgfpathlineto{\pgfqpoint{6.380778in}{2.523847in}}%
\pgfpathlineto{\pgfqpoint{6.398916in}{2.008688in}}%
\pgfpathlineto{\pgfqpoint{6.404961in}{2.485396in}}%
\pgfpathlineto{\pgfqpoint{6.411007in}{2.867592in}}%
\pgfpathlineto{\pgfqpoint{6.447282in}{2.420716in}}%
\pgfpathlineto{\pgfqpoint{6.507740in}{3.058849in}}%
\pgfpathlineto{\pgfqpoint{6.550061in}{2.558783in}}%
\pgfpathlineto{\pgfqpoint{6.586336in}{3.017049in}}%
\pgfpathlineto{\pgfqpoint{6.598428in}{3.007713in}}%
\pgfpathlineto{\pgfqpoint{6.622611in}{2.534449in}}%
\pgfpathlineto{\pgfqpoint{6.628657in}{2.018831in}}%
\pgfpathlineto{\pgfqpoint{6.646794in}{2.347076in}}%
\pgfpathlineto{\pgfqpoint{6.658886in}{2.129040in}}%
\pgfpathlineto{\pgfqpoint{6.677023in}{2.443009in}}%
\pgfpathlineto{\pgfqpoint{6.713298in}{2.609399in}}%
\pgfpathlineto{\pgfqpoint{6.749573in}{2.503849in}}%
\pgfpathlineto{\pgfqpoint{6.755619in}{2.274703in}}%
\pgfpathlineto{\pgfqpoint{6.761665in}{2.628796in}}%
\pgfpathlineto{\pgfqpoint{6.779802in}{2.581701in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{2.481842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{2.479830in}}%
\pgfpathlineto{\pgfqpoint{4.808865in}{2.480187in}}%
\pgfpathlineto{\pgfqpoint{4.814911in}{2.480276in}}%
\pgfpathlineto{\pgfqpoint{4.863277in}{2.480989in}}%
\pgfpathlineto{\pgfqpoint{4.869323in}{2.481078in}}%
\pgfpathlineto{\pgfqpoint{4.887461in}{2.481345in}}%
\pgfpathlineto{\pgfqpoint{4.899552in}{2.481524in}}%
\pgfpathlineto{\pgfqpoint{4.929781in}{2.481969in}}%
\pgfpathlineto{\pgfqpoint{4.935827in}{2.482058in}}%
\pgfpathlineto{\pgfqpoint{4.941873in}{2.482147in}}%
\pgfpathlineto{\pgfqpoint{4.953965in}{2.482326in}}%
\pgfpathlineto{\pgfqpoint{4.960011in}{2.482415in}}%
\pgfpathlineto{\pgfqpoint{4.966056in}{2.482504in}}%
\pgfpathlineto{\pgfqpoint{4.984194in}{2.482771in}}%
\pgfpathlineto{\pgfqpoint{5.002331in}{2.483038in}}%
\pgfpathlineto{\pgfqpoint{5.020469in}{2.483306in}}%
\pgfpathlineto{\pgfqpoint{5.026515in}{2.483395in}}%
\pgfpathlineto{\pgfqpoint{5.038606in}{2.483573in}}%
\pgfpathlineto{\pgfqpoint{5.056744in}{2.483840in}}%
\pgfpathlineto{\pgfqpoint{5.062789in}{2.483929in}}%
\pgfpathlineto{\pgfqpoint{5.068835in}{2.484019in}}%
\pgfpathlineto{\pgfqpoint{5.074881in}{2.484108in}}%
\pgfpathlineto{\pgfqpoint{5.080927in}{2.484197in}}%
\pgfpathlineto{\pgfqpoint{5.123248in}{2.484821in}}%
\pgfpathlineto{\pgfqpoint{5.153477in}{2.485266in}}%
\pgfpathlineto{\pgfqpoint{5.165568in}{2.485444in}}%
\pgfpathlineto{\pgfqpoint{5.177660in}{2.485623in}}%
\pgfpathlineto{\pgfqpoint{5.189752in}{2.485801in}}%
\pgfpathlineto{\pgfqpoint{5.207889in}{2.486068in}}%
\pgfpathlineto{\pgfqpoint{5.219981in}{2.486246in}}%
\pgfpathlineto{\pgfqpoint{5.226027in}{2.486335in}}%
\pgfpathlineto{\pgfqpoint{5.238118in}{2.486514in}}%
\pgfpathlineto{\pgfqpoint{5.268347in}{2.486959in}}%
\pgfpathlineto{\pgfqpoint{5.286485in}{2.487227in}}%
\pgfpathlineto{\pgfqpoint{5.334851in}{2.487939in}}%
\pgfpathlineto{\pgfqpoint{5.346943in}{2.488118in}}%
\pgfpathlineto{\pgfqpoint{5.359035in}{2.488296in}}%
\pgfpathlineto{\pgfqpoint{5.371126in}{2.488474in}}%
\pgfpathlineto{\pgfqpoint{5.377172in}{2.488563in}}%
\pgfpathlineto{\pgfqpoint{5.395310in}{2.488830in}}%
\pgfpathlineto{\pgfqpoint{5.401355in}{2.488920in}}%
\pgfpathlineto{\pgfqpoint{5.407401in}{2.489009in}}%
\pgfpathlineto{\pgfqpoint{5.443676in}{2.489543in}}%
\pgfpathlineto{\pgfqpoint{5.467859in}{2.489900in}}%
\pgfpathlineto{\pgfqpoint{5.492043in}{2.490256in}}%
\pgfpathlineto{\pgfqpoint{5.510180in}{2.490524in}}%
\pgfpathlineto{\pgfqpoint{5.528318in}{2.490791in}}%
\pgfpathlineto{\pgfqpoint{5.540409in}{2.490969in}}%
\pgfpathlineto{\pgfqpoint{5.619005in}{2.492128in}}%
\pgfpathlineto{\pgfqpoint{5.649234in}{2.492573in}}%
\pgfpathlineto{\pgfqpoint{5.667371in}{2.492840in}}%
\pgfpathlineto{\pgfqpoint{5.673417in}{2.492930in}}%
\pgfpathlineto{\pgfqpoint{5.691555in}{2.493197in}}%
\pgfpathlineto{\pgfqpoint{5.709692in}{2.493464in}}%
\pgfpathlineto{\pgfqpoint{5.727830in}{2.493732in}}%
\pgfpathlineto{\pgfqpoint{5.733875in}{2.493821in}}%
\pgfpathlineto{\pgfqpoint{5.745967in}{2.493999in}}%
\pgfpathlineto{\pgfqpoint{5.752013in}{2.494088in}}%
\pgfpathlineto{\pgfqpoint{5.770150in}{2.494355in}}%
\pgfpathlineto{\pgfqpoint{5.776196in}{2.494444in}}%
\pgfpathlineto{\pgfqpoint{5.794334in}{2.494712in}}%
\pgfpathlineto{\pgfqpoint{5.800379in}{2.494801in}}%
\pgfpathlineto{\pgfqpoint{5.806425in}{2.494890in}}%
\pgfpathlineto{\pgfqpoint{5.824563in}{2.495157in}}%
\pgfpathlineto{\pgfqpoint{5.830609in}{2.495246in}}%
\pgfpathlineto{\pgfqpoint{5.848746in}{2.495514in}}%
\pgfpathlineto{\pgfqpoint{5.860838in}{2.495692in}}%
\pgfpathlineto{\pgfqpoint{5.866883in}{2.495781in}}%
\pgfpathlineto{\pgfqpoint{5.872929in}{2.495870in}}%
\pgfpathlineto{\pgfqpoint{5.885021in}{2.496048in}}%
\pgfpathlineto{\pgfqpoint{5.903158in}{2.496316in}}%
\pgfpathlineto{\pgfqpoint{5.915250in}{2.496494in}}%
\pgfpathlineto{\pgfqpoint{5.921296in}{2.496583in}}%
\pgfpathlineto{\pgfqpoint{5.927342in}{2.496672in}}%
\pgfpathlineto{\pgfqpoint{5.939433in}{2.496850in}}%
\pgfpathlineto{\pgfqpoint{5.945479in}{2.496939in}}%
\pgfpathlineto{\pgfqpoint{5.963617in}{2.497207in}}%
\pgfpathlineto{\pgfqpoint{5.975708in}{2.497385in}}%
\pgfpathlineto{\pgfqpoint{5.987800in}{2.497563in}}%
\pgfpathlineto{\pgfqpoint{6.005937in}{2.497831in}}%
\pgfpathlineto{\pgfqpoint{6.011983in}{2.497920in}}%
\pgfpathlineto{\pgfqpoint{6.036166in}{2.498276in}}%
\pgfpathlineto{\pgfqpoint{6.078487in}{2.498900in}}%
\pgfpathlineto{\pgfqpoint{6.090579in}{2.499078in}}%
\pgfpathlineto{\pgfqpoint{6.096625in}{2.499167in}}%
\pgfpathlineto{\pgfqpoint{6.132900in}{2.499702in}}%
\pgfpathlineto{\pgfqpoint{6.144991in}{2.499880in}}%
\pgfpathlineto{\pgfqpoint{6.151037in}{2.499969in}}%
\pgfpathlineto{\pgfqpoint{6.163129in}{2.500147in}}%
\pgfpathlineto{\pgfqpoint{6.193358in}{2.500593in}}%
\pgfpathlineto{\pgfqpoint{6.211495in}{2.500860in}}%
\pgfpathlineto{\pgfqpoint{6.235678in}{2.501217in}}%
\pgfpathlineto{\pgfqpoint{6.253816in}{2.501484in}}%
\pgfpathlineto{\pgfqpoint{6.290091in}{2.502019in}}%
\pgfpathlineto{\pgfqpoint{6.302182in}{2.502197in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{2.502464in}}%
\pgfpathlineto{\pgfqpoint{6.326366in}{2.502553in}}%
\pgfpathlineto{\pgfqpoint{6.332412in}{2.502642in}}%
\pgfpathlineto{\pgfqpoint{6.362641in}{2.503088in}}%
\pgfpathlineto{\pgfqpoint{6.374732in}{2.503266in}}%
\pgfpathlineto{\pgfqpoint{6.380778in}{2.503355in}}%
\pgfpathlineto{\pgfqpoint{6.398916in}{2.503623in}}%
\pgfpathlineto{\pgfqpoint{6.404961in}{2.503712in}}%
\pgfpathlineto{\pgfqpoint{6.411007in}{2.503801in}}%
\pgfpathlineto{\pgfqpoint{6.447282in}{2.504336in}}%
\pgfpathlineto{\pgfqpoint{6.507740in}{2.505227in}}%
\pgfpathlineto{\pgfqpoint{6.550061in}{2.505850in}}%
\pgfpathlineto{\pgfqpoint{6.586336in}{2.506385in}}%
\pgfpathlineto{\pgfqpoint{6.598428in}{2.506563in}}%
\pgfpathlineto{\pgfqpoint{6.622611in}{2.506920in}}%
\pgfpathlineto{\pgfqpoint{6.628657in}{2.507009in}}%
\pgfpathlineto{\pgfqpoint{6.646794in}{2.507276in}}%
\pgfpathlineto{\pgfqpoint{6.658886in}{2.507454in}}%
\pgfpathlineto{\pgfqpoint{6.677023in}{2.507722in}}%
\pgfpathlineto{\pgfqpoint{6.713298in}{2.508256in}}%
\pgfpathlineto{\pgfqpoint{6.749573in}{2.508791in}}%
\pgfpathlineto{\pgfqpoint{6.755619in}{2.508880in}}%
\pgfpathlineto{\pgfqpoint{6.761665in}{2.508969in}}%
\pgfpathlineto{\pgfqpoint{6.779802in}{2.509237in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{2.509326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.341988,0.481411,0.593914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{2.460499in}}%
\pgfpathlineto{\pgfqpoint{4.808865in}{2.426550in}}%
\pgfpathlineto{\pgfqpoint{4.814911in}{2.463753in}}%
\pgfpathlineto{\pgfqpoint{4.863277in}{2.416274in}}%
\pgfpathlineto{\pgfqpoint{4.869323in}{2.426301in}}%
\pgfpathlineto{\pgfqpoint{4.887461in}{2.432541in}}%
\pgfpathlineto{\pgfqpoint{4.899552in}{2.424417in}}%
\pgfpathlineto{\pgfqpoint{4.929781in}{2.515764in}}%
\pgfpathlineto{\pgfqpoint{4.935827in}{2.461281in}}%
\pgfpathlineto{\pgfqpoint{4.941873in}{2.498831in}}%
\pgfpathlineto{\pgfqpoint{4.953965in}{2.458291in}}%
\pgfpathlineto{\pgfqpoint{4.960011in}{2.431542in}}%
\pgfpathlineto{\pgfqpoint{4.966056in}{2.425854in}}%
\pgfpathlineto{\pgfqpoint{4.984194in}{2.420866in}}%
\pgfpathlineto{\pgfqpoint{5.002331in}{2.467606in}}%
\pgfpathlineto{\pgfqpoint{5.020469in}{2.447652in}}%
\pgfpathlineto{\pgfqpoint{5.026515in}{2.450130in}}%
\pgfpathlineto{\pgfqpoint{5.038606in}{2.494130in}}%
\pgfpathlineto{\pgfqpoint{5.056744in}{2.428649in}}%
\pgfpathlineto{\pgfqpoint{5.062789in}{2.421762in}}%
\pgfpathlineto{\pgfqpoint{5.068835in}{2.428260in}}%
\pgfpathlineto{\pgfqpoint{5.074881in}{2.451603in}}%
\pgfpathlineto{\pgfqpoint{5.080927in}{2.465475in}}%
\pgfpathlineto{\pgfqpoint{5.123248in}{2.453181in}}%
\pgfpathlineto{\pgfqpoint{5.153477in}{2.499148in}}%
\pgfpathlineto{\pgfqpoint{5.165568in}{2.451817in}}%
\pgfpathlineto{\pgfqpoint{5.177660in}{2.439531in}}%
\pgfpathlineto{\pgfqpoint{5.189752in}{2.356959in}}%
\pgfpathlineto{\pgfqpoint{5.207889in}{2.434822in}}%
\pgfpathlineto{\pgfqpoint{5.219981in}{2.474890in}}%
\pgfpathlineto{\pgfqpoint{5.226027in}{2.516408in}}%
\pgfpathlineto{\pgfqpoint{5.238118in}{2.470882in}}%
\pgfpathlineto{\pgfqpoint{5.268347in}{2.504237in}}%
\pgfpathlineto{\pgfqpoint{5.286485in}{2.490646in}}%
\pgfpathlineto{\pgfqpoint{5.334851in}{2.157640in}}%
\pgfpathlineto{\pgfqpoint{5.346943in}{2.433036in}}%
\pgfpathlineto{\pgfqpoint{5.359035in}{2.458863in}}%
\pgfpathlineto{\pgfqpoint{5.371126in}{2.161349in}}%
\pgfpathlineto{\pgfqpoint{5.377172in}{2.202311in}}%
\pgfpathlineto{\pgfqpoint{5.395310in}{2.393067in}}%
\pgfpathlineto{\pgfqpoint{5.401355in}{2.468657in}}%
\pgfpathlineto{\pgfqpoint{5.407401in}{2.466298in}}%
\pgfpathlineto{\pgfqpoint{5.443676in}{2.486151in}}%
\pgfpathlineto{\pgfqpoint{5.467859in}{2.400979in}}%
\pgfpathlineto{\pgfqpoint{5.492043in}{2.367592in}}%
\pgfpathlineto{\pgfqpoint{5.510180in}{2.456981in}}%
\pgfpathlineto{\pgfqpoint{5.528318in}{2.005978in}}%
\pgfpathlineto{\pgfqpoint{5.540409in}{2.402121in}}%
\pgfpathlineto{\pgfqpoint{5.619005in}{2.489180in}}%
\pgfpathlineto{\pgfqpoint{5.649234in}{2.272958in}}%
\pgfpathlineto{\pgfqpoint{5.667371in}{2.450456in}}%
\pgfpathlineto{\pgfqpoint{5.673417in}{2.167101in}}%
\pgfpathlineto{\pgfqpoint{5.691555in}{2.448164in}}%
\pgfpathlineto{\pgfqpoint{5.709692in}{2.427615in}}%
\pgfpathlineto{\pgfqpoint{5.727830in}{2.396600in}}%
\pgfpathlineto{\pgfqpoint{5.733875in}{2.415960in}}%
\pgfpathlineto{\pgfqpoint{5.745967in}{2.485704in}}%
\pgfpathlineto{\pgfqpoint{5.752013in}{2.440249in}}%
\pgfpathlineto{\pgfqpoint{5.770150in}{2.490383in}}%
\pgfpathlineto{\pgfqpoint{5.776196in}{2.472786in}}%
\pgfpathlineto{\pgfqpoint{5.794334in}{2.380640in}}%
\pgfpathlineto{\pgfqpoint{5.800379in}{2.392153in}}%
\pgfpathlineto{\pgfqpoint{5.806425in}{2.418549in}}%
\pgfpathlineto{\pgfqpoint{5.824563in}{2.454694in}}%
\pgfpathlineto{\pgfqpoint{5.830609in}{2.424002in}}%
\pgfpathlineto{\pgfqpoint{5.848746in}{2.424935in}}%
\pgfpathlineto{\pgfqpoint{5.860838in}{2.566714in}}%
\pgfpathlineto{\pgfqpoint{5.866883in}{2.343642in}}%
\pgfpathlineto{\pgfqpoint{5.872929in}{2.455064in}}%
\pgfpathlineto{\pgfqpoint{5.885021in}{2.439286in}}%
\pgfpathlineto{\pgfqpoint{5.903158in}{2.448985in}}%
\pgfpathlineto{\pgfqpoint{5.915250in}{2.422042in}}%
\pgfpathlineto{\pgfqpoint{5.921296in}{2.428003in}}%
\pgfpathlineto{\pgfqpoint{5.927342in}{2.222992in}}%
\pgfpathlineto{\pgfqpoint{5.939433in}{2.263406in}}%
\pgfpathlineto{\pgfqpoint{5.945479in}{2.333941in}}%
\pgfpathlineto{\pgfqpoint{5.963617in}{2.468569in}}%
\pgfpathlineto{\pgfqpoint{5.975708in}{2.456648in}}%
\pgfpathlineto{\pgfqpoint{5.987800in}{2.417696in}}%
\pgfpathlineto{\pgfqpoint{6.005937in}{2.499830in}}%
\pgfpathlineto{\pgfqpoint{6.011983in}{2.431593in}}%
\pgfpathlineto{\pgfqpoint{6.036166in}{2.433589in}}%
\pgfpathlineto{\pgfqpoint{6.078487in}{2.466389in}}%
\pgfpathlineto{\pgfqpoint{6.090579in}{2.377902in}}%
\pgfpathlineto{\pgfqpoint{6.096625in}{2.435544in}}%
\pgfpathlineto{\pgfqpoint{6.132900in}{2.428884in}}%
\pgfpathlineto{\pgfqpoint{6.144991in}{2.264584in}}%
\pgfpathlineto{\pgfqpoint{6.151037in}{2.250092in}}%
\pgfpathlineto{\pgfqpoint{6.163129in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{6.193358in}{2.501038in}}%
\pgfpathlineto{\pgfqpoint{6.211495in}{2.475353in}}%
\pgfpathlineto{\pgfqpoint{6.235678in}{2.447787in}}%
\pgfpathlineto{\pgfqpoint{6.253816in}{2.450517in}}%
\pgfpathlineto{\pgfqpoint{6.290091in}{2.452850in}}%
\pgfpathlineto{\pgfqpoint{6.302182in}{2.435730in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{2.409384in}}%
\pgfpathlineto{\pgfqpoint{6.326366in}{2.414333in}}%
\pgfpathlineto{\pgfqpoint{6.332412in}{2.398452in}}%
\pgfpathlineto{\pgfqpoint{6.362641in}{2.515383in}}%
\pgfpathlineto{\pgfqpoint{6.374732in}{2.438905in}}%
\pgfpathlineto{\pgfqpoint{6.380778in}{2.478546in}}%
\pgfpathlineto{\pgfqpoint{6.398916in}{2.463697in}}%
\pgfpathlineto{\pgfqpoint{6.404961in}{2.234897in}}%
\pgfpathlineto{\pgfqpoint{6.411007in}{2.080410in}}%
\pgfpathlineto{\pgfqpoint{6.447282in}{2.500777in}}%
\pgfpathlineto{\pgfqpoint{6.507740in}{2.469146in}}%
\pgfpathlineto{\pgfqpoint{6.550061in}{2.484786in}}%
\pgfpathlineto{\pgfqpoint{6.586336in}{2.498792in}}%
\pgfpathlineto{\pgfqpoint{6.598428in}{2.061296in}}%
\pgfpathlineto{\pgfqpoint{6.622611in}{2.448618in}}%
\pgfpathlineto{\pgfqpoint{6.628657in}{2.215154in}}%
\pgfpathlineto{\pgfqpoint{6.646794in}{2.459511in}}%
\pgfpathlineto{\pgfqpoint{6.658886in}{2.186878in}}%
\pgfpathlineto{\pgfqpoint{6.677023in}{2.508923in}}%
\pgfpathlineto{\pgfqpoint{6.713298in}{2.359971in}}%
\pgfpathlineto{\pgfqpoint{6.749573in}{2.499845in}}%
\pgfpathlineto{\pgfqpoint{6.755619in}{2.448855in}}%
\pgfpathlineto{\pgfqpoint{6.761665in}{2.487478in}}%
\pgfpathlineto{\pgfqpoint{6.779802in}{2.464911in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{2.414978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{1.987562in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{2.435029in}}%
\pgfpathlineto{\pgfqpoint{4.808865in}{2.434506in}}%
\pgfpathlineto{\pgfqpoint{4.814911in}{2.434376in}}%
\pgfpathlineto{\pgfqpoint{4.863277in}{2.433332in}}%
\pgfpathlineto{\pgfqpoint{4.869323in}{2.433201in}}%
\pgfpathlineto{\pgfqpoint{4.887461in}{2.432810in}}%
\pgfpathlineto{\pgfqpoint{4.899552in}{2.432548in}}%
\pgfpathlineto{\pgfqpoint{4.929781in}{2.431896in}}%
\pgfpathlineto{\pgfqpoint{4.935827in}{2.431765in}}%
\pgfpathlineto{\pgfqpoint{4.941873in}{2.431635in}}%
\pgfpathlineto{\pgfqpoint{4.953965in}{2.431374in}}%
\pgfpathlineto{\pgfqpoint{4.960011in}{2.431243in}}%
\pgfpathlineto{\pgfqpoint{4.966056in}{2.431113in}}%
\pgfpathlineto{\pgfqpoint{4.984194in}{2.430721in}}%
\pgfpathlineto{\pgfqpoint{5.002331in}{2.430329in}}%
\pgfpathlineto{\pgfqpoint{5.020469in}{2.429938in}}%
\pgfpathlineto{\pgfqpoint{5.026515in}{2.429807in}}%
\pgfpathlineto{\pgfqpoint{5.038606in}{2.429546in}}%
\pgfpathlineto{\pgfqpoint{5.056744in}{2.429155in}}%
\pgfpathlineto{\pgfqpoint{5.062789in}{2.429024in}}%
\pgfpathlineto{\pgfqpoint{5.068835in}{2.428894in}}%
\pgfpathlineto{\pgfqpoint{5.074881in}{2.428763in}}%
\pgfpathlineto{\pgfqpoint{5.080927in}{2.428632in}}%
\pgfpathlineto{\pgfqpoint{5.123248in}{2.427719in}}%
\pgfpathlineto{\pgfqpoint{5.153477in}{2.427066in}}%
\pgfpathlineto{\pgfqpoint{5.165568in}{2.426805in}}%
\pgfpathlineto{\pgfqpoint{5.177660in}{2.426544in}}%
\pgfpathlineto{\pgfqpoint{5.189752in}{2.426283in}}%
\pgfpathlineto{\pgfqpoint{5.207889in}{2.425891in}}%
\pgfpathlineto{\pgfqpoint{5.219981in}{2.425630in}}%
\pgfpathlineto{\pgfqpoint{5.226027in}{2.425500in}}%
\pgfpathlineto{\pgfqpoint{5.238118in}{2.425239in}}%
\pgfpathlineto{\pgfqpoint{5.268347in}{2.424586in}}%
\pgfpathlineto{\pgfqpoint{5.286485in}{2.424194in}}%
\pgfpathlineto{\pgfqpoint{5.334851in}{2.423150in}}%
\pgfpathlineto{\pgfqpoint{5.346943in}{2.422889in}}%
\pgfpathlineto{\pgfqpoint{5.359035in}{2.422628in}}%
\pgfpathlineto{\pgfqpoint{5.371126in}{2.422367in}}%
\pgfpathlineto{\pgfqpoint{5.377172in}{2.422236in}}%
\pgfpathlineto{\pgfqpoint{5.395310in}{2.421845in}}%
\pgfpathlineto{\pgfqpoint{5.401355in}{2.421714in}}%
\pgfpathlineto{\pgfqpoint{5.407401in}{2.421584in}}%
\pgfpathlineto{\pgfqpoint{5.443676in}{2.420800in}}%
\pgfpathlineto{\pgfqpoint{5.467859in}{2.420278in}}%
\pgfpathlineto{\pgfqpoint{5.492043in}{2.419756in}}%
\pgfpathlineto{\pgfqpoint{5.510180in}{2.419365in}}%
\pgfpathlineto{\pgfqpoint{5.528318in}{2.418973in}}%
\pgfpathlineto{\pgfqpoint{5.540409in}{2.418712in}}%
\pgfpathlineto{\pgfqpoint{5.619005in}{2.417015in}}%
\pgfpathlineto{\pgfqpoint{5.649234in}{2.416362in}}%
\pgfpathlineto{\pgfqpoint{5.667371in}{2.415971in}}%
\pgfpathlineto{\pgfqpoint{5.673417in}{2.415840in}}%
\pgfpathlineto{\pgfqpoint{5.691555in}{2.415449in}}%
\pgfpathlineto{\pgfqpoint{5.709692in}{2.415057in}}%
\pgfpathlineto{\pgfqpoint{5.727830in}{2.414665in}}%
\pgfpathlineto{\pgfqpoint{5.733875in}{2.414535in}}%
\pgfpathlineto{\pgfqpoint{5.745967in}{2.414274in}}%
\pgfpathlineto{\pgfqpoint{5.752013in}{2.414143in}}%
\pgfpathlineto{\pgfqpoint{5.770150in}{2.413752in}}%
\pgfpathlineto{\pgfqpoint{5.776196in}{2.413621in}}%
\pgfpathlineto{\pgfqpoint{5.794334in}{2.413230in}}%
\pgfpathlineto{\pgfqpoint{5.800379in}{2.413099in}}%
\pgfpathlineto{\pgfqpoint{5.806425in}{2.412968in}}%
\pgfpathlineto{\pgfqpoint{5.824563in}{2.412577in}}%
\pgfpathlineto{\pgfqpoint{5.830609in}{2.412446in}}%
\pgfpathlineto{\pgfqpoint{5.848746in}{2.412055in}}%
\pgfpathlineto{\pgfqpoint{5.860838in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{5.866883in}{2.411663in}}%
\pgfpathlineto{\pgfqpoint{5.872929in}{2.411533in}}%
\pgfpathlineto{\pgfqpoint{5.885021in}{2.411272in}}%
\pgfpathlineto{\pgfqpoint{5.903158in}{2.410880in}}%
\pgfpathlineto{\pgfqpoint{5.915250in}{2.410619in}}%
\pgfpathlineto{\pgfqpoint{5.921296in}{2.410488in}}%
\pgfpathlineto{\pgfqpoint{5.927342in}{2.410358in}}%
\pgfpathlineto{\pgfqpoint{5.939433in}{2.410097in}}%
\pgfpathlineto{\pgfqpoint{5.945479in}{2.409966in}}%
\pgfpathlineto{\pgfqpoint{5.963617in}{2.409575in}}%
\pgfpathlineto{\pgfqpoint{5.975708in}{2.409314in}}%
\pgfpathlineto{\pgfqpoint{5.987800in}{2.409052in}}%
\pgfpathlineto{\pgfqpoint{6.005937in}{2.408661in}}%
\pgfpathlineto{\pgfqpoint{6.011983in}{2.408530in}}%
\pgfpathlineto{\pgfqpoint{6.036166in}{2.408008in}}%
\pgfpathlineto{\pgfqpoint{6.078487in}{2.407094in}}%
\pgfpathlineto{\pgfqpoint{6.090579in}{2.406833in}}%
\pgfpathlineto{\pgfqpoint{6.096625in}{2.406703in}}%
\pgfpathlineto{\pgfqpoint{6.132900in}{2.405920in}}%
\pgfpathlineto{\pgfqpoint{6.144991in}{2.405659in}}%
\pgfpathlineto{\pgfqpoint{6.151037in}{2.405528in}}%
\pgfpathlineto{\pgfqpoint{6.163129in}{2.405267in}}%
\pgfpathlineto{\pgfqpoint{6.193358in}{2.404614in}}%
\pgfpathlineto{\pgfqpoint{6.211495in}{2.404223in}}%
\pgfpathlineto{\pgfqpoint{6.235678in}{2.403701in}}%
\pgfpathlineto{\pgfqpoint{6.253816in}{2.403309in}}%
\pgfpathlineto{\pgfqpoint{6.290091in}{2.402526in}}%
\pgfpathlineto{\pgfqpoint{6.302182in}{2.402265in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{2.401873in}}%
\pgfpathlineto{\pgfqpoint{6.326366in}{2.401743in}}%
\pgfpathlineto{\pgfqpoint{6.332412in}{2.401612in}}%
\pgfpathlineto{\pgfqpoint{6.362641in}{2.400959in}}%
\pgfpathlineto{\pgfqpoint{6.374732in}{2.400698in}}%
\pgfpathlineto{\pgfqpoint{6.380778in}{2.400568in}}%
\pgfpathlineto{\pgfqpoint{6.398916in}{2.400176in}}%
\pgfpathlineto{\pgfqpoint{6.404961in}{2.400046in}}%
\pgfpathlineto{\pgfqpoint{6.411007in}{2.399915in}}%
\pgfpathlineto{\pgfqpoint{6.447282in}{2.399132in}}%
\pgfpathlineto{\pgfqpoint{6.507740in}{2.397827in}}%
\pgfpathlineto{\pgfqpoint{6.550061in}{2.396913in}}%
\pgfpathlineto{\pgfqpoint{6.586336in}{2.396130in}}%
\pgfpathlineto{\pgfqpoint{6.598428in}{2.395869in}}%
\pgfpathlineto{\pgfqpoint{6.622611in}{2.395347in}}%
\pgfpathlineto{\pgfqpoint{6.628657in}{2.395216in}}%
\pgfpathlineto{\pgfqpoint{6.646794in}{2.394824in}}%
\pgfpathlineto{\pgfqpoint{6.658886in}{2.394563in}}%
\pgfpathlineto{\pgfqpoint{6.677023in}{2.394172in}}%
\pgfpathlineto{\pgfqpoint{6.713298in}{2.393389in}}%
\pgfpathlineto{\pgfqpoint{6.749573in}{2.392605in}}%
\pgfpathlineto{\pgfqpoint{6.755619in}{2.392475in}}%
\pgfpathlineto{\pgfqpoint{6.761665in}{2.392344in}}%
\pgfpathlineto{\pgfqpoint{6.779802in}{2.391953in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{2.391822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{3.151251in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.785848in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{1.987562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{4.784682in}{3.151251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{1.638455in}}%
\pgfpathlineto{\pgfqpoint{0.542209in}{1.638455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717538in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{0.717538in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898913in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{0.898913in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898913in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080287in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{1.080287in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261662in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{1.261662in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261662in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443036in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{1.443036in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624411in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{1.624411in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624411in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805785in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{1.805785in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987160in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{1.987160in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987160in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168535in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.168535in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349909in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.349909in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349909in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531284in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.531284in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542792in,y=0.220014in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CI Cycle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{0.474766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464431in,y=0.474766in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{0.707504in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{0.707504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464431in,y=0.707504in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{0.940242in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{0.940242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464431in,y=0.940242in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{1.172980in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{1.172980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464431in,y=1.172980in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{1.405718in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{1.405718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464431in,y=1.405718in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{1.638455in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464431in,y=1.638455in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218283in,y=1.056611in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont NAPFD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.696078,0.300000,0.303922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554301in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{0.614759in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{0.632896in}{0.952710in}}%
\pgfpathlineto{\pgfqpoint{0.669171in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{0.675217in}{0.760517in}}%
\pgfpathlineto{\pgfqpoint{0.681263in}{0.790698in}}%
\pgfpathlineto{\pgfqpoint{0.717538in}{1.062023in}}%
\pgfpathlineto{\pgfqpoint{0.723584in}{0.965178in}}%
\pgfpathlineto{\pgfqpoint{0.729630in}{0.898377in}}%
\pgfpathlineto{\pgfqpoint{0.735675in}{1.185988in}}%
\pgfpathlineto{\pgfqpoint{0.741721in}{0.961095in}}%
\pgfpathlineto{\pgfqpoint{0.747767in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{0.753813in}{0.522894in}}%
\pgfpathlineto{\pgfqpoint{0.784042in}{1.242343in}}%
\pgfpathlineto{\pgfqpoint{0.832409in}{1.066434in}}%
\pgfpathlineto{\pgfqpoint{0.838454in}{0.995960in}}%
\pgfpathlineto{\pgfqpoint{0.862638in}{0.885246in}}%
\pgfpathlineto{\pgfqpoint{0.898913in}{0.588191in}}%
\pgfpathlineto{\pgfqpoint{0.904958in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{0.911004in}{0.641671in}}%
\pgfpathlineto{\pgfqpoint{0.917050in}{0.663866in}}%
\pgfpathlineto{\pgfqpoint{0.923096in}{0.991415in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{0.603928in}}%
\pgfpathlineto{\pgfqpoint{0.941233in}{1.449225in}}%
\pgfpathlineto{\pgfqpoint{0.947279in}{1.051762in}}%
\pgfpathlineto{\pgfqpoint{1.031921in}{1.453609in}}%
\pgfpathlineto{\pgfqpoint{1.037966in}{0.938598in}}%
\pgfpathlineto{\pgfqpoint{1.068195in}{0.486561in}}%
\pgfpathlineto{\pgfqpoint{1.074241in}{1.144937in}}%
\pgfpathlineto{\pgfqpoint{1.098425in}{0.938669in}}%
\pgfpathlineto{\pgfqpoint{1.128654in}{0.932574in}}%
\pgfpathlineto{\pgfqpoint{1.134699in}{0.976023in}}%
\pgfpathlineto{\pgfqpoint{1.140745in}{0.947670in}}%
\pgfpathlineto{\pgfqpoint{1.158883in}{1.027774in}}%
\pgfpathlineto{\pgfqpoint{1.164929in}{0.620861in}}%
\pgfpathlineto{\pgfqpoint{1.183066in}{1.209217in}}%
\pgfpathlineto{\pgfqpoint{1.189112in}{1.093332in}}%
\pgfpathlineto{\pgfqpoint{1.195158in}{0.575058in}}%
\pgfpathlineto{\pgfqpoint{1.201204in}{0.724857in}}%
\pgfpathlineto{\pgfqpoint{1.225387in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{1.322120in}{1.163594in}}%
\pgfpathlineto{\pgfqpoint{1.358395in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{1.376532in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{1.388624in}{0.877272in}}%
\pgfpathlineto{\pgfqpoint{1.394670in}{0.875767in}}%
\pgfpathlineto{\pgfqpoint{1.406761in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{1.418853in}{0.930158in}}%
\pgfpathlineto{\pgfqpoint{1.430945in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{1.436990in}{0.896106in}}%
\pgfpathlineto{\pgfqpoint{1.443036in}{0.512094in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.522395in}}%
\pgfpathlineto{\pgfqpoint{1.455128in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{1.503494in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{1.509540in}{1.363256in}}%
\pgfpathlineto{\pgfqpoint{1.515586in}{0.878715in}}%
\pgfpathlineto{\pgfqpoint{1.521632in}{0.938200in}}%
\pgfpathlineto{\pgfqpoint{1.551861in}{0.760918in}}%
\pgfpathlineto{\pgfqpoint{1.557907in}{0.738891in}}%
\pgfpathlineto{\pgfqpoint{1.576044in}{0.498404in}}%
\pgfpathlineto{\pgfqpoint{1.594182in}{0.501952in}}%
\pgfpathlineto{\pgfqpoint{1.600228in}{0.522380in}}%
\pgfpathlineto{\pgfqpoint{1.606273in}{0.833946in}}%
\pgfpathlineto{\pgfqpoint{1.612319in}{0.498202in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{0.501781in}}%
\pgfpathlineto{\pgfqpoint{1.636503in}{0.501869in}}%
\pgfpathlineto{\pgfqpoint{1.642548in}{0.858717in}}%
\pgfpathlineto{\pgfqpoint{1.654640in}{1.114795in}}%
\pgfpathlineto{\pgfqpoint{1.666732in}{0.498886in}}%
\pgfpathlineto{\pgfqpoint{1.672777in}{0.699612in}}%
\pgfpathlineto{\pgfqpoint{1.678823in}{0.498886in}}%
\pgfpathlineto{\pgfqpoint{1.684869in}{0.492800in}}%
\pgfpathlineto{\pgfqpoint{1.715098in}{0.493670in}}%
\pgfpathlineto{\pgfqpoint{1.727190in}{1.188382in}}%
\pgfpathlineto{\pgfqpoint{1.745327in}{1.027534in}}%
\pgfpathlineto{\pgfqpoint{1.757419in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{1.817877in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{1.836015in}{0.970412in}}%
\pgfpathlineto{\pgfqpoint{1.842060in}{0.562524in}}%
\pgfpathlineto{\pgfqpoint{1.860198in}{0.921535in}}%
\pgfpathlineto{\pgfqpoint{1.872289in}{0.905770in}}%
\pgfpathlineto{\pgfqpoint{1.878335in}{0.922123in}}%
\pgfpathlineto{\pgfqpoint{1.890427in}{0.738316in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{0.884990in}}%
\pgfpathlineto{\pgfqpoint{1.920656in}{0.955281in}}%
\pgfpathlineto{\pgfqpoint{1.926702in}{0.987789in}}%
\pgfpathlineto{\pgfqpoint{1.969023in}{0.934758in}}%
\pgfpathlineto{\pgfqpoint{1.981114in}{0.838570in}}%
\pgfpathlineto{\pgfqpoint{1.987160in}{1.045972in}}%
\pgfpathlineto{\pgfqpoint{2.005298in}{0.591979in}}%
\pgfpathlineto{\pgfqpoint{2.011343in}{0.810809in}}%
\pgfpathlineto{\pgfqpoint{2.023435in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{2.029481in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.035527in}{0.771417in}}%
\pgfpathlineto{\pgfqpoint{2.053664in}{0.904940in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{0.535815in}}%
\pgfpathlineto{\pgfqpoint{2.071802in}{0.512313in}}%
\pgfpathlineto{\pgfqpoint{2.077847in}{0.507588in}}%
\pgfpathlineto{\pgfqpoint{2.083893in}{0.543614in}}%
\pgfpathlineto{\pgfqpoint{2.089939in}{0.812186in}}%
\pgfpathlineto{\pgfqpoint{2.114122in}{0.918317in}}%
\pgfpathlineto{\pgfqpoint{2.126214in}{0.961164in}}%
\pgfpathlineto{\pgfqpoint{2.132260in}{0.889318in}}%
\pgfpathlineto{\pgfqpoint{2.144351in}{0.544935in}}%
\pgfpathlineto{\pgfqpoint{2.156443in}{0.486561in}}%
\pgfpathlineto{\pgfqpoint{2.162489in}{0.552591in}}%
\pgfpathlineto{\pgfqpoint{2.186672in}{0.572477in}}%
\pgfpathlineto{\pgfqpoint{2.192718in}{0.565603in}}%
\pgfpathlineto{\pgfqpoint{2.204810in}{0.514716in}}%
\pgfpathlineto{\pgfqpoint{2.210855in}{0.498213in}}%
\pgfpathlineto{\pgfqpoint{2.228993in}{0.574973in}}%
\pgfpathlineto{\pgfqpoint{2.235039in}{0.524272in}}%
\pgfpathlineto{\pgfqpoint{2.241084in}{0.526375in}}%
\pgfpathlineto{\pgfqpoint{2.247130in}{0.494325in}}%
\pgfpathlineto{\pgfqpoint{2.253176in}{0.572651in}}%
\pgfpathlineto{\pgfqpoint{2.259222in}{0.680010in}}%
\pgfpathlineto{\pgfqpoint{2.271314in}{0.518292in}}%
\pgfpathlineto{\pgfqpoint{2.277359in}{0.542607in}}%
\pgfpathlineto{\pgfqpoint{2.283405in}{0.800556in}}%
\pgfpathlineto{\pgfqpoint{2.301543in}{0.947062in}}%
\pgfpathlineto{\pgfqpoint{2.307589in}{0.812050in}}%
\pgfpathlineto{\pgfqpoint{2.313634in}{0.591943in}}%
\pgfpathlineto{\pgfqpoint{2.319680in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.325726in}{0.486499in}}%
\pgfpathlineto{\pgfqpoint{2.331772in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.349909in}{0.891551in}}%
\pgfpathlineto{\pgfqpoint{2.404322in}{1.077535in}}%
\pgfpathlineto{\pgfqpoint{2.410367in}{0.752068in}}%
\pgfpathlineto{\pgfqpoint{2.416413in}{0.727395in}}%
\pgfpathlineto{\pgfqpoint{2.422459in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.434551in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.446642in}{0.883713in}}%
\pgfpathlineto{\pgfqpoint{2.458734in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{2.476871in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.501055in}{0.978239in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{0.875823in}}%
\pgfpathlineto{\pgfqpoint{2.525238in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.537330in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{2.549421in}{1.052532in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{1.012434in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{1.012434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554301in}{0.820219in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{0.631720in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{0.631720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.341988,0.481411,0.593914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554301in}{0.834734in}}%
\pgfpathlineto{\pgfqpoint{0.560347in}{0.740944in}}%
\pgfpathlineto{\pgfqpoint{0.572438in}{0.929053in}}%
\pgfpathlineto{\pgfqpoint{0.578484in}{0.787411in}}%
\pgfpathlineto{\pgfqpoint{0.614759in}{0.876516in}}%
\pgfpathlineto{\pgfqpoint{0.632896in}{1.025441in}}%
\pgfpathlineto{\pgfqpoint{0.669171in}{0.838586in}}%
\pgfpathlineto{\pgfqpoint{0.675217in}{0.864879in}}%
\pgfpathlineto{\pgfqpoint{0.681263in}{0.768241in}}%
\pgfpathlineto{\pgfqpoint{0.717538in}{0.981287in}}%
\pgfpathlineto{\pgfqpoint{0.723584in}{0.860718in}}%
\pgfpathlineto{\pgfqpoint{0.729630in}{0.838220in}}%
\pgfpathlineto{\pgfqpoint{0.735675in}{0.832701in}}%
\pgfpathlineto{\pgfqpoint{0.741721in}{0.896756in}}%
\pgfpathlineto{\pgfqpoint{0.747767in}{0.890688in}}%
\pgfpathlineto{\pgfqpoint{0.753813in}{0.712173in}}%
\pgfpathlineto{\pgfqpoint{0.784042in}{0.943013in}}%
\pgfpathlineto{\pgfqpoint{0.832409in}{0.766444in}}%
\pgfpathlineto{\pgfqpoint{0.838454in}{0.888587in}}%
\pgfpathlineto{\pgfqpoint{0.862638in}{0.987799in}}%
\pgfpathlineto{\pgfqpoint{0.898913in}{0.915825in}}%
\pgfpathlineto{\pgfqpoint{0.904958in}{1.179008in}}%
\pgfpathlineto{\pgfqpoint{0.911004in}{0.893804in}}%
\pgfpathlineto{\pgfqpoint{0.917050in}{0.782276in}}%
\pgfpathlineto{\pgfqpoint{0.923096in}{0.849551in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{0.700489in}}%
\pgfpathlineto{\pgfqpoint{0.941233in}{0.906432in}}%
\pgfpathlineto{\pgfqpoint{0.947279in}{0.600833in}}%
\pgfpathlineto{\pgfqpoint{1.031921in}{0.978351in}}%
\pgfpathlineto{\pgfqpoint{1.037966in}{0.909065in}}%
\pgfpathlineto{\pgfqpoint{1.068195in}{0.861090in}}%
\pgfpathlineto{\pgfqpoint{1.074241in}{0.912426in}}%
\pgfpathlineto{\pgfqpoint{1.098425in}{0.910888in}}%
\pgfpathlineto{\pgfqpoint{1.128654in}{0.901975in}}%
\pgfpathlineto{\pgfqpoint{1.134699in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.140745in}{0.937899in}}%
\pgfpathlineto{\pgfqpoint{1.158883in}{0.818769in}}%
\pgfpathlineto{\pgfqpoint{1.164929in}{1.102182in}}%
\pgfpathlineto{\pgfqpoint{1.183066in}{0.973417in}}%
\pgfpathlineto{\pgfqpoint{1.189112in}{0.885161in}}%
\pgfpathlineto{\pgfqpoint{1.201204in}{1.155371in}}%
\pgfpathlineto{\pgfqpoint{1.225387in}{0.952675in}}%
\pgfpathlineto{\pgfqpoint{1.322120in}{0.822341in}}%
\pgfpathlineto{\pgfqpoint{1.358395in}{0.913191in}}%
\pgfpathlineto{\pgfqpoint{1.370486in}{1.173745in}}%
\pgfpathlineto{\pgfqpoint{1.376532in}{0.965563in}}%
\pgfpathlineto{\pgfqpoint{1.388624in}{0.932686in}}%
\pgfpathlineto{\pgfqpoint{1.394670in}{0.862401in}}%
\pgfpathlineto{\pgfqpoint{1.406761in}{0.893031in}}%
\pgfpathlineto{\pgfqpoint{1.418853in}{0.905559in}}%
\pgfpathlineto{\pgfqpoint{1.430945in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{1.436990in}{0.906900in}}%
\pgfpathlineto{\pgfqpoint{1.443036in}{0.994490in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{1.026088in}}%
\pgfpathlineto{\pgfqpoint{1.455128in}{0.901194in}}%
\pgfpathlineto{\pgfqpoint{1.467220in}{1.257024in}}%
\pgfpathlineto{\pgfqpoint{1.479311in}{0.754427in}}%
\pgfpathlineto{\pgfqpoint{1.485357in}{1.096421in}}%
\pgfpathlineto{\pgfqpoint{1.491403in}{1.103855in}}%
\pgfpathlineto{\pgfqpoint{1.497449in}{1.063076in}}%
\pgfpathlineto{\pgfqpoint{1.503494in}{1.213811in}}%
\pgfpathlineto{\pgfqpoint{1.509540in}{0.922450in}}%
\pgfpathlineto{\pgfqpoint{1.515586in}{0.921541in}}%
\pgfpathlineto{\pgfqpoint{1.521632in}{0.916157in}}%
\pgfpathlineto{\pgfqpoint{1.551861in}{0.953191in}}%
\pgfpathlineto{\pgfqpoint{1.557907in}{0.965933in}}%
\pgfpathlineto{\pgfqpoint{1.582090in}{1.427350in}}%
\pgfpathlineto{\pgfqpoint{1.594182in}{1.028430in}}%
\pgfpathlineto{\pgfqpoint{1.600228in}{1.141267in}}%
\pgfpathlineto{\pgfqpoint{1.606273in}{0.976166in}}%
\pgfpathlineto{\pgfqpoint{1.612319in}{0.970142in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{1.279189in}}%
\pgfpathlineto{\pgfqpoint{1.630457in}{1.453827in}}%
\pgfpathlineto{\pgfqpoint{1.636503in}{1.321922in}}%
\pgfpathlineto{\pgfqpoint{1.642548in}{1.156608in}}%
\pgfpathlineto{\pgfqpoint{1.654640in}{0.678412in}}%
\pgfpathlineto{\pgfqpoint{1.666732in}{1.452464in}}%
\pgfpathlineto{\pgfqpoint{1.672777in}{1.099347in}}%
\pgfpathlineto{\pgfqpoint{1.678823in}{1.524573in}}%
\pgfpathlineto{\pgfqpoint{1.684869in}{1.353318in}}%
\pgfpathlineto{\pgfqpoint{1.709052in}{1.470616in}}%
\pgfpathlineto{\pgfqpoint{1.715098in}{1.313163in}}%
\pgfpathlineto{\pgfqpoint{1.727190in}{0.937240in}}%
\pgfpathlineto{\pgfqpoint{1.745327in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{1.757419in}{1.495135in}}%
\pgfpathlineto{\pgfqpoint{1.769511in}{1.060439in}}%
\pgfpathlineto{\pgfqpoint{1.787648in}{1.291910in}}%
\pgfpathlineto{\pgfqpoint{1.793694in}{1.468688in}}%
\pgfpathlineto{\pgfqpoint{1.799740in}{1.220516in}}%
\pgfpathlineto{\pgfqpoint{1.811831in}{0.991878in}}%
\pgfpathlineto{\pgfqpoint{1.817877in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{1.836015in}{0.925174in}}%
\pgfpathlineto{\pgfqpoint{1.842060in}{1.128405in}}%
\pgfpathlineto{\pgfqpoint{1.860198in}{0.922328in}}%
\pgfpathlineto{\pgfqpoint{1.872289in}{0.919983in}}%
\pgfpathlineto{\pgfqpoint{1.878335in}{0.990642in}}%
\pgfpathlineto{\pgfqpoint{1.890427in}{0.988181in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{0.925884in}}%
\pgfpathlineto{\pgfqpoint{1.920656in}{0.968634in}}%
\pgfpathlineto{\pgfqpoint{1.926702in}{0.984711in}}%
\pgfpathlineto{\pgfqpoint{1.969023in}{0.896002in}}%
\pgfpathlineto{\pgfqpoint{1.981114in}{0.924122in}}%
\pgfpathlineto{\pgfqpoint{1.987160in}{0.857100in}}%
\pgfpathlineto{\pgfqpoint{2.005298in}{0.882901in}}%
\pgfpathlineto{\pgfqpoint{2.011343in}{1.007868in}}%
\pgfpathlineto{\pgfqpoint{2.023435in}{1.034324in}}%
\pgfpathlineto{\pgfqpoint{2.029481in}{1.311545in}}%
\pgfpathlineto{\pgfqpoint{2.035527in}{1.054811in}}%
\pgfpathlineto{\pgfqpoint{2.053664in}{0.918712in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{1.220280in}}%
\pgfpathlineto{\pgfqpoint{2.071802in}{1.324491in}}%
\pgfpathlineto{\pgfqpoint{2.077847in}{1.284044in}}%
\pgfpathlineto{\pgfqpoint{2.083893in}{1.328978in}}%
\pgfpathlineto{\pgfqpoint{2.089939in}{1.098988in}}%
\pgfpathlineto{\pgfqpoint{2.114122in}{0.950100in}}%
\pgfpathlineto{\pgfqpoint{2.126214in}{0.803214in}}%
\pgfpathlineto{\pgfqpoint{2.132260in}{0.956056in}}%
\pgfpathlineto{\pgfqpoint{2.144351in}{1.163032in}}%
\pgfpathlineto{\pgfqpoint{2.156443in}{1.209459in}}%
\pgfpathlineto{\pgfqpoint{2.162489in}{1.279774in}}%
\pgfpathlineto{\pgfqpoint{2.186672in}{1.285993in}}%
\pgfpathlineto{\pgfqpoint{2.192718in}{1.218316in}}%
\pgfpathlineto{\pgfqpoint{2.210855in}{1.359601in}}%
\pgfpathlineto{\pgfqpoint{2.228993in}{1.247492in}}%
\pgfpathlineto{\pgfqpoint{2.235039in}{1.258070in}}%
\pgfpathlineto{\pgfqpoint{2.241084in}{1.232566in}}%
\pgfpathlineto{\pgfqpoint{2.247130in}{1.354244in}}%
\pgfpathlineto{\pgfqpoint{2.253176in}{1.339156in}}%
\pgfpathlineto{\pgfqpoint{2.259222in}{1.226220in}}%
\pgfpathlineto{\pgfqpoint{2.271314in}{1.255566in}}%
\pgfpathlineto{\pgfqpoint{2.277359in}{1.185500in}}%
\pgfpathlineto{\pgfqpoint{2.283405in}{1.072132in}}%
\pgfpathlineto{\pgfqpoint{2.301543in}{1.045659in}}%
\pgfpathlineto{\pgfqpoint{2.307589in}{0.978286in}}%
\pgfpathlineto{\pgfqpoint{2.313634in}{1.118998in}}%
\pgfpathlineto{\pgfqpoint{2.319680in}{1.232861in}}%
\pgfpathlineto{\pgfqpoint{2.325726in}{1.091091in}}%
\pgfpathlineto{\pgfqpoint{2.331772in}{1.138831in}}%
\pgfpathlineto{\pgfqpoint{2.349909in}{1.011186in}}%
\pgfpathlineto{\pgfqpoint{2.404322in}{0.919874in}}%
\pgfpathlineto{\pgfqpoint{2.410367in}{1.049382in}}%
\pgfpathlineto{\pgfqpoint{2.416413in}{1.140505in}}%
\pgfpathlineto{\pgfqpoint{2.422459in}{1.292222in}}%
\pgfpathlineto{\pgfqpoint{2.428505in}{1.381350in}}%
\pgfpathlineto{\pgfqpoint{2.434551in}{1.317678in}}%
\pgfpathlineto{\pgfqpoint{2.446642in}{1.027992in}}%
\pgfpathlineto{\pgfqpoint{2.458734in}{1.122894in}}%
\pgfpathlineto{\pgfqpoint{2.476871in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.501055in}{0.916389in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{0.925350in}}%
\pgfpathlineto{\pgfqpoint{2.525238in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.537330in}{1.379609in}}%
\pgfpathlineto{\pgfqpoint{2.549421in}{1.001507in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{1.023775in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{1.023775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542209in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554301in}{0.866665in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{1.164791in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{1.164791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{1.638455in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543375in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{0.474766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542209in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{0.542209in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{1.638455in}}%
\pgfpathlineto{\pgfqpoint{2.663445in}{1.638455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838774in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.838774in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020149in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.020149in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020149in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201523in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.201523in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382898in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.382898in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382898in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564273in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.564273in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745647in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.745647in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745647in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927022in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.927022in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108396in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.108396in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108396in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289771in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.289771in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471146in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.471146in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471146in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652520in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.652520in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.664029in,y=0.220014in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CI Cycle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{0.474766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{0.707504in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{0.707504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{0.940242in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{0.940242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{1.172980in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{1.172980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{1.405718in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{1.405718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{1.638455in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.696078,0.300000,0.303922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{0.915155in}}%
\pgfpathlineto{\pgfqpoint{2.669491in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.675537in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.687629in}{0.728702in}}%
\pgfpathlineto{\pgfqpoint{2.693675in}{0.807830in}}%
\pgfpathlineto{\pgfqpoint{2.699720in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.705766in}{0.751034in}}%
\pgfpathlineto{\pgfqpoint{2.723904in}{0.943439in}}%
\pgfpathlineto{\pgfqpoint{2.729949in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.742041in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.748087in}{0.741430in}}%
\pgfpathlineto{\pgfqpoint{2.754133in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.760179in}{0.924035in}}%
\pgfpathlineto{\pgfqpoint{2.766224in}{0.932718in}}%
\pgfpathlineto{\pgfqpoint{2.772270in}{0.679797in}}%
\pgfpathlineto{\pgfqpoint{2.778316in}{0.788962in}}%
\pgfpathlineto{\pgfqpoint{2.790408in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.796453in}{1.347533in}}%
\pgfpathlineto{\pgfqpoint{2.802499in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.814591in}{0.869194in}}%
\pgfpathlineto{\pgfqpoint{2.826683in}{0.818584in}}%
\pgfpathlineto{\pgfqpoint{2.838774in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.856912in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.875049in}{0.870975in}}%
\pgfpathlineto{\pgfqpoint{2.899232in}{0.841701in}}%
\pgfpathlineto{\pgfqpoint{2.905278in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.917370in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.923416in}{0.678412in}}%
\pgfpathlineto{\pgfqpoint{2.929462in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.935507in}{0.924844in}}%
\pgfpathlineto{\pgfqpoint{2.941553in}{0.905787in}}%
\pgfpathlineto{\pgfqpoint{2.947599in}{0.960800in}}%
\pgfpathlineto{\pgfqpoint{2.953645in}{0.919553in}}%
\pgfpathlineto{\pgfqpoint{2.965736in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.977828in}{0.949401in}}%
\pgfpathlineto{\pgfqpoint{2.983874in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.995966in}{1.045750in}}%
\pgfpathlineto{\pgfqpoint{3.002011in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.008057in}{1.031451in}}%
\pgfpathlineto{\pgfqpoint{3.020149in}{1.070716in}}%
\pgfpathlineto{\pgfqpoint{3.050378in}{0.840076in}}%
\pgfpathlineto{\pgfqpoint{3.056424in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.062470in}{0.969110in}}%
\pgfpathlineto{\pgfqpoint{3.068515in}{0.949771in}}%
\pgfpathlineto{\pgfqpoint{3.074561in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.092699in}{0.909377in}}%
\pgfpathlineto{\pgfqpoint{3.110836in}{0.904614in}}%
\pgfpathlineto{\pgfqpoint{3.116882in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.135019in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.147111in}{1.101865in}}%
\pgfpathlineto{\pgfqpoint{3.159203in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.165248in}{0.901026in}}%
\pgfpathlineto{\pgfqpoint{3.183386in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.189432in}{0.815145in}}%
\pgfpathlineto{\pgfqpoint{3.195478in}{0.923433in}}%
\pgfpathlineto{\pgfqpoint{3.201523in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.207569in}{0.940975in}}%
\pgfpathlineto{\pgfqpoint{3.213615in}{1.029879in}}%
\pgfpathlineto{\pgfqpoint{3.255936in}{0.794781in}}%
\pgfpathlineto{\pgfqpoint{3.268027in}{1.347533in}}%
\pgfpathlineto{\pgfqpoint{3.274073in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.286165in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.316394in}{0.959158in}}%
\pgfpathlineto{\pgfqpoint{3.322440in}{1.022793in}}%
\pgfpathlineto{\pgfqpoint{3.340577in}{0.937267in}}%
\pgfpathlineto{\pgfqpoint{3.346623in}{0.798013in}}%
\pgfpathlineto{\pgfqpoint{3.352669in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.358715in}{0.847147in}}%
\pgfpathlineto{\pgfqpoint{3.370806in}{0.828105in}}%
\pgfpathlineto{\pgfqpoint{3.388944in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.407081in}{0.876560in}}%
\pgfpathlineto{\pgfqpoint{3.413127in}{0.848413in}}%
\pgfpathlineto{\pgfqpoint{3.419173in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.431265in}{0.851527in}}%
\pgfpathlineto{\pgfqpoint{3.437310in}{0.991677in}}%
\pgfpathlineto{\pgfqpoint{3.449402in}{0.948830in}}%
\pgfpathlineto{\pgfqpoint{3.467539in}{1.003687in}}%
\pgfpathlineto{\pgfqpoint{3.473585in}{0.873745in}}%
\pgfpathlineto{\pgfqpoint{3.485677in}{0.828597in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.515906in}{0.908373in}}%
\pgfpathlineto{\pgfqpoint{3.521952in}{0.846944in}}%
\pgfpathlineto{\pgfqpoint{3.546135in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.552181in}{0.804632in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.564273in}{0.917785in}}%
\pgfpathlineto{\pgfqpoint{3.570318in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.576364in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.582410in}{0.908577in}}%
\pgfpathlineto{\pgfqpoint{3.594502in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.606593in}{0.890781in}}%
\pgfpathlineto{\pgfqpoint{3.630777in}{0.929871in}}%
\pgfpathlineto{\pgfqpoint{3.654960in}{0.981886in}}%
\pgfpathlineto{\pgfqpoint{3.661006in}{1.008299in}}%
\pgfpathlineto{\pgfqpoint{3.673097in}{0.945582in}}%
\pgfpathlineto{\pgfqpoint{3.679143in}{0.868988in}}%
\pgfpathlineto{\pgfqpoint{3.685189in}{0.847384in}}%
\pgfpathlineto{\pgfqpoint{3.691235in}{0.934822in}}%
\pgfpathlineto{\pgfqpoint{3.697281in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.703326in}{0.787428in}}%
\pgfpathlineto{\pgfqpoint{3.709372in}{0.798013in}}%
\pgfpathlineto{\pgfqpoint{3.715418in}{0.902076in}}%
\pgfpathlineto{\pgfqpoint{3.727510in}{0.872726in}}%
\pgfpathlineto{\pgfqpoint{3.733556in}{0.908913in}}%
\pgfpathlineto{\pgfqpoint{3.787968in}{0.895242in}}%
\pgfpathlineto{\pgfqpoint{3.794014in}{0.928776in}}%
\pgfpathlineto{\pgfqpoint{3.812151in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.830289in}{0.683546in}}%
\pgfpathlineto{\pgfqpoint{3.836334in}{1.120452in}}%
\pgfpathlineto{\pgfqpoint{3.854472in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.872609in}{1.347533in}}%
\pgfpathlineto{\pgfqpoint{3.878655in}{0.869774in}}%
\pgfpathlineto{\pgfqpoint{3.884701in}{0.995964in}}%
\pgfpathlineto{\pgfqpoint{3.896793in}{1.035944in}}%
\pgfpathlineto{\pgfqpoint{3.914930in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.920976in}{1.012494in}}%
\pgfpathlineto{\pgfqpoint{3.927022in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.951205in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.957251in}{1.000568in}}%
\pgfpathlineto{\pgfqpoint{3.963297in}{0.992103in}}%
\pgfpathlineto{\pgfqpoint{3.969343in}{0.932933in}}%
\pgfpathlineto{\pgfqpoint{3.975388in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.981434in}{0.884007in}}%
\pgfpathlineto{\pgfqpoint{3.987480in}{0.998709in}}%
\pgfpathlineto{\pgfqpoint{3.993526in}{0.882675in}}%
\pgfpathlineto{\pgfqpoint{3.999572in}{0.897660in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{1.047852in}}%
\pgfpathlineto{\pgfqpoint{4.029801in}{0.899499in}}%
\pgfpathlineto{\pgfqpoint{4.035847in}{0.934044in}}%
\pgfpathlineto{\pgfqpoint{4.041892in}{0.859512in}}%
\pgfpathlineto{\pgfqpoint{4.047938in}{0.922694in}}%
\pgfpathlineto{\pgfqpoint{4.053984in}{0.895825in}}%
\pgfpathlineto{\pgfqpoint{4.060030in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.066076in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.072121in}{0.827752in}}%
\pgfpathlineto{\pgfqpoint{4.114442in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.120488in}{0.795858in}}%
\pgfpathlineto{\pgfqpoint{4.138625in}{0.964310in}}%
\pgfpathlineto{\pgfqpoint{4.156763in}{0.850042in}}%
\pgfpathlineto{\pgfqpoint{4.162809in}{0.925420in}}%
\pgfpathlineto{\pgfqpoint{4.180946in}{0.810934in}}%
\pgfpathlineto{\pgfqpoint{4.186992in}{0.717202in}}%
\pgfpathlineto{\pgfqpoint{4.199084in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{4.205129in}{0.807561in}}%
\pgfpathlineto{\pgfqpoint{4.211175in}{0.927825in}}%
\pgfpathlineto{\pgfqpoint{4.241404in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.265588in}{0.906083in}}%
\pgfpathlineto{\pgfqpoint{4.277679in}{0.884974in}}%
\pgfpathlineto{\pgfqpoint{4.289771in}{0.896258in}}%
\pgfpathlineto{\pgfqpoint{4.301863in}{0.915144in}}%
\pgfpathlineto{\pgfqpoint{4.307908in}{1.017531in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{0.958967in}}%
\pgfpathlineto{\pgfqpoint{4.326046in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.350229in}{0.933640in}}%
\pgfpathlineto{\pgfqpoint{4.362321in}{0.912956in}}%
\pgfpathlineto{\pgfqpoint{4.374412in}{0.886377in}}%
\pgfpathlineto{\pgfqpoint{4.386504in}{1.150162in}}%
\pgfpathlineto{\pgfqpoint{4.410687in}{0.854794in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{0.970810in}}%
\pgfpathlineto{\pgfqpoint{4.422779in}{0.814574in}}%
\pgfpathlineto{\pgfqpoint{4.428825in}{1.035894in}}%
\pgfpathlineto{\pgfqpoint{4.453008in}{0.914382in}}%
\pgfpathlineto{\pgfqpoint{4.459054in}{0.911579in}}%
\pgfpathlineto{\pgfqpoint{4.471146in}{0.922607in}}%
\pgfpathlineto{\pgfqpoint{4.489283in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.495329in}{0.877029in}}%
\pgfpathlineto{\pgfqpoint{4.513466in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.519512in}{0.901787in}}%
\pgfpathlineto{\pgfqpoint{4.579970in}{1.314804in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{0.859026in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{0.859026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{0.708079in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{0.886375in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{0.886375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.341988,0.481411,0.593914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{0.911197in}}%
\pgfpathlineto{\pgfqpoint{2.669491in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.675537in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.687629in}{0.938774in}}%
\pgfpathlineto{\pgfqpoint{2.693675in}{0.995475in}}%
\pgfpathlineto{\pgfqpoint{2.699720in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.705766in}{0.863599in}}%
\pgfpathlineto{\pgfqpoint{2.723904in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{2.729949in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.742041in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.748087in}{0.901813in}}%
\pgfpathlineto{\pgfqpoint{2.754133in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.760179in}{0.989228in}}%
\pgfpathlineto{\pgfqpoint{2.766224in}{0.971868in}}%
\pgfpathlineto{\pgfqpoint{2.772270in}{1.269954in}}%
\pgfpathlineto{\pgfqpoint{2.778316in}{0.544588in}}%
\pgfpathlineto{\pgfqpoint{2.790408in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.796453in}{1.347533in}}%
\pgfpathlineto{\pgfqpoint{2.802499in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.814591in}{0.922035in}}%
\pgfpathlineto{\pgfqpoint{2.826683in}{0.869010in}}%
\pgfpathlineto{\pgfqpoint{2.838774in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.856912in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.875049in}{0.898405in}}%
\pgfpathlineto{\pgfqpoint{2.899232in}{0.872654in}}%
\pgfpathlineto{\pgfqpoint{2.905278in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.917370in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.923416in}{1.030751in}}%
\pgfpathlineto{\pgfqpoint{2.929462in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.935507in}{0.886189in}}%
\pgfpathlineto{\pgfqpoint{2.941553in}{0.883807in}}%
\pgfpathlineto{\pgfqpoint{2.953645in}{1.040763in}}%
\pgfpathlineto{\pgfqpoint{2.965736in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.977828in}{0.873572in}}%
\pgfpathlineto{\pgfqpoint{2.983874in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.995966in}{0.792066in}}%
\pgfpathlineto{\pgfqpoint{3.002011in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.008057in}{0.911774in}}%
\pgfpathlineto{\pgfqpoint{3.020149in}{0.703096in}}%
\pgfpathlineto{\pgfqpoint{3.050378in}{0.921114in}}%
\pgfpathlineto{\pgfqpoint{3.056424in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.062470in}{1.006056in}}%
\pgfpathlineto{\pgfqpoint{3.068515in}{0.882463in}}%
\pgfpathlineto{\pgfqpoint{3.074561in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.092699in}{0.945508in}}%
\pgfpathlineto{\pgfqpoint{3.110836in}{0.886253in}}%
\pgfpathlineto{\pgfqpoint{3.116882in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.135019in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.141065in}{0.798013in}}%
\pgfpathlineto{\pgfqpoint{3.147111in}{0.809866in}}%
\pgfpathlineto{\pgfqpoint{3.159203in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.165248in}{0.936406in}}%
\pgfpathlineto{\pgfqpoint{3.183386in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.189432in}{0.971759in}}%
\pgfpathlineto{\pgfqpoint{3.195478in}{0.834217in}}%
\pgfpathlineto{\pgfqpoint{3.201523in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.207569in}{0.887196in}}%
\pgfpathlineto{\pgfqpoint{3.213615in}{0.862085in}}%
\pgfpathlineto{\pgfqpoint{3.255936in}{0.794781in}}%
\pgfpathlineto{\pgfqpoint{3.268027in}{1.347533in}}%
\pgfpathlineto{\pgfqpoint{3.274073in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.286165in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.316394in}{0.827814in}}%
\pgfpathlineto{\pgfqpoint{3.322440in}{1.125236in}}%
\pgfpathlineto{\pgfqpoint{3.340577in}{0.993649in}}%
\pgfpathlineto{\pgfqpoint{3.346623in}{0.798013in}}%
\pgfpathlineto{\pgfqpoint{3.352669in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.358715in}{0.847147in}}%
\pgfpathlineto{\pgfqpoint{3.370806in}{0.953642in}}%
\pgfpathlineto{\pgfqpoint{3.388944in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.407081in}{0.903563in}}%
\pgfpathlineto{\pgfqpoint{3.413127in}{0.899077in}}%
\pgfpathlineto{\pgfqpoint{3.419173in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.431265in}{0.881853in}}%
\pgfpathlineto{\pgfqpoint{3.437310in}{0.986899in}}%
\pgfpathlineto{\pgfqpoint{3.449402in}{0.960555in}}%
\pgfpathlineto{\pgfqpoint{3.467539in}{1.174214in}}%
\pgfpathlineto{\pgfqpoint{3.473585in}{0.984746in}}%
\pgfpathlineto{\pgfqpoint{3.485677in}{0.974819in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.515906in}{0.890857in}}%
\pgfpathlineto{\pgfqpoint{3.521952in}{0.909074in}}%
\pgfpathlineto{\pgfqpoint{3.546135in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.552181in}{0.940430in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.564273in}{1.024354in}}%
\pgfpathlineto{\pgfqpoint{3.570318in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.576364in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.582410in}{0.972269in}}%
\pgfpathlineto{\pgfqpoint{3.594502in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.606593in}{0.901824in}}%
\pgfpathlineto{\pgfqpoint{3.630777in}{0.993482in}}%
\pgfpathlineto{\pgfqpoint{3.661006in}{1.029596in}}%
\pgfpathlineto{\pgfqpoint{3.673097in}{0.923081in}}%
\pgfpathlineto{\pgfqpoint{3.679143in}{1.010209in}}%
\pgfpathlineto{\pgfqpoint{3.685189in}{0.957356in}}%
\pgfpathlineto{\pgfqpoint{3.691235in}{0.942046in}}%
\pgfpathlineto{\pgfqpoint{3.697281in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.703326in}{0.876952in}}%
\pgfpathlineto{\pgfqpoint{3.709372in}{0.798013in}}%
\pgfpathlineto{\pgfqpoint{3.715418in}{0.908272in}}%
\pgfpathlineto{\pgfqpoint{3.727510in}{0.922639in}}%
\pgfpathlineto{\pgfqpoint{3.733556in}{0.939999in}}%
\pgfpathlineto{\pgfqpoint{3.787968in}{0.956603in}}%
\pgfpathlineto{\pgfqpoint{3.794014in}{0.973608in}}%
\pgfpathlineto{\pgfqpoint{3.812151in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.830289in}{0.880917in}}%
\pgfpathlineto{\pgfqpoint{3.836334in}{1.130150in}}%
\pgfpathlineto{\pgfqpoint{3.854472in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.872609in}{1.347533in}}%
\pgfpathlineto{\pgfqpoint{3.878655in}{0.879472in}}%
\pgfpathlineto{\pgfqpoint{3.884701in}{1.048145in}}%
\pgfpathlineto{\pgfqpoint{3.896793in}{1.130693in}}%
\pgfpathlineto{\pgfqpoint{3.914930in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.920976in}{0.946259in}}%
\pgfpathlineto{\pgfqpoint{3.927022in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.951205in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.957251in}{0.938586in}}%
\pgfpathlineto{\pgfqpoint{3.963297in}{1.045233in}}%
\pgfpathlineto{\pgfqpoint{3.969343in}{0.963516in}}%
\pgfpathlineto{\pgfqpoint{3.975388in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{3.981434in}{1.021983in}}%
\pgfpathlineto{\pgfqpoint{3.987480in}{1.052709in}}%
\pgfpathlineto{\pgfqpoint{3.993526in}{1.238085in}}%
\pgfpathlineto{\pgfqpoint{3.999572in}{1.070805in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{1.290600in}}%
\pgfpathlineto{\pgfqpoint{4.029801in}{1.005636in}}%
\pgfpathlineto{\pgfqpoint{4.035847in}{0.924582in}}%
\pgfpathlineto{\pgfqpoint{4.041892in}{0.947588in}}%
\pgfpathlineto{\pgfqpoint{4.047938in}{1.027729in}}%
\pgfpathlineto{\pgfqpoint{4.053984in}{0.977756in}}%
\pgfpathlineto{\pgfqpoint{4.060030in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.066076in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.072121in}{0.934424in}}%
\pgfpathlineto{\pgfqpoint{4.114442in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.120488in}{0.796936in}}%
\pgfpathlineto{\pgfqpoint{4.138625in}{0.998269in}}%
\pgfpathlineto{\pgfqpoint{4.156763in}{1.026593in}}%
\pgfpathlineto{\pgfqpoint{4.162809in}{0.924395in}}%
\pgfpathlineto{\pgfqpoint{4.174900in}{0.946358in}}%
\pgfpathlineto{\pgfqpoint{4.180946in}{0.989038in}}%
\pgfpathlineto{\pgfqpoint{4.186992in}{0.760840in}}%
\pgfpathlineto{\pgfqpoint{4.199084in}{0.977184in}}%
\pgfpathlineto{\pgfqpoint{4.205129in}{1.186258in}}%
\pgfpathlineto{\pgfqpoint{4.211175in}{0.927440in}}%
\pgfpathlineto{\pgfqpoint{4.241404in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.265588in}{0.907224in}}%
\pgfpathlineto{\pgfqpoint{4.277679in}{0.901557in}}%
\pgfpathlineto{\pgfqpoint{4.289771in}{1.067360in}}%
\pgfpathlineto{\pgfqpoint{4.301863in}{0.948981in}}%
\pgfpathlineto{\pgfqpoint{4.307908in}{0.976469in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{0.948866in}}%
\pgfpathlineto{\pgfqpoint{4.326046in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.350229in}{0.993832in}}%
\pgfpathlineto{\pgfqpoint{4.362321in}{0.909026in}}%
\pgfpathlineto{\pgfqpoint{4.374412in}{0.936225in}}%
\pgfpathlineto{\pgfqpoint{4.386504in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{4.410687in}{0.980609in}}%
\pgfpathlineto{\pgfqpoint{4.416733in}{0.899770in}}%
\pgfpathlineto{\pgfqpoint{4.422779in}{1.088842in}}%
\pgfpathlineto{\pgfqpoint{4.428825in}{0.806189in}}%
\pgfpathlineto{\pgfqpoint{4.453008in}{1.091953in}}%
\pgfpathlineto{\pgfqpoint{4.459054in}{0.908831in}}%
\pgfpathlineto{\pgfqpoint{4.471146in}{0.901385in}}%
\pgfpathlineto{\pgfqpoint{4.489283in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.495329in}{0.877029in}}%
\pgfpathlineto{\pgfqpoint{4.513466in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.519512in}{0.927353in}}%
\pgfpathlineto{\pgfqpoint{4.579970in}{0.865087in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{0.900644in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{0.900644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.663445in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{0.727158in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{0.922850in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{0.922850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{1.638455in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664612in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.664612in}{0.474766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663445in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{2.663445in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.664029in,y=1.707900in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \textbf{(c) Time-ranked Reward}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{1.638455in}}%
\pgfpathlineto{\pgfqpoint{4.784682in}{1.638455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.784682in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.784682in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965510in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.965510in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146338in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{5.146338in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.146338in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327167in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{5.327167in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507995in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{5.507995in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.507995in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.688823in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{5.688823in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869651in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{5.869651in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.869651in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050480in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{6.050480in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231308in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{6.231308in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.231308in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412136in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{6.412136in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.592965in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{6.592965in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.592965in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773793in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{6.773793in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.785265in,y=0.220014in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CI Cycle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{0.474766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{0.707504in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{0.707504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{0.940242in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{0.940242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{1.172980in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{1.172980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{1.405718in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{1.405718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{1.638455in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.696078,0.300000,0.303922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790709in}{0.890648in}}%
\pgfpathlineto{\pgfqpoint{4.814820in}{0.916787in}}%
\pgfpathlineto{\pgfqpoint{4.820847in}{1.052643in}}%
\pgfpathlineto{\pgfqpoint{4.869068in}{1.037446in}}%
\pgfpathlineto{\pgfqpoint{4.875096in}{0.784467in}}%
\pgfpathlineto{\pgfqpoint{4.893179in}{0.831182in}}%
\pgfpathlineto{\pgfqpoint{4.905234in}{0.822069in}}%
\pgfpathlineto{\pgfqpoint{4.935372in}{1.123006in}}%
\pgfpathlineto{\pgfqpoint{4.941400in}{0.974389in}}%
\pgfpathlineto{\pgfqpoint{4.947427in}{1.081731in}}%
\pgfpathlineto{\pgfqpoint{4.959482in}{0.946638in}}%
\pgfpathlineto{\pgfqpoint{4.965510in}{1.045896in}}%
\pgfpathlineto{\pgfqpoint{4.971538in}{0.999424in}}%
\pgfpathlineto{\pgfqpoint{4.989620in}{0.945998in}}%
\pgfpathlineto{\pgfqpoint{5.007703in}{0.995367in}}%
\pgfpathlineto{\pgfqpoint{5.025786in}{0.832612in}}%
\pgfpathlineto{\pgfqpoint{5.031814in}{0.880624in}}%
\pgfpathlineto{\pgfqpoint{5.043869in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{5.061952in}{0.917545in}}%
\pgfpathlineto{\pgfqpoint{5.067979in}{0.934517in}}%
\pgfpathlineto{\pgfqpoint{5.074007in}{0.832231in}}%
\pgfpathlineto{\pgfqpoint{5.080035in}{0.858632in}}%
\pgfpathlineto{\pgfqpoint{5.086062in}{0.809350in}}%
\pgfpathlineto{\pgfqpoint{5.128255in}{0.985088in}}%
\pgfpathlineto{\pgfqpoint{5.158394in}{0.905455in}}%
\pgfpathlineto{\pgfqpoint{5.170449in}{0.936382in}}%
\pgfpathlineto{\pgfqpoint{5.182504in}{0.920502in}}%
\pgfpathlineto{\pgfqpoint{5.194559in}{0.922509in}}%
\pgfpathlineto{\pgfqpoint{5.212642in}{0.922905in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.881463in}}%
\pgfpathlineto{\pgfqpoint{5.230725in}{0.817487in}}%
\pgfpathlineto{\pgfqpoint{5.242780in}{0.915580in}}%
\pgfpathlineto{\pgfqpoint{5.272918in}{1.009155in}}%
\pgfpathlineto{\pgfqpoint{5.291001in}{0.984616in}}%
\pgfpathlineto{\pgfqpoint{5.339222in}{0.619482in}}%
\pgfpathlineto{\pgfqpoint{5.351277in}{0.796886in}}%
\pgfpathlineto{\pgfqpoint{5.363332in}{0.913607in}}%
\pgfpathlineto{\pgfqpoint{5.375387in}{0.642727in}}%
\pgfpathlineto{\pgfqpoint{5.381415in}{0.873039in}}%
\pgfpathlineto{\pgfqpoint{5.399498in}{0.897279in}}%
\pgfpathlineto{\pgfqpoint{5.405526in}{1.228243in}}%
\pgfpathlineto{\pgfqpoint{5.411553in}{0.903972in}}%
\pgfpathlineto{\pgfqpoint{5.447719in}{0.787285in}}%
\pgfpathlineto{\pgfqpoint{5.471829in}{0.763888in}}%
\pgfpathlineto{\pgfqpoint{5.495940in}{0.778024in}}%
\pgfpathlineto{\pgfqpoint{5.514022in}{0.959494in}}%
\pgfpathlineto{\pgfqpoint{5.532105in}{0.868537in}}%
\pgfpathlineto{\pgfqpoint{5.544161in}{0.708462in}}%
\pgfpathlineto{\pgfqpoint{5.622519in}{0.943665in}}%
\pgfpathlineto{\pgfqpoint{5.652658in}{0.611712in}}%
\pgfpathlineto{\pgfqpoint{5.670740in}{0.543627in}}%
\pgfpathlineto{\pgfqpoint{5.676768in}{0.904349in}}%
\pgfpathlineto{\pgfqpoint{5.694851in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{5.712934in}{0.865497in}}%
\pgfpathlineto{\pgfqpoint{5.731016in}{0.921119in}}%
\pgfpathlineto{\pgfqpoint{5.737044in}{0.866459in}}%
\pgfpathlineto{\pgfqpoint{5.749099in}{0.935831in}}%
\pgfpathlineto{\pgfqpoint{5.755127in}{0.872118in}}%
\pgfpathlineto{\pgfqpoint{5.773210in}{0.875978in}}%
\pgfpathlineto{\pgfqpoint{5.779237in}{0.784258in}}%
\pgfpathlineto{\pgfqpoint{5.797320in}{0.834131in}}%
\pgfpathlineto{\pgfqpoint{5.803348in}{0.891127in}}%
\pgfpathlineto{\pgfqpoint{5.809375in}{0.878399in}}%
\pgfpathlineto{\pgfqpoint{5.827458in}{0.863245in}}%
\pgfpathlineto{\pgfqpoint{5.833486in}{0.853278in}}%
\pgfpathlineto{\pgfqpoint{5.851569in}{0.876764in}}%
\pgfpathlineto{\pgfqpoint{5.863624in}{0.749416in}}%
\pgfpathlineto{\pgfqpoint{5.869651in}{0.894051in}}%
\pgfpathlineto{\pgfqpoint{5.875679in}{0.765068in}}%
\pgfpathlineto{\pgfqpoint{5.887734in}{0.861014in}}%
\pgfpathlineto{\pgfqpoint{5.905817in}{0.854952in}}%
\pgfpathlineto{\pgfqpoint{5.917872in}{0.887583in}}%
\pgfpathlineto{\pgfqpoint{5.923900in}{0.904228in}}%
\pgfpathlineto{\pgfqpoint{5.929928in}{0.913052in}}%
\pgfpathlineto{\pgfqpoint{5.941983in}{0.933526in}}%
\pgfpathlineto{\pgfqpoint{5.948010in}{0.902094in}}%
\pgfpathlineto{\pgfqpoint{5.966093in}{0.877357in}}%
\pgfpathlineto{\pgfqpoint{5.978148in}{0.947326in}}%
\pgfpathlineto{\pgfqpoint{5.990204in}{0.967858in}}%
\pgfpathlineto{\pgfqpoint{6.008286in}{0.921007in}}%
\pgfpathlineto{\pgfqpoint{6.014314in}{0.921417in}}%
\pgfpathlineto{\pgfqpoint{6.038425in}{0.896214in}}%
\pgfpathlineto{\pgfqpoint{6.080618in}{0.918363in}}%
\pgfpathlineto{\pgfqpoint{6.092673in}{0.912681in}}%
\pgfpathlineto{\pgfqpoint{6.098701in}{0.875196in}}%
\pgfpathlineto{\pgfqpoint{6.134866in}{0.922580in}}%
\pgfpathlineto{\pgfqpoint{6.146921in}{0.870285in}}%
\pgfpathlineto{\pgfqpoint{6.152949in}{0.920786in}}%
\pgfpathlineto{\pgfqpoint{6.165004in}{0.943569in}}%
\pgfpathlineto{\pgfqpoint{6.195142in}{0.858095in}}%
\pgfpathlineto{\pgfqpoint{6.213225in}{0.900129in}}%
\pgfpathlineto{\pgfqpoint{6.237336in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{6.255418in}{0.947046in}}%
\pgfpathlineto{\pgfqpoint{6.291584in}{0.803645in}}%
\pgfpathlineto{\pgfqpoint{6.303639in}{0.895240in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{0.898895in}}%
\pgfpathlineto{\pgfqpoint{6.327750in}{0.892497in}}%
\pgfpathlineto{\pgfqpoint{6.333777in}{0.884528in}}%
\pgfpathlineto{\pgfqpoint{6.363915in}{0.952461in}}%
\pgfpathlineto{\pgfqpoint{6.375971in}{0.936793in}}%
\pgfpathlineto{\pgfqpoint{6.381998in}{0.908978in}}%
\pgfpathlineto{\pgfqpoint{6.400081in}{0.986943in}}%
\pgfpathlineto{\pgfqpoint{6.406109in}{0.818157in}}%
\pgfpathlineto{\pgfqpoint{6.412136in}{1.009403in}}%
\pgfpathlineto{\pgfqpoint{6.448302in}{0.890320in}}%
\pgfpathlineto{\pgfqpoint{6.508578in}{0.830909in}}%
\pgfpathlineto{\pgfqpoint{6.550771in}{0.925753in}}%
\pgfpathlineto{\pgfqpoint{6.586937in}{0.793141in}}%
\pgfpathlineto{\pgfqpoint{6.598992in}{0.976440in}}%
\pgfpathlineto{\pgfqpoint{6.623103in}{0.951268in}}%
\pgfpathlineto{\pgfqpoint{6.629130in}{0.746294in}}%
\pgfpathlineto{\pgfqpoint{6.647213in}{0.934797in}}%
\pgfpathlineto{\pgfqpoint{6.659268in}{0.794608in}}%
\pgfpathlineto{\pgfqpoint{6.677351in}{0.986882in}}%
\pgfpathlineto{\pgfqpoint{6.713517in}{0.906590in}}%
\pgfpathlineto{\pgfqpoint{6.749682in}{0.922470in}}%
\pgfpathlineto{\pgfqpoint{6.755710in}{0.911753in}}%
\pgfpathlineto{\pgfqpoint{6.761738in}{0.883220in}}%
\pgfpathlineto{\pgfqpoint{6.779820in}{0.892909in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{0.896705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790709in}{0.903481in}}%
\pgfpathlineto{\pgfqpoint{4.814820in}{0.903185in}}%
\pgfpathlineto{\pgfqpoint{4.820847in}{0.903111in}}%
\pgfpathlineto{\pgfqpoint{4.869068in}{0.902518in}}%
\pgfpathlineto{\pgfqpoint{4.875096in}{0.902444in}}%
\pgfpathlineto{\pgfqpoint{4.893179in}{0.902222in}}%
\pgfpathlineto{\pgfqpoint{4.905234in}{0.902074in}}%
\pgfpathlineto{\pgfqpoint{4.935372in}{0.901704in}}%
\pgfpathlineto{\pgfqpoint{4.941400in}{0.901630in}}%
\pgfpathlineto{\pgfqpoint{4.947427in}{0.901556in}}%
\pgfpathlineto{\pgfqpoint{4.959482in}{0.901407in}}%
\pgfpathlineto{\pgfqpoint{4.965510in}{0.901333in}}%
\pgfpathlineto{\pgfqpoint{4.971538in}{0.901259in}}%
\pgfpathlineto{\pgfqpoint{4.989620in}{0.901037in}}%
\pgfpathlineto{\pgfqpoint{5.007703in}{0.900815in}}%
\pgfpathlineto{\pgfqpoint{5.025786in}{0.900593in}}%
\pgfpathlineto{\pgfqpoint{5.031814in}{0.900519in}}%
\pgfpathlineto{\pgfqpoint{5.043869in}{0.900371in}}%
\pgfpathlineto{\pgfqpoint{5.061952in}{0.900148in}}%
\pgfpathlineto{\pgfqpoint{5.067979in}{0.900074in}}%
\pgfpathlineto{\pgfqpoint{5.074007in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{5.080035in}{0.899926in}}%
\pgfpathlineto{\pgfqpoint{5.086062in}{0.899852in}}%
\pgfpathlineto{\pgfqpoint{5.128255in}{0.899334in}}%
\pgfpathlineto{\pgfqpoint{5.158394in}{0.898964in}}%
\pgfpathlineto{\pgfqpoint{5.170449in}{0.898815in}}%
\pgfpathlineto{\pgfqpoint{5.182504in}{0.898667in}}%
\pgfpathlineto{\pgfqpoint{5.194559in}{0.898519in}}%
\pgfpathlineto{\pgfqpoint{5.212642in}{0.898297in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.898149in}}%
\pgfpathlineto{\pgfqpoint{5.230725in}{0.898075in}}%
\pgfpathlineto{\pgfqpoint{5.242780in}{0.897927in}}%
\pgfpathlineto{\pgfqpoint{5.272918in}{0.897556in}}%
\pgfpathlineto{\pgfqpoint{5.291001in}{0.897334in}}%
\pgfpathlineto{\pgfqpoint{5.339222in}{0.896742in}}%
\pgfpathlineto{\pgfqpoint{5.351277in}{0.896594in}}%
\pgfpathlineto{\pgfqpoint{5.363332in}{0.896446in}}%
\pgfpathlineto{\pgfqpoint{5.375387in}{0.896297in}}%
\pgfpathlineto{\pgfqpoint{5.381415in}{0.896223in}}%
\pgfpathlineto{\pgfqpoint{5.399498in}{0.896001in}}%
\pgfpathlineto{\pgfqpoint{5.405526in}{0.895927in}}%
\pgfpathlineto{\pgfqpoint{5.411553in}{0.895853in}}%
\pgfpathlineto{\pgfqpoint{5.447719in}{0.895409in}}%
\pgfpathlineto{\pgfqpoint{5.471829in}{0.895112in}}%
\pgfpathlineto{\pgfqpoint{5.495940in}{0.894816in}}%
\pgfpathlineto{\pgfqpoint{5.514022in}{0.894594in}}%
\pgfpathlineto{\pgfqpoint{5.532105in}{0.894372in}}%
\pgfpathlineto{\pgfqpoint{5.544161in}{0.894224in}}%
\pgfpathlineto{\pgfqpoint{5.622519in}{0.893261in}}%
\pgfpathlineto{\pgfqpoint{5.652658in}{0.892891in}}%
\pgfpathlineto{\pgfqpoint{5.670740in}{0.892669in}}%
\pgfpathlineto{\pgfqpoint{5.676768in}{0.892594in}}%
\pgfpathlineto{\pgfqpoint{5.694851in}{0.892372in}}%
\pgfpathlineto{\pgfqpoint{5.712934in}{0.892150in}}%
\pgfpathlineto{\pgfqpoint{5.731016in}{0.891928in}}%
\pgfpathlineto{\pgfqpoint{5.737044in}{0.891854in}}%
\pgfpathlineto{\pgfqpoint{5.749099in}{0.891706in}}%
\pgfpathlineto{\pgfqpoint{5.755127in}{0.891632in}}%
\pgfpathlineto{\pgfqpoint{5.773210in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{5.779237in}{0.891336in}}%
\pgfpathlineto{\pgfqpoint{5.797320in}{0.891113in}}%
\pgfpathlineto{\pgfqpoint{5.803348in}{0.891039in}}%
\pgfpathlineto{\pgfqpoint{5.809375in}{0.890965in}}%
\pgfpathlineto{\pgfqpoint{5.827458in}{0.890743in}}%
\pgfpathlineto{\pgfqpoint{5.833486in}{0.890669in}}%
\pgfpathlineto{\pgfqpoint{5.851569in}{0.890447in}}%
\pgfpathlineto{\pgfqpoint{5.863624in}{0.890299in}}%
\pgfpathlineto{\pgfqpoint{5.869651in}{0.890225in}}%
\pgfpathlineto{\pgfqpoint{5.875679in}{0.890151in}}%
\pgfpathlineto{\pgfqpoint{5.887734in}{0.890002in}}%
\pgfpathlineto{\pgfqpoint{5.905817in}{0.889780in}}%
\pgfpathlineto{\pgfqpoint{5.917872in}{0.889632in}}%
\pgfpathlineto{\pgfqpoint{5.923900in}{0.889558in}}%
\pgfpathlineto{\pgfqpoint{5.929928in}{0.889484in}}%
\pgfpathlineto{\pgfqpoint{5.941983in}{0.889336in}}%
\pgfpathlineto{\pgfqpoint{5.948010in}{0.889262in}}%
\pgfpathlineto{\pgfqpoint{5.966093in}{0.889040in}}%
\pgfpathlineto{\pgfqpoint{5.978148in}{0.888892in}}%
\pgfpathlineto{\pgfqpoint{5.990204in}{0.888743in}}%
\pgfpathlineto{\pgfqpoint{6.008286in}{0.888521in}}%
\pgfpathlineto{\pgfqpoint{6.014314in}{0.888447in}}%
\pgfpathlineto{\pgfqpoint{6.038425in}{0.888151in}}%
\pgfpathlineto{\pgfqpoint{6.080618in}{0.887633in}}%
\pgfpathlineto{\pgfqpoint{6.092673in}{0.887484in}}%
\pgfpathlineto{\pgfqpoint{6.098701in}{0.887410in}}%
\pgfpathlineto{\pgfqpoint{6.134866in}{0.886966in}}%
\pgfpathlineto{\pgfqpoint{6.146921in}{0.886818in}}%
\pgfpathlineto{\pgfqpoint{6.152949in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{6.165004in}{0.886596in}}%
\pgfpathlineto{\pgfqpoint{6.195142in}{0.886225in}}%
\pgfpathlineto{\pgfqpoint{6.213225in}{0.886003in}}%
\pgfpathlineto{\pgfqpoint{6.237336in}{0.885707in}}%
\pgfpathlineto{\pgfqpoint{6.255418in}{0.885485in}}%
\pgfpathlineto{\pgfqpoint{6.291584in}{0.885041in}}%
\pgfpathlineto{\pgfqpoint{6.303639in}{0.884892in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{0.884670in}}%
\pgfpathlineto{\pgfqpoint{6.327750in}{0.884596in}}%
\pgfpathlineto{\pgfqpoint{6.333777in}{0.884522in}}%
\pgfpathlineto{\pgfqpoint{6.363915in}{0.884152in}}%
\pgfpathlineto{\pgfqpoint{6.375971in}{0.884004in}}%
\pgfpathlineto{\pgfqpoint{6.381998in}{0.883930in}}%
\pgfpathlineto{\pgfqpoint{6.400081in}{0.883707in}}%
\pgfpathlineto{\pgfqpoint{6.406109in}{0.883633in}}%
\pgfpathlineto{\pgfqpoint{6.412136in}{0.883559in}}%
\pgfpathlineto{\pgfqpoint{6.448302in}{0.883115in}}%
\pgfpathlineto{\pgfqpoint{6.508578in}{0.882374in}}%
\pgfpathlineto{\pgfqpoint{6.550771in}{0.881856in}}%
\pgfpathlineto{\pgfqpoint{6.586937in}{0.881412in}}%
\pgfpathlineto{\pgfqpoint{6.598992in}{0.881264in}}%
\pgfpathlineto{\pgfqpoint{6.623103in}{0.880967in}}%
\pgfpathlineto{\pgfqpoint{6.629130in}{0.880893in}}%
\pgfpathlineto{\pgfqpoint{6.647213in}{0.880671in}}%
\pgfpathlineto{\pgfqpoint{6.659268in}{0.880523in}}%
\pgfpathlineto{\pgfqpoint{6.677351in}{0.880301in}}%
\pgfpathlineto{\pgfqpoint{6.713517in}{0.879856in}}%
\pgfpathlineto{\pgfqpoint{6.749682in}{0.879412in}}%
\pgfpathlineto{\pgfqpoint{6.755710in}{0.879338in}}%
\pgfpathlineto{\pgfqpoint{6.761738in}{0.879264in}}%
\pgfpathlineto{\pgfqpoint{6.779820in}{0.879042in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{0.878968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.341988,0.481411,0.593914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.790709in}{0.918280in}}%
\pgfpathlineto{\pgfqpoint{4.814820in}{0.931699in}}%
\pgfpathlineto{\pgfqpoint{4.820847in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{4.869068in}{0.896429in}}%
\pgfpathlineto{\pgfqpoint{4.875096in}{0.877840in}}%
\pgfpathlineto{\pgfqpoint{4.893179in}{0.912486in}}%
\pgfpathlineto{\pgfqpoint{4.905234in}{0.901342in}}%
\pgfpathlineto{\pgfqpoint{4.935372in}{0.947000in}}%
\pgfpathlineto{\pgfqpoint{4.941400in}{0.950931in}}%
\pgfpathlineto{\pgfqpoint{4.947427in}{0.899051in}}%
\pgfpathlineto{\pgfqpoint{4.959482in}{0.902217in}}%
\pgfpathlineto{\pgfqpoint{4.965510in}{0.879782in}}%
\pgfpathlineto{\pgfqpoint{4.971538in}{0.941325in}}%
\pgfpathlineto{\pgfqpoint{4.989620in}{0.905271in}}%
\pgfpathlineto{\pgfqpoint{5.007703in}{0.927533in}}%
\pgfpathlineto{\pgfqpoint{5.025786in}{0.915053in}}%
\pgfpathlineto{\pgfqpoint{5.031814in}{0.896418in}}%
\pgfpathlineto{\pgfqpoint{5.043869in}{0.997678in}}%
\pgfpathlineto{\pgfqpoint{5.061952in}{0.924501in}}%
\pgfpathlineto{\pgfqpoint{5.067979in}{0.928912in}}%
\pgfpathlineto{\pgfqpoint{5.074007in}{0.945273in}}%
\pgfpathlineto{\pgfqpoint{5.080035in}{1.019847in}}%
\pgfpathlineto{\pgfqpoint{5.086062in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{5.128255in}{0.873908in}}%
\pgfpathlineto{\pgfqpoint{5.158394in}{0.911068in}}%
\pgfpathlineto{\pgfqpoint{5.170449in}{0.918834in}}%
\pgfpathlineto{\pgfqpoint{5.182504in}{0.925975in}}%
\pgfpathlineto{\pgfqpoint{5.194559in}{0.909869in}}%
\pgfpathlineto{\pgfqpoint{5.212642in}{0.911265in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.859199in}}%
\pgfpathlineto{\pgfqpoint{5.230725in}{0.949519in}}%
\pgfpathlineto{\pgfqpoint{5.242780in}{0.936632in}}%
\pgfpathlineto{\pgfqpoint{5.272918in}{0.943654in}}%
\pgfpathlineto{\pgfqpoint{5.291001in}{0.852652in}}%
\pgfpathlineto{\pgfqpoint{5.339222in}{0.759721in}}%
\pgfpathlineto{\pgfqpoint{5.351277in}{0.890301in}}%
\pgfpathlineto{\pgfqpoint{5.363332in}{0.919678in}}%
\pgfpathlineto{\pgfqpoint{5.375387in}{1.382643in}}%
\pgfpathlineto{\pgfqpoint{5.381415in}{0.941276in}}%
\pgfpathlineto{\pgfqpoint{5.399498in}{0.917465in}}%
\pgfpathlineto{\pgfqpoint{5.405526in}{0.960728in}}%
\pgfpathlineto{\pgfqpoint{5.411553in}{0.872694in}}%
\pgfpathlineto{\pgfqpoint{5.447719in}{0.924095in}}%
\pgfpathlineto{\pgfqpoint{5.471829in}{0.984490in}}%
\pgfpathlineto{\pgfqpoint{5.495940in}{0.801511in}}%
\pgfpathlineto{\pgfqpoint{5.514022in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{5.532105in}{0.733286in}}%
\pgfpathlineto{\pgfqpoint{5.544161in}{1.115798in}}%
\pgfpathlineto{\pgfqpoint{5.622519in}{0.922964in}}%
\pgfpathlineto{\pgfqpoint{5.652658in}{1.033219in}}%
\pgfpathlineto{\pgfqpoint{5.670740in}{0.909703in}}%
\pgfpathlineto{\pgfqpoint{5.676768in}{1.269390in}}%
\pgfpathlineto{\pgfqpoint{5.694851in}{0.917003in}}%
\pgfpathlineto{\pgfqpoint{5.712934in}{0.906416in}}%
\pgfpathlineto{\pgfqpoint{5.731016in}{0.921288in}}%
\pgfpathlineto{\pgfqpoint{5.737044in}{0.899521in}}%
\pgfpathlineto{\pgfqpoint{5.749099in}{0.931620in}}%
\pgfpathlineto{\pgfqpoint{5.755127in}{0.893676in}}%
\pgfpathlineto{\pgfqpoint{5.773210in}{0.922113in}}%
\pgfpathlineto{\pgfqpoint{5.779237in}{0.911187in}}%
\pgfpathlineto{\pgfqpoint{5.797320in}{0.966224in}}%
\pgfpathlineto{\pgfqpoint{5.803348in}{0.867387in}}%
\pgfpathlineto{\pgfqpoint{5.809375in}{0.867992in}}%
\pgfpathlineto{\pgfqpoint{5.827458in}{0.908767in}}%
\pgfpathlineto{\pgfqpoint{5.833486in}{0.929346in}}%
\pgfpathlineto{\pgfqpoint{5.851569in}{0.895093in}}%
\pgfpathlineto{\pgfqpoint{5.863624in}{0.913628in}}%
\pgfpathlineto{\pgfqpoint{5.869651in}{0.879306in}}%
\pgfpathlineto{\pgfqpoint{5.875679in}{0.893108in}}%
\pgfpathlineto{\pgfqpoint{5.887734in}{0.879930in}}%
\pgfpathlineto{\pgfqpoint{5.905817in}{0.846201in}}%
\pgfpathlineto{\pgfqpoint{5.917872in}{0.925559in}}%
\pgfpathlineto{\pgfqpoint{5.923900in}{0.900513in}}%
\pgfpathlineto{\pgfqpoint{5.929928in}{1.025748in}}%
\pgfpathlineto{\pgfqpoint{5.941983in}{1.036449in}}%
\pgfpathlineto{\pgfqpoint{5.948010in}{1.083180in}}%
\pgfpathlineto{\pgfqpoint{5.966093in}{0.899806in}}%
\pgfpathlineto{\pgfqpoint{5.978148in}{0.876548in}}%
\pgfpathlineto{\pgfqpoint{5.990204in}{0.972328in}}%
\pgfpathlineto{\pgfqpoint{6.008286in}{0.898971in}}%
\pgfpathlineto{\pgfqpoint{6.014314in}{0.989373in}}%
\pgfpathlineto{\pgfqpoint{6.038425in}{0.888634in}}%
\pgfpathlineto{\pgfqpoint{6.080618in}{0.895693in}}%
\pgfpathlineto{\pgfqpoint{6.092673in}{0.906143in}}%
\pgfpathlineto{\pgfqpoint{6.098701in}{0.977555in}}%
\pgfpathlineto{\pgfqpoint{6.134866in}{0.938605in}}%
\pgfpathlineto{\pgfqpoint{6.146921in}{1.119928in}}%
\pgfpathlineto{\pgfqpoint{6.152949in}{1.190366in}}%
\pgfpathlineto{\pgfqpoint{6.165004in}{0.904380in}}%
\pgfpathlineto{\pgfqpoint{6.195142in}{0.897989in}}%
\pgfpathlineto{\pgfqpoint{6.213225in}{0.888972in}}%
\pgfpathlineto{\pgfqpoint{6.237336in}{0.854919in}}%
\pgfpathlineto{\pgfqpoint{6.255418in}{0.891662in}}%
\pgfpathlineto{\pgfqpoint{6.291584in}{0.902247in}}%
\pgfpathlineto{\pgfqpoint{6.303639in}{0.885019in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{0.887340in}}%
\pgfpathlineto{\pgfqpoint{6.327750in}{0.881418in}}%
\pgfpathlineto{\pgfqpoint{6.333777in}{0.883277in}}%
\pgfpathlineto{\pgfqpoint{6.363915in}{0.887658in}}%
\pgfpathlineto{\pgfqpoint{6.375971in}{0.881540in}}%
\pgfpathlineto{\pgfqpoint{6.381998in}{0.879602in}}%
\pgfpathlineto{\pgfqpoint{6.400081in}{0.951258in}}%
\pgfpathlineto{\pgfqpoint{6.406109in}{1.316195in}}%
\pgfpathlineto{\pgfqpoint{6.412136in}{1.273503in}}%
\pgfpathlineto{\pgfqpoint{6.448302in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{6.508578in}{0.910993in}}%
\pgfpathlineto{\pgfqpoint{6.550771in}{0.853105in}}%
\pgfpathlineto{\pgfqpoint{6.586937in}{0.736081in}}%
\pgfpathlineto{\pgfqpoint{6.598992in}{1.265440in}}%
\pgfpathlineto{\pgfqpoint{6.623103in}{0.854545in}}%
\pgfpathlineto{\pgfqpoint{6.629130in}{1.227998in}}%
\pgfpathlineto{\pgfqpoint{6.647213in}{0.891349in}}%
\pgfpathlineto{\pgfqpoint{6.659268in}{0.896604in}}%
\pgfpathlineto{\pgfqpoint{6.677351in}{0.863071in}}%
\pgfpathlineto{\pgfqpoint{6.713517in}{0.961456in}}%
\pgfpathlineto{\pgfqpoint{6.749682in}{0.892104in}}%
\pgfpathlineto{\pgfqpoint{6.755710in}{0.900731in}}%
\pgfpathlineto{\pgfqpoint{6.761738in}{0.889460in}}%
\pgfpathlineto{\pgfqpoint{6.779820in}{0.905773in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{0.911128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784682in}{0.474766in}}{\pgfqpoint{2.001166in}{1.163689in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.790709in}{0.922466in}}%
\pgfpathlineto{\pgfqpoint{4.814820in}{0.922765in}}%
\pgfpathlineto{\pgfqpoint{4.820847in}{0.922840in}}%
\pgfpathlineto{\pgfqpoint{4.869068in}{0.923438in}}%
\pgfpathlineto{\pgfqpoint{4.875096in}{0.923513in}}%
\pgfpathlineto{\pgfqpoint{4.893179in}{0.923737in}}%
\pgfpathlineto{\pgfqpoint{4.905234in}{0.923887in}}%
\pgfpathlineto{\pgfqpoint{4.935372in}{0.924260in}}%
\pgfpathlineto{\pgfqpoint{4.941400in}{0.924335in}}%
\pgfpathlineto{\pgfqpoint{4.947427in}{0.924410in}}%
\pgfpathlineto{\pgfqpoint{4.959482in}{0.924559in}}%
\pgfpathlineto{\pgfqpoint{4.965510in}{0.924634in}}%
\pgfpathlineto{\pgfqpoint{4.971538in}{0.924709in}}%
\pgfpathlineto{\pgfqpoint{4.989620in}{0.924933in}}%
\pgfpathlineto{\pgfqpoint{5.007703in}{0.925157in}}%
\pgfpathlineto{\pgfqpoint{5.025786in}{0.925382in}}%
\pgfpathlineto{\pgfqpoint{5.031814in}{0.925456in}}%
\pgfpathlineto{\pgfqpoint{5.043869in}{0.925606in}}%
\pgfpathlineto{\pgfqpoint{5.061952in}{0.925830in}}%
\pgfpathlineto{\pgfqpoint{5.067979in}{0.925905in}}%
\pgfpathlineto{\pgfqpoint{5.074007in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{5.080035in}{0.926055in}}%
\pgfpathlineto{\pgfqpoint{5.086062in}{0.926129in}}%
\pgfpathlineto{\pgfqpoint{5.128255in}{0.926653in}}%
\pgfpathlineto{\pgfqpoint{5.158394in}{0.927026in}}%
\pgfpathlineto{\pgfqpoint{5.170449in}{0.927176in}}%
\pgfpathlineto{\pgfqpoint{5.182504in}{0.927325in}}%
\pgfpathlineto{\pgfqpoint{5.194559in}{0.927475in}}%
\pgfpathlineto{\pgfqpoint{5.212642in}{0.927699in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.927849in}}%
\pgfpathlineto{\pgfqpoint{5.230725in}{0.927924in}}%
\pgfpathlineto{\pgfqpoint{5.242780in}{0.928073in}}%
\pgfpathlineto{\pgfqpoint{5.272918in}{0.928447in}}%
\pgfpathlineto{\pgfqpoint{5.291001in}{0.928671in}}%
\pgfpathlineto{\pgfqpoint{5.339222in}{0.929269in}}%
\pgfpathlineto{\pgfqpoint{5.351277in}{0.929419in}}%
\pgfpathlineto{\pgfqpoint{5.363332in}{0.929568in}}%
\pgfpathlineto{\pgfqpoint{5.375387in}{0.929718in}}%
\pgfpathlineto{\pgfqpoint{5.381415in}{0.929793in}}%
\pgfpathlineto{\pgfqpoint{5.399498in}{0.930017in}}%
\pgfpathlineto{\pgfqpoint{5.405526in}{0.930092in}}%
\pgfpathlineto{\pgfqpoint{5.411553in}{0.930166in}}%
\pgfpathlineto{\pgfqpoint{5.447719in}{0.930615in}}%
\pgfpathlineto{\pgfqpoint{5.471829in}{0.930914in}}%
\pgfpathlineto{\pgfqpoint{5.495940in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{5.514022in}{0.931437in}}%
\pgfpathlineto{\pgfqpoint{5.532105in}{0.931662in}}%
\pgfpathlineto{\pgfqpoint{5.544161in}{0.931811in}}%
\pgfpathlineto{\pgfqpoint{5.622519in}{0.932783in}}%
\pgfpathlineto{\pgfqpoint{5.652658in}{0.933157in}}%
\pgfpathlineto{\pgfqpoint{5.670740in}{0.933381in}}%
\pgfpathlineto{\pgfqpoint{5.676768in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{5.694851in}{0.933680in}}%
\pgfpathlineto{\pgfqpoint{5.712934in}{0.933904in}}%
\pgfpathlineto{\pgfqpoint{5.731016in}{0.934129in}}%
\pgfpathlineto{\pgfqpoint{5.737044in}{0.934203in}}%
\pgfpathlineto{\pgfqpoint{5.749099in}{0.934353in}}%
\pgfpathlineto{\pgfqpoint{5.755127in}{0.934428in}}%
\pgfpathlineto{\pgfqpoint{5.773210in}{0.934652in}}%
\pgfpathlineto{\pgfqpoint{5.779237in}{0.934727in}}%
\pgfpathlineto{\pgfqpoint{5.797320in}{0.934951in}}%
\pgfpathlineto{\pgfqpoint{5.803348in}{0.935026in}}%
\pgfpathlineto{\pgfqpoint{5.809375in}{0.935101in}}%
\pgfpathlineto{\pgfqpoint{5.827458in}{0.935325in}}%
\pgfpathlineto{\pgfqpoint{5.833486in}{0.935400in}}%
\pgfpathlineto{\pgfqpoint{5.851569in}{0.935624in}}%
\pgfpathlineto{\pgfqpoint{5.863624in}{0.935773in}}%
\pgfpathlineto{\pgfqpoint{5.869651in}{0.935848in}}%
\pgfpathlineto{\pgfqpoint{5.875679in}{0.935923in}}%
\pgfpathlineto{\pgfqpoint{5.887734in}{0.936072in}}%
\pgfpathlineto{\pgfqpoint{5.905817in}{0.936297in}}%
\pgfpathlineto{\pgfqpoint{5.917872in}{0.936446in}}%
\pgfpathlineto{\pgfqpoint{5.923900in}{0.936521in}}%
\pgfpathlineto{\pgfqpoint{5.929928in}{0.936596in}}%
\pgfpathlineto{\pgfqpoint{5.941983in}{0.936745in}}%
\pgfpathlineto{\pgfqpoint{5.948010in}{0.936820in}}%
\pgfpathlineto{\pgfqpoint{5.966093in}{0.937044in}}%
\pgfpathlineto{\pgfqpoint{5.978148in}{0.937194in}}%
\pgfpathlineto{\pgfqpoint{5.990204in}{0.937343in}}%
\pgfpathlineto{\pgfqpoint{6.008286in}{0.937568in}}%
\pgfpathlineto{\pgfqpoint{6.014314in}{0.937642in}}%
\pgfpathlineto{\pgfqpoint{6.038425in}{0.937941in}}%
\pgfpathlineto{\pgfqpoint{6.080618in}{0.938465in}}%
\pgfpathlineto{\pgfqpoint{6.092673in}{0.938614in}}%
\pgfpathlineto{\pgfqpoint{6.098701in}{0.938689in}}%
\pgfpathlineto{\pgfqpoint{6.134866in}{0.939138in}}%
\pgfpathlineto{\pgfqpoint{6.146921in}{0.939287in}}%
\pgfpathlineto{\pgfqpoint{6.152949in}{0.939362in}}%
\pgfpathlineto{\pgfqpoint{6.165004in}{0.939511in}}%
\pgfpathlineto{\pgfqpoint{6.195142in}{0.939885in}}%
\pgfpathlineto{\pgfqpoint{6.213225in}{0.940109in}}%
\pgfpathlineto{\pgfqpoint{6.237336in}{0.940408in}}%
\pgfpathlineto{\pgfqpoint{6.255418in}{0.940633in}}%
\pgfpathlineto{\pgfqpoint{6.291584in}{0.941081in}}%
\pgfpathlineto{\pgfqpoint{6.303639in}{0.941231in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{0.941455in}}%
\pgfpathlineto{\pgfqpoint{6.327750in}{0.941530in}}%
\pgfpathlineto{\pgfqpoint{6.333777in}{0.941605in}}%
\pgfpathlineto{\pgfqpoint{6.363915in}{0.941978in}}%
\pgfpathlineto{\pgfqpoint{6.375971in}{0.942128in}}%
\pgfpathlineto{\pgfqpoint{6.381998in}{0.942203in}}%
\pgfpathlineto{\pgfqpoint{6.400081in}{0.942427in}}%
\pgfpathlineto{\pgfqpoint{6.406109in}{0.942502in}}%
\pgfpathlineto{\pgfqpoint{6.412136in}{0.942577in}}%
\pgfpathlineto{\pgfqpoint{6.448302in}{0.943025in}}%
\pgfpathlineto{\pgfqpoint{6.508578in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{6.550771in}{0.944296in}}%
\pgfpathlineto{\pgfqpoint{6.586937in}{0.944745in}}%
\pgfpathlineto{\pgfqpoint{6.598992in}{0.944894in}}%
\pgfpathlineto{\pgfqpoint{6.623103in}{0.945193in}}%
\pgfpathlineto{\pgfqpoint{6.629130in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{6.647213in}{0.945492in}}%
\pgfpathlineto{\pgfqpoint{6.659268in}{0.945642in}}%
\pgfpathlineto{\pgfqpoint{6.677351in}{0.945866in}}%
\pgfpathlineto{\pgfqpoint{6.713517in}{0.946315in}}%
\pgfpathlineto{\pgfqpoint{6.749682in}{0.946763in}}%
\pgfpathlineto{\pgfqpoint{6.755710in}{0.946838in}}%
\pgfpathlineto{\pgfqpoint{6.761738in}{0.946913in}}%
\pgfpathlineto{\pgfqpoint{6.779820in}{0.947137in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{0.947212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{1.638455in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.785848in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{0.474766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784682in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{4.784682in}{1.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/rq3_napfd_abs_grouped.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.912000in}{2.912000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.912000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.912000in}{2.912000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.912000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{2.641253in}}%
\pgfpathlineto{\pgfqpoint{0.635308in}{2.641253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{1.403261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865156in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865156in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.865156in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324851in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324851in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.324851in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784547in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784547in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784547in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244242in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244242in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244242in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703938in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703938in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.703938in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163633in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163633in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163633in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623329in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623329in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.623329in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083024in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083024in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.083024in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 210}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542720in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542720in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.542720in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002415in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002415in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.002415in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 270}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462111in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462111in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.462111in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.921806in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.921806in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.921806in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 330}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.393481in,y=0.220014in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CI Cycle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{0.474766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635308in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151654in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557530in,y=0.474766in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont −0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{0.784265in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{0.784265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635308in}{0.784265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151654in}{0.784265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557530in,y=0.784265in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont −0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{1.093763in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{1.093763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635308in}{1.093763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151654in}{1.093763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557530in,y=1.093763in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{1.403261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635308in}{1.403261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151654in}{1.403261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557530in,y=1.403261in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{1.712759in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{1.712759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635308in}{1.712759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151654in}{1.712759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557530in,y=1.712759in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{2.022257in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{2.022257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635308in}{2.022257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151654in}{2.022257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557530in,y=2.022257in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{2.331755in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{2.331755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635308in}{2.331755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151654in}{2.331755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557530in,y=2.331755in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{2.641253in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{2.641253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635308in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151654in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557530in,y=2.641253in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218283in,y=1.558010in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont NAPFD Difference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681278in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{0.803863in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{0.803863in}{2.582238in}}%
\pgfpathlineto{\pgfqpoint{0.681278in}{2.582238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140973in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{1.263559in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{1.263559in}{1.714627in}}%
\pgfpathlineto{\pgfqpoint{1.140973in}{1.714627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600669in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{1.723254in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{1.723254in}{1.728052in}}%
\pgfpathlineto{\pgfqpoint{1.600669in}{1.728052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060364in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{2.182950in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{2.182950in}{1.449684in}}%
\pgfpathlineto{\pgfqpoint{2.060364in}{1.449684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520060in}{1.381241in}}%
\pgfpathlineto{\pgfqpoint{2.642645in}{1.381241in}}%
\pgfpathlineto{\pgfqpoint{2.642645in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{2.520060in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979755in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{3.102341in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{3.102341in}{1.403893in}}%
\pgfpathlineto{\pgfqpoint{2.979755in}{1.403893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439451in}{1.376075in}}%
\pgfpathlineto{\pgfqpoint{3.562036in}{1.376075in}}%
\pgfpathlineto{\pgfqpoint{3.562036in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{3.439451in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899146in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{4.021732in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{4.021732in}{1.407479in}}%
\pgfpathlineto{\pgfqpoint{3.899146in}{1.407479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358842in}{1.211945in}}%
\pgfpathlineto{\pgfqpoint{4.481427in}{1.211945in}}%
\pgfpathlineto{\pgfqpoint{4.481427in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{4.358842in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818537in}{1.295134in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{1.295134in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{4.818537in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278233in}{1.388273in}}%
\pgfpathlineto{\pgfqpoint{5.400818in}{1.388273in}}%
\pgfpathlineto{\pgfqpoint{5.400818in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{5.278233in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.737928in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{5.860514in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{5.860514in}{1.583593in}}%
\pgfpathlineto{\pgfqpoint{5.737928in}{1.583593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803863in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{2.444565in}}%
\pgfpathlineto{\pgfqpoint{0.803863in}{2.444565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263559in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{1.386144in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{1.386144in}{1.649793in}}%
\pgfpathlineto{\pgfqpoint{1.263559in}{1.649793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723254in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{1.845840in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{1.845840in}{1.719115in}}%
\pgfpathlineto{\pgfqpoint{1.723254in}{1.719115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182950in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{2.305535in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{2.305535in}{1.546066in}}%
\pgfpathlineto{\pgfqpoint{2.182950in}{1.546066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642645in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{2.765231in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{2.765231in}{1.445838in}}%
\pgfpathlineto{\pgfqpoint{2.642645in}{1.445838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102341in}{1.339585in}}%
\pgfpathlineto{\pgfqpoint{3.224926in}{1.339585in}}%
\pgfpathlineto{\pgfqpoint{3.224926in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{3.102341in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562036in}{1.337137in}}%
\pgfpathlineto{\pgfqpoint{3.684622in}{1.337137in}}%
\pgfpathlineto{\pgfqpoint{3.684622in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{3.562036in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021732in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{4.144317in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{4.144317in}{1.455025in}}%
\pgfpathlineto{\pgfqpoint{4.021732in}{1.455025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481427in}{1.177509in}}%
\pgfpathlineto{\pgfqpoint{4.604013in}{1.177509in}}%
\pgfpathlineto{\pgfqpoint{4.604013in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{4.481427in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941123in}{1.292576in}}%
\pgfpathlineto{\pgfqpoint{5.063708in}{1.292576in}}%
\pgfpathlineto{\pgfqpoint{5.063708in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400818in}{0.868929in}}%
\pgfpathlineto{\pgfqpoint{5.523404in}{0.868929in}}%
\pgfpathlineto{\pgfqpoint{5.523404in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{5.400818in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.860514in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{5.983099in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{5.983099in}{1.513716in}}%
\pgfpathlineto{\pgfqpoint{5.860514in}{1.513716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926449in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{1.049034in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{1.049034in}{1.859671in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.859671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386144in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{1.508730in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{1.508730in}{1.483501in}}%
\pgfpathlineto{\pgfqpoint{1.386144in}{1.483501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845840in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{1.968425in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{1.968425in}{1.464898in}}%
\pgfpathlineto{\pgfqpoint{1.845840in}{1.464898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305535in}{1.197884in}}%
\pgfpathlineto{\pgfqpoint{2.428120in}{1.197884in}}%
\pgfpathlineto{\pgfqpoint{2.428120in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{2.305535in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765231in}{1.028697in}}%
\pgfpathlineto{\pgfqpoint{2.887816in}{1.028697in}}%
\pgfpathlineto{\pgfqpoint{2.887816in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{2.765231in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224926in}{0.950328in}}%
\pgfpathlineto{\pgfqpoint{3.347511in}{0.950328in}}%
\pgfpathlineto{\pgfqpoint{3.347511in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{3.224926in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684622in}{0.810214in}}%
\pgfpathlineto{\pgfqpoint{3.807207in}{0.810214in}}%
\pgfpathlineto{\pgfqpoint{3.807207in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{3.684622in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144317in}{1.203783in}}%
\pgfpathlineto{\pgfqpoint{4.266902in}{1.203783in}}%
\pgfpathlineto{\pgfqpoint{4.266902in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{4.144317in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604013in}{0.770334in}}%
\pgfpathlineto{\pgfqpoint{4.726598in}{0.770334in}}%
\pgfpathlineto{\pgfqpoint{4.726598in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{4.604013in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063708in}{0.573403in}}%
\pgfpathlineto{\pgfqpoint{5.186293in}{0.573403in}}%
\pgfpathlineto{\pgfqpoint{5.186293in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{5.063708in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523404in}{0.807756in}}%
\pgfpathlineto{\pgfqpoint{5.645989in}{0.807756in}}%
\pgfpathlineto{\pgfqpoint{5.645989in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{5.523404in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983099in}{0.859875in}}%
\pgfpathlineto{\pgfqpoint{6.105684in}{0.859875in}}%
\pgfpathlineto{\pgfqpoint{6.105684in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{5.983099in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742570in}{2.580597in}}%
\pgfpathlineto{\pgfqpoint{0.742570in}{2.584095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202266in}{1.701157in}}%
\pgfpathlineto{\pgfqpoint{1.202266in}{1.727747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661961in}{1.702880in}}%
\pgfpathlineto{\pgfqpoint{1.661961in}{1.748361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121657in}{1.439199in}}%
\pgfpathlineto{\pgfqpoint{2.121657in}{1.458908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581352in}{1.376765in}}%
\pgfpathlineto{\pgfqpoint{2.581352in}{1.386568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041048in}{1.401531in}}%
\pgfpathlineto{\pgfqpoint{3.041048in}{1.406870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500743in}{1.374020in}}%
\pgfpathlineto{\pgfqpoint{3.500743in}{1.377960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960439in}{1.403027in}}%
\pgfpathlineto{\pgfqpoint{3.960439in}{1.411151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420134in}{1.208639in}}%
\pgfpathlineto{\pgfqpoint{4.420134in}{1.215473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879830in}{1.294858in}}%
\pgfpathlineto{\pgfqpoint{4.879830in}{1.295378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339525in}{1.385671in}}%
\pgfpathlineto{\pgfqpoint{5.339525in}{1.391319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.799221in}{1.573227in}}%
\pgfpathlineto{\pgfqpoint{5.799221in}{1.592777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865156in}{2.442907in}}%
\pgfpathlineto{\pgfqpoint{0.865156in}{2.446439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324851in}{1.636856in}}%
\pgfpathlineto{\pgfqpoint{1.324851in}{1.662973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784547in}{1.695645in}}%
\pgfpathlineto{\pgfqpoint{1.784547in}{1.738521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244242in}{1.534764in}}%
\pgfpathlineto{\pgfqpoint{2.244242in}{1.555587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703938in}{1.441297in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{1.451003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163633in}{1.337228in}}%
\pgfpathlineto{\pgfqpoint{3.163633in}{1.342466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623329in}{1.335087in}}%
\pgfpathlineto{\pgfqpoint{3.623329in}{1.339048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083024in}{1.450489in}}%
\pgfpathlineto{\pgfqpoint{4.083024in}{1.458576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542720in}{1.174365in}}%
\pgfpathlineto{\pgfqpoint{4.542720in}{1.180920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002415in}{1.292237in}}%
\pgfpathlineto{\pgfqpoint{5.002415in}{1.292831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462111in}{0.866558in}}%
\pgfpathlineto{\pgfqpoint{5.462111in}{0.871782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921806in}{1.503929in}}%
\pgfpathlineto{\pgfqpoint{5.921806in}{1.523420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987741in}{1.828749in}}%
\pgfpathlineto{\pgfqpoint{0.987741in}{1.891705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447437in}{1.461423in}}%
\pgfpathlineto{\pgfqpoint{1.447437in}{1.504483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907132in}{1.432762in}}%
\pgfpathlineto{\pgfqpoint{1.907132in}{1.497093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366828in}{1.175938in}}%
\pgfpathlineto{\pgfqpoint{2.366828in}{1.217454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826523in}{1.012240in}}%
\pgfpathlineto{\pgfqpoint{2.826523in}{1.044476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286219in}{0.937060in}}%
\pgfpathlineto{\pgfqpoint{3.286219in}{0.964530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745914in}{0.789809in}}%
\pgfpathlineto{\pgfqpoint{3.745914in}{0.830964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205610in}{1.195718in}}%
\pgfpathlineto{\pgfqpoint{4.205610in}{1.210806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665305in}{0.758914in}}%
\pgfpathlineto{\pgfqpoint{4.665305in}{0.783911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125001in}{0.559266in}}%
\pgfpathlineto{\pgfqpoint{5.125001in}{0.587823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.584696in}{0.794261in}}%
\pgfpathlineto{\pgfqpoint{5.584696in}{0.821495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044392in}{0.841369in}}%
\pgfpathlineto{\pgfqpoint{6.044392in}{0.879164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{2.641253in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{2.641253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151654in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{2.641253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{0.474766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{0.635308in}{2.641253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.393481in,y=2.710698in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont ABB Paint Control}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295654in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{2.641253in}}%
\pgfpathlineto{\pgfqpoint{6.295654in}{2.641253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295654in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{1.403261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.546397in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.546397in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.546397in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.047883in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.047883in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.047883in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.549369in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.549369in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.549369in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.050855in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.050855in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.050855in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.552341in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.552341in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.552341in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.053827in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.053827in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.053827in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.555313in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.555313in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.555313in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.056799in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.056799in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.056799in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 210}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.558285in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.558285in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.558285in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.059771in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.059771in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.059771in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 270}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.561257in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.561257in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.561257in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.053827in,y=0.220014in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CI Cycle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295654in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{0.474766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295654in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.812000in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295654in}{0.784265in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{0.784265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295654in}{0.784265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.812000in}{0.784265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295654in}{1.093763in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{1.093763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295654in}{1.093763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.812000in}{1.093763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295654in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{1.403261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295654in}{1.403261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.812000in}{1.403261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295654in}{1.712759in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{1.712759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295654in}{1.712759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.812000in}{1.712759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295654in}{2.022257in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{2.022257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295654in}{2.022257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.812000in}{2.022257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295654in}{2.331755in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{2.331755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295654in}{2.331755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.812000in}{2.331755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295654in}{2.641253in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{2.641253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295654in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.812000in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.345803in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{6.479532in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{6.479532in}{1.690542in}}%
\pgfpathlineto{\pgfqpoint{6.345803in}{1.690542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.847289in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{6.981018in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{6.981018in}{1.569763in}}%
\pgfpathlineto{\pgfqpoint{6.847289in}{1.569763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.348775in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{7.482504in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{7.482504in}{1.651918in}}%
\pgfpathlineto{\pgfqpoint{7.348775in}{1.651918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850261in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{7.983990in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{7.983990in}{1.624867in}}%
\pgfpathlineto{\pgfqpoint{7.850261in}{1.624867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.351747in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{8.485476in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{8.485476in}{1.464354in}}%
\pgfpathlineto{\pgfqpoint{8.351747in}{1.464354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.853233in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{8.986962in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{8.986962in}{1.523846in}}%
\pgfpathlineto{\pgfqpoint{8.853233in}{1.523846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.354719in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{9.488448in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{9.488448in}{1.477422in}}%
\pgfpathlineto{\pgfqpoint{9.354719in}{1.477422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.856205in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{9.989934in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{9.989934in}{1.506625in}}%
\pgfpathlineto{\pgfqpoint{9.856205in}{1.506625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.357691in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{10.491420in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{10.491420in}{1.461088in}}%
\pgfpathlineto{\pgfqpoint{10.357691in}{1.461088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.859177in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{10.992906in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{10.992906in}{1.483129in}}%
\pgfpathlineto{\pgfqpoint{10.859177in}{1.483129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.360663in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{11.494392in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{11.494392in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{11.360663in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479532in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{6.613262in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{6.613262in}{1.671892in}}%
\pgfpathlineto{\pgfqpoint{6.479532in}{1.671892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981018in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{7.114748in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{7.114748in}{1.444309in}}%
\pgfpathlineto{\pgfqpoint{6.981018in}{1.444309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482504in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{7.616234in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{7.616234in}{1.637203in}}%
\pgfpathlineto{\pgfqpoint{7.482504in}{1.637203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.983990in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{8.117720in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{8.117720in}{1.636026in}}%
\pgfpathlineto{\pgfqpoint{7.983990in}{1.636026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.485476in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{8.619206in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{8.619206in}{1.507418in}}%
\pgfpathlineto{\pgfqpoint{8.485476in}{1.507418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.986962in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{9.120692in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{9.120692in}{1.518814in}}%
\pgfpathlineto{\pgfqpoint{8.986962in}{1.518814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.488448in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{9.622178in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{9.622178in}{1.495216in}}%
\pgfpathlineto{\pgfqpoint{9.488448in}{1.495216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.989934in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{10.123664in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{10.123664in}{1.451859in}}%
\pgfpathlineto{\pgfqpoint{9.989934in}{1.451859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.491420in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{10.625150in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{10.625150in}{1.446707in}}%
\pgfpathlineto{\pgfqpoint{10.491420in}{1.446707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.992906in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{11.126636in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{11.126636in}{1.470534in}}%
\pgfpathlineto{\pgfqpoint{10.992906in}{1.470534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.494392in}{1.275549in}}%
\pgfpathlineto{\pgfqpoint{11.628122in}{1.275549in}}%
\pgfpathlineto{\pgfqpoint{11.628122in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{11.494392in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613262in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{6.746991in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{6.746991in}{1.453915in}}%
\pgfpathlineto{\pgfqpoint{6.613262in}{1.453915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.114748in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{7.248477in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{7.248477in}{1.457943in}}%
\pgfpathlineto{\pgfqpoint{7.114748in}{1.457943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.616234in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{7.749963in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{7.749963in}{1.465267in}}%
\pgfpathlineto{\pgfqpoint{7.616234in}{1.465267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117720in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{8.251449in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{8.251449in}{1.415321in}}%
\pgfpathlineto{\pgfqpoint{8.117720in}{1.415321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619206in}{1.401320in}}%
\pgfpathlineto{\pgfqpoint{8.752935in}{1.401320in}}%
\pgfpathlineto{\pgfqpoint{8.752935in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{8.619206in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.120692in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{9.254421in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{9.254421in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{9.120692in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.622178in}{1.341948in}}%
\pgfpathlineto{\pgfqpoint{9.755907in}{1.341948in}}%
\pgfpathlineto{\pgfqpoint{9.755907in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{9.622178in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.123664in}{1.206125in}}%
\pgfpathlineto{\pgfqpoint{10.257393in}{1.206125in}}%
\pgfpathlineto{\pgfqpoint{10.257393in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{10.123664in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.625150in}{1.281797in}}%
\pgfpathlineto{\pgfqpoint{10.758879in}{1.281797in}}%
\pgfpathlineto{\pgfqpoint{10.758879in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{10.625150in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.126636in}{1.316931in}}%
\pgfpathlineto{\pgfqpoint{11.260365in}{1.316931in}}%
\pgfpathlineto{\pgfqpoint{11.260365in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{11.126636in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.628122in}{1.231595in}}%
\pgfpathlineto{\pgfqpoint{11.761851in}{1.231595in}}%
\pgfpathlineto{\pgfqpoint{11.761851in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{11.628122in}{1.403261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412667in}{1.669733in}}%
\pgfpathlineto{\pgfqpoint{6.412667in}{1.710189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.914153in}{1.549161in}}%
\pgfpathlineto{\pgfqpoint{6.914153in}{1.583704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.415639in}{1.624334in}}%
\pgfpathlineto{\pgfqpoint{7.415639in}{1.680598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.917125in}{1.583068in}}%
\pgfpathlineto{\pgfqpoint{7.917125in}{1.667015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.418611in}{1.448536in}}%
\pgfpathlineto{\pgfqpoint{8.418611in}{1.480579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.920097in}{1.490956in}}%
\pgfpathlineto{\pgfqpoint{8.920097in}{1.558951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.421583in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{9.421583in}{1.514877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.923069in}{1.461365in}}%
\pgfpathlineto{\pgfqpoint{9.923069in}{1.564431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.424555in}{1.435337in}}%
\pgfpathlineto{\pgfqpoint{10.424555in}{1.489744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.926041in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{10.926041in}{1.508729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.427527in}{1.343093in}}%
\pgfpathlineto{\pgfqpoint{11.427527in}{1.406202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.546397in}{1.651680in}}%
\pgfpathlineto{\pgfqpoint{6.546397in}{1.692294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047883in}{1.424924in}}%
\pgfpathlineto{\pgfqpoint{7.047883in}{1.459277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.549369in}{1.610254in}}%
\pgfpathlineto{\pgfqpoint{7.549369in}{1.662340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.050855in}{1.592506in}}%
\pgfpathlineto{\pgfqpoint{8.050855in}{1.680419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.552341in}{1.492161in}}%
\pgfpathlineto{\pgfqpoint{8.552341in}{1.523912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.053827in}{1.486127in}}%
\pgfpathlineto{\pgfqpoint{9.053827in}{1.554361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.555313in}{1.459240in}}%
\pgfpathlineto{\pgfqpoint{9.555313in}{1.535290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.056799in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{10.056799in}{1.506047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.558285in}{1.420868in}}%
\pgfpathlineto{\pgfqpoint{10.558285in}{1.476482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.059771in}{1.448981in}}%
\pgfpathlineto{\pgfqpoint{11.059771in}{1.493595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.561257in}{1.245412in}}%
\pgfpathlineto{\pgfqpoint{11.561257in}{1.310460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.680127in}{1.430574in}}%
\pgfpathlineto{\pgfqpoint{6.680127in}{1.476307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181613in}{1.437132in}}%
\pgfpathlineto{\pgfqpoint{7.181613in}{1.476952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.683099in}{1.434433in}}%
\pgfpathlineto{\pgfqpoint{7.683099in}{1.493431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.184585in}{1.373193in}}%
\pgfpathlineto{\pgfqpoint{8.184585in}{1.454652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.686071in}{1.385160in}}%
\pgfpathlineto{\pgfqpoint{8.686071in}{1.417175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.187557in}{1.305945in}}%
\pgfpathlineto{\pgfqpoint{9.187557in}{1.369774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.689043in}{1.307898in}}%
\pgfpathlineto{\pgfqpoint{9.689043in}{1.378184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190529in}{1.158733in}}%
\pgfpathlineto{\pgfqpoint{10.190529in}{1.263546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.692015in}{1.257348in}}%
\pgfpathlineto{\pgfqpoint{10.692015in}{1.312696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.193501in}{1.293090in}}%
\pgfpathlineto{\pgfqpoint{11.193501in}{1.342418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.694987in}{1.200026in}}%
\pgfpathlineto{\pgfqpoint{11.694987in}{1.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295654in}{2.641253in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{2.641253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.812000in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{2.641253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295654in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{0.474766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295654in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{6.295654in}{2.641253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.053827in,y=2.710698in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont ABB IOF/ROL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.449500in}{2.456835in}}%
\pgfpathlineto{\pgfqpoint{10.671722in}{2.456835in}}%
\pgfpathlineto{\pgfqpoint{10.671722in}{2.534613in}}%
\pgfpathlineto{\pgfqpoint{10.449500in}{2.534613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.760611in,y=2.456835in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Heuristic Sort}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.449500in}{2.293749in}}%
\pgfpathlineto{\pgfqpoint{10.671722in}{2.293749in}}%
\pgfpathlineto{\pgfqpoint{10.671722in}{2.371527in}}%
\pgfpathlineto{\pgfqpoint{10.449500in}{2.371527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.760611in,y=2.293749in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Heuristic Weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.449500in}{2.129090in}}%
\pgfpathlineto{\pgfqpoint{10.671722in}{2.129090in}}%
\pgfpathlineto{\pgfqpoint{10.671722in}{2.206868in}}%
\pgfpathlineto{\pgfqpoint{10.449500in}{2.206868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.760611in,y=2.129090in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/rq3_napfd_bar_abs_grouped.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.885848in}{2.067038in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.885848in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.885848in}{2.067038in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.067038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{2.581681in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{2.581681in}{1.796291in}}%
\pgfpathlineto{\pgfqpoint{0.635308in}{1.796291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.581681in}{1.028436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797506in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{0.797506in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959704in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{0.959704in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.959704in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121901in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{1.121901in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284099in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{1.284099in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284099in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446297in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{1.446297in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608495in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{1.608495in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608495in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770693in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{1.770693in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932890in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{1.932890in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932890in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095088in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{2.095088in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257286in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{2.257286in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257286in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419484in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{2.419484in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581681in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{2.581681in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608495in,y=0.220014in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CI Cycle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{2.581681in}{0.452544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557530in,y=0.452544in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont −0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{0.644508in}}%
\pgfpathlineto{\pgfqpoint{2.581681in}{0.644508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557530in,y=0.644508in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont −0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{0.836472in}}%
\pgfpathlineto{\pgfqpoint{2.581681in}{0.836472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557530in,y=0.836472in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.581681in}{1.028436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557530in,y=1.028436in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{1.220399in}}%
\pgfpathlineto{\pgfqpoint{2.581681in}{1.220399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557530in,y=1.220399in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{1.412363in}}%
\pgfpathlineto{\pgfqpoint{2.581681in}{1.412363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557530in,y=1.412363in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{1.604327in}}%
\pgfpathlineto{\pgfqpoint{2.581681in}{1.604327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557530in,y=1.604327in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{1.796291in}}%
\pgfpathlineto{\pgfqpoint{2.581681in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557530in,y=1.796291in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218283in,y=1.124418in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont NAPFD Difference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651528in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{0.694781in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{0.694781in}{1.759687in}}%
\pgfpathlineto{\pgfqpoint{0.651528in}{1.759687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813726in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{0.856978in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{0.856978in}{1.221558in}}%
\pgfpathlineto{\pgfqpoint{0.813726in}{1.221558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975923in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.229885in}}%
\pgfpathlineto{\pgfqpoint{0.975923in}{1.229885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138121in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.181374in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.181374in}{1.057229in}}%
\pgfpathlineto{\pgfqpoint{1.138121in}{1.057229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300319in}{1.014778in}}%
\pgfpathlineto{\pgfqpoint{1.343572in}{1.014778in}}%
\pgfpathlineto{\pgfqpoint{1.343572in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.300319in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462517in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.505770in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.505770in}{1.028828in}}%
\pgfpathlineto{\pgfqpoint{1.462517in}{1.028828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624715in}{1.011574in}}%
\pgfpathlineto{\pgfqpoint{1.667967in}{1.011574in}}%
\pgfpathlineto{\pgfqpoint{1.667967in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.624715in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786912in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.830165in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.830165in}{1.031052in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{1.031052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949110in}{0.909774in}}%
\pgfpathlineto{\pgfqpoint{1.992363in}{0.909774in}}%
\pgfpathlineto{\pgfqpoint{1.992363in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.949110in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111308in}{0.961371in}}%
\pgfpathlineto{\pgfqpoint{2.154561in}{0.961371in}}%
\pgfpathlineto{\pgfqpoint{2.154561in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.111308in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273506in}{1.019140in}}%
\pgfpathlineto{\pgfqpoint{2.316758in}{1.019140in}}%
\pgfpathlineto{\pgfqpoint{2.316758in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.273506in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435703in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.478956in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.478956in}{1.140285in}}%
\pgfpathlineto{\pgfqpoint{2.435703in}{1.140285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694781in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{0.738033in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{0.738033in}{1.674297in}}%
\pgfpathlineto{\pgfqpoint{0.694781in}{1.674297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856978in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{0.900231in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{0.900231in}{1.181345in}}%
\pgfpathlineto{\pgfqpoint{0.856978in}{1.181345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019176in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.062429in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.062429in}{1.224342in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.224342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181374in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.224627in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.224627in}{1.117009in}}%
\pgfpathlineto{\pgfqpoint{1.181374in}{1.117009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343572in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.386824in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.386824in}{1.054844in}}%
\pgfpathlineto{\pgfqpoint{1.343572in}{1.054844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505770in}{0.988941in}}%
\pgfpathlineto{\pgfqpoint{1.549022in}{0.988941in}}%
\pgfpathlineto{\pgfqpoint{1.549022in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.505770in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667967in}{0.987423in}}%
\pgfpathlineto{\pgfqpoint{1.711220in}{0.987423in}}%
\pgfpathlineto{\pgfqpoint{1.711220in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.667967in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830165in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.873418in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.873418in}{1.060542in}}%
\pgfpathlineto{\pgfqpoint{1.830165in}{1.060542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992363in}{0.888415in}}%
\pgfpathlineto{\pgfqpoint{2.035616in}{0.888415in}}%
\pgfpathlineto{\pgfqpoint{2.035616in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.992363in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154561in}{0.959784in}}%
\pgfpathlineto{\pgfqpoint{2.197813in}{0.959784in}}%
\pgfpathlineto{\pgfqpoint{2.197813in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.154561in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316758in}{0.697021in}}%
\pgfpathlineto{\pgfqpoint{2.360011in}{0.697021in}}%
\pgfpathlineto{\pgfqpoint{2.360011in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.316758in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478956in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.522209in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.522209in}{1.096945in}}%
\pgfpathlineto{\pgfqpoint{2.478956in}{1.096945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738033in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{0.781286in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{0.781286in}{1.311520in}}%
\pgfpathlineto{\pgfqpoint{0.738033in}{1.311520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900231in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{0.943484in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{0.943484in}{1.078204in}}%
\pgfpathlineto{\pgfqpoint{0.900231in}{1.078204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062429in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.105682in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.105682in}{1.066665in}}%
\pgfpathlineto{\pgfqpoint{1.062429in}{1.066665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224627in}{0.901052in}}%
\pgfpathlineto{\pgfqpoint{1.267879in}{0.901052in}}%
\pgfpathlineto{\pgfqpoint{1.267879in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.224627in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386824in}{0.796115in}}%
\pgfpathlineto{\pgfqpoint{1.430077in}{0.796115in}}%
\pgfpathlineto{\pgfqpoint{1.430077in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.386824in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549022in}{0.747508in}}%
\pgfpathlineto{\pgfqpoint{1.592275in}{0.747508in}}%
\pgfpathlineto{\pgfqpoint{1.592275in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.549022in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711220in}{0.660603in}}%
\pgfpathlineto{\pgfqpoint{1.754473in}{0.660603in}}%
\pgfpathlineto{\pgfqpoint{1.754473in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.711220in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873418in}{0.904711in}}%
\pgfpathlineto{\pgfqpoint{1.916671in}{0.904711in}}%
\pgfpathlineto{\pgfqpoint{1.916671in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.873418in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035616in}{0.635868in}}%
\pgfpathlineto{\pgfqpoint{2.078868in}{0.635868in}}%
\pgfpathlineto{\pgfqpoint{2.078868in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.035616in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197813in}{0.513723in}}%
\pgfpathlineto{\pgfqpoint{2.241066in}{0.513723in}}%
\pgfpathlineto{\pgfqpoint{2.241066in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.197813in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360011in}{0.659078in}}%
\pgfpathlineto{\pgfqpoint{2.403264in}{0.659078in}}%
\pgfpathlineto{\pgfqpoint{2.403264in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.360011in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522209in}{0.691405in}}%
\pgfpathlineto{\pgfqpoint{2.565462in}{0.691405in}}%
\pgfpathlineto{\pgfqpoint{2.565462in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.522209in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673154in}{1.758594in}}%
\pgfpathlineto{\pgfqpoint{0.673154in}{1.760894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835352in}{1.213163in}}%
\pgfpathlineto{\pgfqpoint{0.835352in}{1.229231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997550in}{1.215820in}}%
\pgfpathlineto{\pgfqpoint{0.997550in}{1.241361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159748in}{1.050333in}}%
\pgfpathlineto{\pgfqpoint{1.159748in}{1.063422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321945in}{1.012047in}}%
\pgfpathlineto{\pgfqpoint{1.321945in}{1.017925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484143in}{1.027294in}}%
\pgfpathlineto{\pgfqpoint{1.484143in}{1.030641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646341in}{1.010347in}}%
\pgfpathlineto{\pgfqpoint{1.646341in}{1.012641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808539in}{1.028250in}}%
\pgfpathlineto{\pgfqpoint{1.808539in}{1.033252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970736in}{0.907693in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.912053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132934in}{0.961178in}}%
\pgfpathlineto{\pgfqpoint{2.132934in}{0.961533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295132in}{1.017590in}}%
\pgfpathlineto{\pgfqpoint{2.295132in}{1.020858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457330in}{1.134006in}}%
\pgfpathlineto{\pgfqpoint{2.457330in}{1.146332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716407in}{1.673123in}}%
\pgfpathlineto{\pgfqpoint{0.716407in}{1.675472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878605in}{1.173316in}}%
\pgfpathlineto{\pgfqpoint{0.878605in}{1.189297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040803in}{1.209898in}}%
\pgfpathlineto{\pgfqpoint{1.040803in}{1.236034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203000in}{1.110024in}}%
\pgfpathlineto{\pgfqpoint{1.203000in}{1.122922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365198in}{1.052013in}}%
\pgfpathlineto{\pgfqpoint{1.365198in}{1.057979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527396in}{0.987438in}}%
\pgfpathlineto{\pgfqpoint{1.527396in}{0.990853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689594in}{0.986213in}}%
\pgfpathlineto{\pgfqpoint{1.689594in}{0.988574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851791in}{1.057673in}}%
\pgfpathlineto{\pgfqpoint{1.851791in}{1.062737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013989in}{0.886449in}}%
\pgfpathlineto{\pgfqpoint{2.013989in}{0.890570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176187in}{0.959584in}}%
\pgfpathlineto{\pgfqpoint{2.176187in}{0.959932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338385in}{0.695393in}}%
\pgfpathlineto{\pgfqpoint{2.338385in}{0.698887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500583in}{1.090468in}}%
\pgfpathlineto{\pgfqpoint{2.500583in}{1.102905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759660in}{1.289148in}}%
\pgfpathlineto{\pgfqpoint{0.759660in}{1.329753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921857in}{1.065285in}}%
\pgfpathlineto{\pgfqpoint{0.921857in}{1.091465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084055in}{1.045121in}}%
\pgfpathlineto{\pgfqpoint{1.084055in}{1.087533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246253in}{0.887694in}}%
\pgfpathlineto{\pgfqpoint{1.246253in}{0.913785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408451in}{0.786199in}}%
\pgfpathlineto{\pgfqpoint{1.408451in}{0.805631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570649in}{0.739172in}}%
\pgfpathlineto{\pgfqpoint{1.570649in}{0.756476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732846in}{0.649278in}}%
\pgfpathlineto{\pgfqpoint{1.732846in}{0.673641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895044in}{0.899980in}}%
\pgfpathlineto{\pgfqpoint{1.895044in}{0.908987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057242in}{0.628377in}}%
\pgfpathlineto{\pgfqpoint{2.057242in}{0.643692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219440in}{0.504949in}}%
\pgfpathlineto{\pgfqpoint{2.219440in}{0.523255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381638in}{0.650636in}}%
\pgfpathlineto{\pgfqpoint{2.381638in}{0.667900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543835in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{2.543835in}{0.703459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{1.796291in}}%
\pgfpathlineto{\pgfqpoint{2.581681in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581681in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{2.581681in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{2.581681in}{0.452544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{0.635308in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608495in,y=1.865735in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont ABB Paint Control}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554131in}{1.214998in}}%
\pgfpathlineto{\pgfqpoint{2.526126in}{1.214998in}}%
\pgfpathlineto{\pgfqpoint{2.526126in}{1.740735in}}%
\pgfpathlineto{\pgfqpoint{1.554131in}{1.740735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598576in}{1.611872in}}%
\pgfpathlineto{\pgfqpoint{1.820798in}{1.611872in}}%
\pgfpathlineto{\pgfqpoint{1.820798in}{1.689650in}}%
\pgfpathlineto{\pgfqpoint{1.598576in}{1.689650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909687in,y=1.611872in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sorting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598576in}{1.447213in}}%
\pgfpathlineto{\pgfqpoint{1.820798in}{1.447213in}}%
\pgfpathlineto{\pgfqpoint{1.820798in}{1.524991in}}%
\pgfpathlineto{\pgfqpoint{1.598576in}{1.524991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909687in,y=1.447213in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Weighting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598576in}{1.282554in}}%
\pgfpathlineto{\pgfqpoint{1.820798in}{1.282554in}}%
\pgfpathlineto{\pgfqpoint{1.820798in}{1.360332in}}%
\pgfpathlineto{\pgfqpoint{1.598576in}{1.360332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909687in,y=1.282554in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737391in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{4.683765in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{4.683765in}{1.796291in}}%
\pgfpathlineto{\pgfqpoint{2.737391in}{1.796291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737391in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{4.683765in}{1.028436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914334in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{2.914334in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091277in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{3.091277in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091277in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268220in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{3.268220in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445164in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{3.445164in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445164in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622107in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{3.622107in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799050in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{3.799050in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799050in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975993in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{3.975993in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152936in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{4.152936in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.152936in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329879in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{4.329879in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506822in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{4.506822in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.506822in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683765in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{4.683765in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.710578in,y=0.220014in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CI Cycle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737391in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{4.683765in}{0.452544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737391in}{0.644508in}}%
\pgfpathlineto{\pgfqpoint{4.683765in}{0.644508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737391in}{0.836472in}}%
\pgfpathlineto{\pgfqpoint{4.683765in}{0.836472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737391in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{4.683765in}{1.028436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737391in}{1.220399in}}%
\pgfpathlineto{\pgfqpoint{4.683765in}{1.220399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737391in}{1.412363in}}%
\pgfpathlineto{\pgfqpoint{4.683765in}{1.412363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737391in}{1.604327in}}%
\pgfpathlineto{\pgfqpoint{4.683765in}{1.604327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737391in}{1.796291in}}%
\pgfpathlineto{\pgfqpoint{4.683765in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755086in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.802270in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.802270in}{1.206620in}}%
\pgfpathlineto{\pgfqpoint{2.755086in}{1.206620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932029in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{1.131707in}}%
\pgfpathlineto{\pgfqpoint{2.932029in}{1.131707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108972in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.156157in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.156157in}{1.182664in}}%
\pgfpathlineto{\pgfqpoint{3.108972in}{1.182664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285915in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.333100in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.333100in}{1.165885in}}%
\pgfpathlineto{\pgfqpoint{3.285915in}{1.165885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462858in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.510043in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.510043in}{1.066328in}}%
\pgfpathlineto{\pgfqpoint{3.462858in}{1.066328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639801in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.686986in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.686986in}{1.103227in}}%
\pgfpathlineto{\pgfqpoint{3.639801in}{1.103227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816744in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.863929in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.863929in}{1.074433in}}%
\pgfpathlineto{\pgfqpoint{3.816744in}{1.074433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993687in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{4.040872in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{4.040872in}{1.092546in}}%
\pgfpathlineto{\pgfqpoint{3.993687in}{1.092546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170630in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{4.217815in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{4.217815in}{1.064303in}}%
\pgfpathlineto{\pgfqpoint{4.170630in}{1.064303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347573in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{4.394758in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{4.394758in}{1.077974in}}%
\pgfpathlineto{\pgfqpoint{4.347573in}{1.077974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524516in}{1.009205in}}%
\pgfpathlineto{\pgfqpoint{4.571701in}{1.009205in}}%
\pgfpathlineto{\pgfqpoint{4.571701in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{4.524516in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802270in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.849455in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.849455in}{1.195052in}}%
\pgfpathlineto{\pgfqpoint{2.802270in}{1.195052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979214in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.026398in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.026398in}{1.053895in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{1.053895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156157in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.203341in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.203341in}{1.173537in}}%
\pgfpathlineto{\pgfqpoint{3.156157in}{1.173537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333100in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.380284in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.380284in}{1.172807in}}%
\pgfpathlineto{\pgfqpoint{3.333100in}{1.172807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510043in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.557227in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.557227in}{1.093038in}}%
\pgfpathlineto{\pgfqpoint{3.510043in}{1.093038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686986in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.734170in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.734170in}{1.100107in}}%
\pgfpathlineto{\pgfqpoint{3.686986in}{1.100107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863929in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.911114in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.911114in}{1.085470in}}%
\pgfpathlineto{\pgfqpoint{3.863929in}{1.085470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040872in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{4.088057in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{4.088057in}{1.058578in}}%
\pgfpathlineto{\pgfqpoint{4.040872in}{1.058578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217815in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{4.265000in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{4.265000in}{1.055383in}}%
\pgfpathlineto{\pgfqpoint{4.217815in}{1.055383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394758in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{4.441943in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{4.441943in}{1.070161in}}%
\pgfpathlineto{\pgfqpoint{4.394758in}{1.070161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571701in}{0.949223in}}%
\pgfpathlineto{\pgfqpoint{4.618886in}{0.949223in}}%
\pgfpathlineto{\pgfqpoint{4.618886in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{4.571701in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849455in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.896640in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.896640in}{1.059854in}}%
\pgfpathlineto{\pgfqpoint{2.849455in}{1.059854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026398in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.073583in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.073583in}{1.062352in}}%
\pgfpathlineto{\pgfqpoint{3.026398in}{1.062352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203341in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.250526in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.250526in}{1.066895in}}%
\pgfpathlineto{\pgfqpoint{3.203341in}{1.066895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380284in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.427469in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.427469in}{1.035916in}}%
\pgfpathlineto{\pgfqpoint{3.380284in}{1.035916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557227in}{1.027232in}}%
\pgfpathlineto{\pgfqpoint{3.604412in}{1.027232in}}%
\pgfpathlineto{\pgfqpoint{3.604412in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.557227in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734170in}{0.987348in}}%
\pgfpathlineto{\pgfqpoint{3.781355in}{0.987348in}}%
\pgfpathlineto{\pgfqpoint{3.781355in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.734170in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911114in}{0.990407in}}%
\pgfpathlineto{\pgfqpoint{3.958298in}{0.990407in}}%
\pgfpathlineto{\pgfqpoint{3.958298in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.911114in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088057in}{0.906164in}}%
\pgfpathlineto{\pgfqpoint{4.135241in}{0.906164in}}%
\pgfpathlineto{\pgfqpoint{4.135241in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{4.088057in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265000in}{0.953099in}}%
\pgfpathlineto{\pgfqpoint{4.312184in}{0.953099in}}%
\pgfpathlineto{\pgfqpoint{4.312184in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{4.265000in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441943in}{0.974890in}}%
\pgfpathlineto{\pgfqpoint{4.489127in}{0.974890in}}%
\pgfpathlineto{\pgfqpoint{4.489127in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{4.441943in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618886in}{0.921962in}}%
\pgfpathlineto{\pgfqpoint{4.666070in}{0.921962in}}%
\pgfpathlineto{\pgfqpoint{4.666070in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{4.618886in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778678in}{1.194646in}}%
\pgfpathlineto{\pgfqpoint{2.778678in}{1.219369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955621in}{1.119777in}}%
\pgfpathlineto{\pgfqpoint{2.955621in}{1.140460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132564in}{1.164872in}}%
\pgfpathlineto{\pgfqpoint{3.132564in}{1.199731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{1.138407in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{1.190147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486450in}{1.056110in}}%
\pgfpathlineto{\pgfqpoint{3.486450in}{1.076608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663393in}{1.084024in}}%
\pgfpathlineto{\pgfqpoint{3.663393in}{1.123660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840336in}{1.052877in}}%
\pgfpathlineto{\pgfqpoint{3.840336in}{1.097138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017279in}{1.063674in}}%
\pgfpathlineto{\pgfqpoint{4.017279in}{1.125814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194222in}{1.047745in}}%
\pgfpathlineto{\pgfqpoint{4.194222in}{1.082373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371165in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{4.371165in}{1.094845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548108in}{0.991595in}}%
\pgfpathlineto{\pgfqpoint{4.548108in}{1.030866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825863in}{1.182268in}}%
\pgfpathlineto{\pgfqpoint{2.825863in}{1.207328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002806in}{1.041876in}}%
\pgfpathlineto{\pgfqpoint{3.002806in}{1.063626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179749in}{1.154601in}}%
\pgfpathlineto{\pgfqpoint{3.179749in}{1.190542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356692in}{1.147088in}}%
\pgfpathlineto{\pgfqpoint{3.356692in}{1.198634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533635in}{1.082945in}}%
\pgfpathlineto{\pgfqpoint{3.533635in}{1.103907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710578in}{1.079911in}}%
\pgfpathlineto{\pgfqpoint{3.710578in}{1.122595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887521in}{1.064223in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{1.107339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064464in}{1.027628in}}%
\pgfpathlineto{\pgfqpoint{4.064464in}{1.094753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241407in}{1.040595in}}%
\pgfpathlineto{\pgfqpoint{4.241407in}{1.072638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418350in}{1.057716in}}%
\pgfpathlineto{\pgfqpoint{4.418350in}{1.085444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595293in}{0.931054in}}%
\pgfpathlineto{\pgfqpoint{4.595293in}{0.969731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873048in}{1.045665in}}%
\pgfpathlineto{\pgfqpoint{2.873048in}{1.072693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049991in}{1.047607in}}%
\pgfpathlineto{\pgfqpoint{3.049991in}{1.073600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226934in}{1.048929in}}%
\pgfpathlineto{\pgfqpoint{3.226934in}{1.084580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403877in}{1.012076in}}%
\pgfpathlineto{\pgfqpoint{3.403877in}{1.061384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580820in}{1.017632in}}%
\pgfpathlineto{\pgfqpoint{3.580820in}{1.036949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757763in}{0.967912in}}%
\pgfpathlineto{\pgfqpoint{3.757763in}{1.008421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934706in}{0.970108in}}%
\pgfpathlineto{\pgfqpoint{3.934706in}{1.010822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111649in}{0.874935in}}%
\pgfpathlineto{\pgfqpoint{4.111649in}{0.940478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288592in}{0.937381in}}%
\pgfpathlineto{\pgfqpoint{4.288592in}{0.971532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465535in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{4.465535in}{0.991570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.737391in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642478in}{0.901504in}}%
\pgfpathlineto{\pgfqpoint{4.642478in}{0.945449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737391in}{1.796291in}}%
\pgfpathlineto{\pgfqpoint{4.683765in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683765in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{4.683765in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737391in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{4.683765in}{0.452544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737391in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{2.737391in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.710578in,y=1.865735in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont ABB IOF/ROL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839475in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{1.796291in}}%
\pgfpathlineto{\pgfqpoint{4.839475in}{1.796291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839475in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{1.028436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001672in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{5.001672in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163870in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{5.163870in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.163870in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326068in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{5.326068in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488266in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{5.488266in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.488266in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650464in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{5.650464in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812661in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{5.812661in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.812661in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974859in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{5.974859in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137057in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{6.137057in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.137057in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299255in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{6.299255in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461452in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{6.461452in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.461452in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.623650in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{6.623650in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.785848in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.812661in,y=0.220014in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CI Cycle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839475in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{0.452544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839475in}{0.644508in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{0.644508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839475in}{0.836472in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{0.836472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839475in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{1.028436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839475in}{1.220399in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{1.220399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839475in}{1.412363in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{1.412363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839475in}{1.604327in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{1.604327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839475in}{1.796291in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855694in}{0.976026in}}%
\pgfpathlineto{\pgfqpoint{4.898947in}{0.976026in}}%
\pgfpathlineto{\pgfqpoint{4.898947in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{4.855694in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017892in}{0.968525in}}%
\pgfpathlineto{\pgfqpoint{5.061145in}{0.968525in}}%
\pgfpathlineto{\pgfqpoint{5.061145in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{5.017892in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180090in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{5.223343in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{5.223343in}{1.052794in}}%
\pgfpathlineto{\pgfqpoint{5.180090in}{1.052794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342288in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{5.385541in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{5.385541in}{1.035135in}}%
\pgfpathlineto{\pgfqpoint{5.342288in}{1.035135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504486in}{0.874525in}}%
\pgfpathlineto{\pgfqpoint{5.547738in}{0.874525in}}%
\pgfpathlineto{\pgfqpoint{5.547738in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{5.504486in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666683in}{0.966059in}}%
\pgfpathlineto{\pgfqpoint{5.709936in}{0.966059in}}%
\pgfpathlineto{\pgfqpoint{5.709936in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{5.666683in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828881in}{1.004612in}}%
\pgfpathlineto{\pgfqpoint{5.872134in}{1.004612in}}%
\pgfpathlineto{\pgfqpoint{5.872134in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{5.828881in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991079in}{1.006972in}}%
\pgfpathlineto{\pgfqpoint{6.034332in}{1.006972in}}%
\pgfpathlineto{\pgfqpoint{6.034332in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{5.991079in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153277in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{6.196529in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{6.196529in}{1.028669in}}%
\pgfpathlineto{\pgfqpoint{6.153277in}{1.028669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315474in}{0.953772in}}%
\pgfpathlineto{\pgfqpoint{6.358727in}{0.953772in}}%
\pgfpathlineto{\pgfqpoint{6.358727in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{6.315474in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477672in}{0.999364in}}%
\pgfpathlineto{\pgfqpoint{6.520925in}{0.999364in}}%
\pgfpathlineto{\pgfqpoint{6.520925in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{6.477672in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.639870in}{0.882452in}}%
\pgfpathlineto{\pgfqpoint{6.683123in}{0.882452in}}%
\pgfpathlineto{\pgfqpoint{6.683123in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{6.639870in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898947in}{0.990535in}}%
\pgfpathlineto{\pgfqpoint{4.942200in}{0.990535in}}%
\pgfpathlineto{\pgfqpoint{4.942200in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{4.898947in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061145in}{0.990823in}}%
\pgfpathlineto{\pgfqpoint{5.104398in}{0.990823in}}%
\pgfpathlineto{\pgfqpoint{5.104398in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{5.061145in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223343in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{5.266595in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{5.266595in}{1.047545in}}%
\pgfpathlineto{\pgfqpoint{5.223343in}{1.047545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385541in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{5.428793in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{5.428793in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{5.385541in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547738in}{0.795211in}}%
\pgfpathlineto{\pgfqpoint{5.590991in}{0.795211in}}%
\pgfpathlineto{\pgfqpoint{5.590991in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{5.547738in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709936in}{0.956981in}}%
\pgfpathlineto{\pgfqpoint{5.753189in}{0.956981in}}%
\pgfpathlineto{\pgfqpoint{5.753189in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{5.709936in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.872134in}{1.002854in}}%
\pgfpathlineto{\pgfqpoint{5.915387in}{1.002854in}}%
\pgfpathlineto{\pgfqpoint{5.915387in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{5.872134in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034332in}{1.014854in}}%
\pgfpathlineto{\pgfqpoint{6.077584in}{1.014854in}}%
\pgfpathlineto{\pgfqpoint{6.077584in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{6.034332in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196529in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{6.239782in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{6.239782in}{1.038074in}}%
\pgfpathlineto{\pgfqpoint{6.196529in}{1.038074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.358727in}{0.850685in}}%
\pgfpathlineto{\pgfqpoint{6.401980in}{0.850685in}}%
\pgfpathlineto{\pgfqpoint{6.401980in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{6.358727in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520925in}{0.951837in}}%
\pgfpathlineto{\pgfqpoint{6.564178in}{0.951837in}}%
\pgfpathlineto{\pgfqpoint{6.564178in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{6.520925in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519011,0.409253,0.530585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.683123in}{0.905439in}}%
\pgfpathlineto{\pgfqpoint{6.726376in}{0.905439in}}%
\pgfpathlineto{\pgfqpoint{6.726376in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{6.683123in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942200in}{0.962466in}}%
\pgfpathlineto{\pgfqpoint{4.985453in}{0.962466in}}%
\pgfpathlineto{\pgfqpoint{4.985453in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{4.942200in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104398in}{0.986372in}}%
\pgfpathlineto{\pgfqpoint{5.147650in}{0.986372in}}%
\pgfpathlineto{\pgfqpoint{5.147650in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{5.104398in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266595in}{0.968860in}}%
\pgfpathlineto{\pgfqpoint{5.309848in}{0.968860in}}%
\pgfpathlineto{\pgfqpoint{5.309848in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{5.266595in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428793in}{0.939542in}}%
\pgfpathlineto{\pgfqpoint{5.472046in}{0.939542in}}%
\pgfpathlineto{\pgfqpoint{5.472046in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{5.428793in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590991in}{0.869847in}}%
\pgfpathlineto{\pgfqpoint{5.634244in}{0.869847in}}%
\pgfpathlineto{\pgfqpoint{5.634244in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{5.590991in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753189in}{0.962452in}}%
\pgfpathlineto{\pgfqpoint{5.796442in}{0.962452in}}%
\pgfpathlineto{\pgfqpoint{5.796442in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{5.753189in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915387in}{1.009466in}}%
\pgfpathlineto{\pgfqpoint{5.958639in}{1.009466in}}%
\pgfpathlineto{\pgfqpoint{5.958639in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{5.915387in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.077584in}{1.020288in}}%
\pgfpathlineto{\pgfqpoint{6.120837in}{1.020288in}}%
\pgfpathlineto{\pgfqpoint{6.120837in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{6.077584in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.239782in}{1.005813in}}%
\pgfpathlineto{\pgfqpoint{6.283035in}{1.005813in}}%
\pgfpathlineto{\pgfqpoint{6.283035in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{6.239782in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401980in}{0.816358in}}%
\pgfpathlineto{\pgfqpoint{6.445233in}{0.816358in}}%
\pgfpathlineto{\pgfqpoint{6.445233in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{6.401980in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564178in}{0.983266in}}%
\pgfpathlineto{\pgfqpoint{6.607431in}{0.983266in}}%
\pgfpathlineto{\pgfqpoint{6.607431in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{6.564178in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688480,0.503198,0.314657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.726376in}{0.953289in}}%
\pgfpathlineto{\pgfqpoint{6.769628in}{0.953289in}}%
\pgfpathlineto{\pgfqpoint{6.769628in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{6.726376in}{1.028436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877321in}{0.969859in}}%
\pgfpathlineto{\pgfqpoint{4.877321in}{0.985103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039519in}{0.965704in}}%
\pgfpathlineto{\pgfqpoint{5.039519in}{0.973531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201716in}{1.048258in}}%
\pgfpathlineto{\pgfqpoint{5.201716in}{1.060744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363914in}{1.024480in}}%
\pgfpathlineto{\pgfqpoint{5.363914in}{1.051347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526112in}{0.856596in}}%
\pgfpathlineto{\pgfqpoint{5.526112in}{0.899468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.688310in}{0.960377in}}%
\pgfpathlineto{\pgfqpoint{5.688310in}{0.976269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850508in}{1.002687in}}%
\pgfpathlineto{\pgfqpoint{5.850508in}{1.007834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012705in}{1.006372in}}%
\pgfpathlineto{\pgfqpoint{6.012705in}{1.007464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174903in}{1.023057in}}%
\pgfpathlineto{\pgfqpoint{6.174903in}{1.034120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.337101in}{0.935386in}}%
\pgfpathlineto{\pgfqpoint{6.337101in}{0.985739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499299in}{0.993330in}}%
\pgfpathlineto{\pgfqpoint{6.499299in}{1.007953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661496in}{0.875994in}}%
\pgfpathlineto{\pgfqpoint{6.661496in}{0.894888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920574in}{0.984457in}}%
\pgfpathlineto{\pgfqpoint{4.920574in}{0.999099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082771in}{0.987980in}}%
\pgfpathlineto{\pgfqpoint{5.082771in}{0.995894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244969in}{1.043060in}}%
\pgfpathlineto{\pgfqpoint{5.244969in}{1.055631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407167in}{1.006401in}}%
\pgfpathlineto{\pgfqpoint{5.407167in}{1.033443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569365in}{0.778024in}}%
\pgfpathlineto{\pgfqpoint{5.569365in}{0.821642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.731562in}{0.951145in}}%
\pgfpathlineto{\pgfqpoint{5.731562in}{0.966742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.893760in}{1.000882in}}%
\pgfpathlineto{\pgfqpoint{5.893760in}{1.006048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055958in}{1.014272in}}%
\pgfpathlineto{\pgfqpoint{6.055958in}{1.015345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218156in}{1.032533in}}%
\pgfpathlineto{\pgfqpoint{6.218156in}{1.043660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.380354in}{0.832769in}}%
\pgfpathlineto{\pgfqpoint{6.380354in}{0.882976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.542551in}{0.945812in}}%
\pgfpathlineto{\pgfqpoint{6.542551in}{0.960826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.704749in}{0.898958in}}%
\pgfpathlineto{\pgfqpoint{6.704749in}{0.922281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963826in}{0.953852in}}%
\pgfpathlineto{\pgfqpoint{4.963826in}{0.973244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126024in}{0.980245in}}%
\pgfpathlineto{\pgfqpoint{5.126024in}{0.993822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288222in}{0.960149in}}%
\pgfpathlineto{\pgfqpoint{5.288222in}{0.978567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450420in}{0.925963in}}%
\pgfpathlineto{\pgfqpoint{5.450420in}{0.954808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612617in}{0.849230in}}%
\pgfpathlineto{\pgfqpoint{5.612617in}{0.901101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.774815in}{0.952588in}}%
\pgfpathlineto{\pgfqpoint{5.774815in}{0.975060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.937013in}{1.004384in}}%
\pgfpathlineto{\pgfqpoint{5.937013in}{1.015420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.099211in}{1.015105in}}%
\pgfpathlineto{\pgfqpoint{6.099211in}{1.025412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.261409in}{0.998012in}}%
\pgfpathlineto{\pgfqpoint{6.261409in}{1.012984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.423606in}{0.790887in}}%
\pgfpathlineto{\pgfqpoint{6.423606in}{0.850762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.585804in}{0.972908in}}%
\pgfpathlineto{\pgfqpoint{6.585804in}{0.994388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839475in}{0.452544in}}{\pgfqpoint{1.946373in}{1.343747in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.748002in}{0.939700in}}%
\pgfpathlineto{\pgfqpoint{6.748002in}{0.969508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839475in}{1.796291in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.785848in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839475in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{0.452544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839475in}{0.452544in}}%
\pgfpathlineto{\pgfqpoint{4.839475in}{1.796291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.812661in,y=1.865735in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Google GSDTSR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/rq3_napfd_diff_grouped.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.912000in}{2.912000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.912000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.912000in}{2.912000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.912000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{2.641253in}}%
\pgfpathlineto{\pgfqpoint{0.635308in}{2.641253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{1.558010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865156in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865156in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.865156in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324851in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324851in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.324851in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784547in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784547in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784547in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244242in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244242in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244242in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703938in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703938in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.703938in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163633in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163633in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163633in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623329in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623329in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.623329in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083024in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083024in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.083024in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 210}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542720in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542720in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.542720in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002415in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002415in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.002415in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 270}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462111in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462111in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.462111in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.921806in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.921806in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.921806in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 330}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.393481in,y=0.220014in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CI Cycle}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557530in,y=0.474766in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont −0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{0.835848in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{0.835848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635308in}{0.835848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151654in}{0.835848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557530in,y=0.835848in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont −0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{1.196929in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{1.196929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635308in}{1.196929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151654in}{1.196929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557530in,y=1.196929in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{1.558010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635308in}{1.558010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151654in}{1.558010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557530in,y=1.558010in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{1.919091in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{1.919091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635308in}{1.919091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151654in}{1.919091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557530in,y=1.919091in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{2.280172in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{2.280172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635308in}{2.280172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151654in}{2.280172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557530in,y=2.280172in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557530in,y=2.641253in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218283in,y=1.558010in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont NAPFD Difference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681278in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{0.803863in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{0.803863in}{2.933484in}}%
\pgfpathlineto{\pgfqpoint{0.681278in}{2.933484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140973in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{1.263559in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{1.263559in}{1.921270in}}%
\pgfpathlineto{\pgfqpoint{1.140973in}{1.921270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600669in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{1.723254in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{1.723254in}{1.936933in}}%
\pgfpathlineto{\pgfqpoint{1.600669in}{1.936933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060364in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{2.182950in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{2.182950in}{1.612170in}}%
\pgfpathlineto{\pgfqpoint{2.060364in}{1.612170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520060in}{1.532320in}}%
\pgfpathlineto{\pgfqpoint{2.642645in}{1.532320in}}%
\pgfpathlineto{\pgfqpoint{2.642645in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{2.520060in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979755in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{3.102341in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{3.102341in}{1.558747in}}%
\pgfpathlineto{\pgfqpoint{2.979755in}{1.558747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439451in}{1.526293in}}%
\pgfpathlineto{\pgfqpoint{3.562036in}{1.526293in}}%
\pgfpathlineto{\pgfqpoint{3.562036in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{3.439451in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899146in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{4.021732in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{4.021732in}{1.562931in}}%
\pgfpathlineto{\pgfqpoint{3.899146in}{1.562931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358842in}{1.334809in}}%
\pgfpathlineto{\pgfqpoint{4.481427in}{1.334809in}}%
\pgfpathlineto{\pgfqpoint{4.481427in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{4.358842in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818537in}{1.431862in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{1.431862in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{4.818537in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278233in}{1.540524in}}%
\pgfpathlineto{\pgfqpoint{5.400818in}{1.540524in}}%
\pgfpathlineto{\pgfqpoint{5.400818in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{5.278233in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.737928in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{5.860514in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{5.860514in}{1.768397in}}%
\pgfpathlineto{\pgfqpoint{5.737928in}{1.768397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803863in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{2.772865in}}%
\pgfpathlineto{\pgfqpoint{0.803863in}{2.772865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263559in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{1.386144in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{1.386144in}{1.845631in}}%
\pgfpathlineto{\pgfqpoint{1.263559in}{1.845631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723254in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{1.845840in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{1.845840in}{1.926506in}}%
\pgfpathlineto{\pgfqpoint{1.723254in}{1.926506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182950in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{2.305535in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{2.305535in}{1.724616in}}%
\pgfpathlineto{\pgfqpoint{2.182950in}{1.724616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642645in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{2.765231in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{2.765231in}{1.607684in}}%
\pgfpathlineto{\pgfqpoint{2.642645in}{1.607684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102341in}{1.483722in}}%
\pgfpathlineto{\pgfqpoint{3.224926in}{1.483722in}}%
\pgfpathlineto{\pgfqpoint{3.224926in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{3.102341in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562036in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{3.684622in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{3.684622in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{3.562036in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021732in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{4.144317in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{4.144317in}{1.618401in}}%
\pgfpathlineto{\pgfqpoint{4.021732in}{1.618401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481427in}{1.294633in}}%
\pgfpathlineto{\pgfqpoint{4.604013in}{1.294633in}}%
\pgfpathlineto{\pgfqpoint{4.604013in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{4.481427in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941123in}{1.428877in}}%
\pgfpathlineto{\pgfqpoint{5.063708in}{1.428877in}}%
\pgfpathlineto{\pgfqpoint{5.063708in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400818in}{0.934623in}}%
\pgfpathlineto{\pgfqpoint{5.523404in}{0.934623in}}%
\pgfpathlineto{\pgfqpoint{5.523404in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{5.400818in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.860514in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{5.983099in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{5.983099in}{1.686875in}}%
\pgfpathlineto{\pgfqpoint{5.860514in}{1.686875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926449in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{1.049034in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{1.049034in}{2.090488in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{2.090488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386144in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{1.508730in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{1.508730in}{1.651623in}}%
\pgfpathlineto{\pgfqpoint{1.386144in}{1.651623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845840in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{1.968425in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{1.968425in}{1.629920in}}%
\pgfpathlineto{\pgfqpoint{1.845840in}{1.629920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305535in}{1.318404in}}%
\pgfpathlineto{\pgfqpoint{2.428120in}{1.318404in}}%
\pgfpathlineto{\pgfqpoint{2.428120in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{2.305535in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765231in}{1.121019in}}%
\pgfpathlineto{\pgfqpoint{2.887816in}{1.121019in}}%
\pgfpathlineto{\pgfqpoint{2.887816in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{2.765231in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224926in}{1.029589in}}%
\pgfpathlineto{\pgfqpoint{3.347511in}{1.029589in}}%
\pgfpathlineto{\pgfqpoint{3.347511in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{3.224926in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684622in}{0.866122in}}%
\pgfpathlineto{\pgfqpoint{3.807207in}{0.866122in}}%
\pgfpathlineto{\pgfqpoint{3.807207in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{3.684622in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144317in}{1.325286in}}%
\pgfpathlineto{\pgfqpoint{4.266902in}{1.325286in}}%
\pgfpathlineto{\pgfqpoint{4.266902in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{4.144317in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604013in}{0.819595in}}%
\pgfpathlineto{\pgfqpoint{4.726598in}{0.819595in}}%
\pgfpathlineto{\pgfqpoint{4.726598in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{4.604013in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063708in}{0.589843in}}%
\pgfpathlineto{\pgfqpoint{5.186293in}{0.589843in}}%
\pgfpathlineto{\pgfqpoint{5.186293in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{5.063708in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523404in}{0.863254in}}%
\pgfpathlineto{\pgfqpoint{5.645989in}{0.863254in}}%
\pgfpathlineto{\pgfqpoint{5.645989in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{5.523404in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983099in}{0.924060in}}%
\pgfpathlineto{\pgfqpoint{6.105684in}{0.924060in}}%
\pgfpathlineto{\pgfqpoint{6.105684in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{5.983099in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742570in}{2.931384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202266in}{1.907186in}}%
\pgfpathlineto{\pgfqpoint{1.202266in}{1.936608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661961in}{1.909965in}}%
\pgfpathlineto{\pgfqpoint{1.661961in}{1.960939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121657in}{1.599712in}}%
\pgfpathlineto{\pgfqpoint{2.121657in}{1.623203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581352in}{1.526640in}}%
\pgfpathlineto{\pgfqpoint{2.581352in}{1.538650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041048in}{1.556010in}}%
\pgfpathlineto{\pgfqpoint{3.041048in}{1.561683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500743in}{1.523812in}}%
\pgfpathlineto{\pgfqpoint{3.500743in}{1.528544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960439in}{1.558285in}}%
\pgfpathlineto{\pgfqpoint{3.960439in}{1.567107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420134in}{1.330966in}}%
\pgfpathlineto{\pgfqpoint{4.420134in}{1.339031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879830in}{1.431489in}}%
\pgfpathlineto{\pgfqpoint{4.879830in}{1.432157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339525in}{1.537518in}}%
\pgfpathlineto{\pgfqpoint{5.339525in}{1.543909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.799221in}{1.756162in}}%
\pgfpathlineto{\pgfqpoint{5.799221in}{1.779802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865156in}{2.770873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324851in}{1.830564in}}%
\pgfpathlineto{\pgfqpoint{1.324851in}{1.860378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784547in}{1.902670in}}%
\pgfpathlineto{\pgfqpoint{1.784547in}{1.949020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244242in}{1.711877in}}%
\pgfpathlineto{\pgfqpoint{2.244242in}{1.735574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703938in}{1.602206in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{1.613838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163633in}{1.480899in}}%
\pgfpathlineto{\pgfqpoint{3.163633in}{1.487167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623329in}{1.478587in}}%
\pgfpathlineto{\pgfqpoint{3.623329in}{1.483101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083024in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{4.083024in}{1.622514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542720in}{1.290937in}}%
\pgfpathlineto{\pgfqpoint{4.542720in}{1.298831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002415in}{1.428495in}}%
\pgfpathlineto{\pgfqpoint{5.002415in}{1.429178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462111in}{0.931515in}}%
\pgfpathlineto{\pgfqpoint{5.462111in}{0.938260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921806in}{1.674590in}}%
\pgfpathlineto{\pgfqpoint{5.921806in}{1.698551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987741in}{2.050048in}}%
\pgfpathlineto{\pgfqpoint{0.987741in}{2.129631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447437in}{1.627889in}}%
\pgfpathlineto{\pgfqpoint{1.447437in}{1.675559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907132in}{1.591260in}}%
\pgfpathlineto{\pgfqpoint{1.907132in}{1.668455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366828in}{1.293974in}}%
\pgfpathlineto{\pgfqpoint{2.366828in}{1.342641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826523in}{1.102236in}}%
\pgfpathlineto{\pgfqpoint{2.826523in}{1.139074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286219in}{1.013390in}}%
\pgfpathlineto{\pgfqpoint{3.286219in}{1.046723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745914in}{0.843643in}}%
\pgfpathlineto{\pgfqpoint{3.745914in}{0.889563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205610in}{1.316127in}}%
\pgfpathlineto{\pgfqpoint{4.205610in}{1.333107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665305in}{0.804099in}}%
\pgfpathlineto{\pgfqpoint{4.665305in}{0.835797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125001in}{0.574281in}}%
\pgfpathlineto{\pgfqpoint{5.125001in}{0.607309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.584696in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{5.584696in}{0.880129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635308in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044392in}{0.901942in}}%
\pgfpathlineto{\pgfqpoint{6.044392in}{0.945592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{2.641253in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{2.641253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151654in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{2.641253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{6.151654in}{0.474766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635308in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{0.635308in}{2.641253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.393481in,y=2.710698in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont ABB Paint Control}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295654in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{2.641253in}}%
\pgfpathlineto{\pgfqpoint{6.295654in}{2.641253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295654in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{1.558010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.546397in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.546397in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.546397in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.047883in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.047883in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.047883in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.549369in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.549369in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.549369in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.050855in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.050855in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.050855in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.552341in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.552341in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.552341in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.053827in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.053827in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.053827in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.555313in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.555313in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.555313in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.056799in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.056799in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.056799in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 210}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.558285in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.558285in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.558285in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.059771in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.059771in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.059771in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 270}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.561257in}{0.474766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.561257in}{2.641253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.561257in,y=0.396989in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.053827in,y=0.220014in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CI Cycle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295654in}{0.835848in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{0.835848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295654in}{0.835848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.812000in}{0.835848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295654in}{1.196929in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{1.196929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295654in}{1.196929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.812000in}{1.196929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295654in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{1.558010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295654in}{1.558010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.812000in}{1.558010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295654in}{1.919091in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{1.919091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295654in}{1.919091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.812000in}{1.919091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295654in}{2.280172in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{2.280172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295654in}{2.280172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.812000in}{2.280172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.345803in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{6.479532in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{6.479532in}{1.893171in}}%
\pgfpathlineto{\pgfqpoint{6.345803in}{1.893171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.847289in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{6.981018in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{6.981018in}{1.752263in}}%
\pgfpathlineto{\pgfqpoint{6.847289in}{1.752263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.348775in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{7.482504in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{7.482504in}{1.848110in}}%
\pgfpathlineto{\pgfqpoint{7.348775in}{1.848110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850261in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{7.983990in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{7.983990in}{1.816551in}}%
\pgfpathlineto{\pgfqpoint{7.850261in}{1.816551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.351747in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{8.485476in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{8.485476in}{1.629285in}}%
\pgfpathlineto{\pgfqpoint{8.351747in}{1.629285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.853233in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{8.986962in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{8.986962in}{1.698692in}}%
\pgfpathlineto{\pgfqpoint{8.853233in}{1.698692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.354719in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{9.488448in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{9.488448in}{1.644531in}}%
\pgfpathlineto{\pgfqpoint{9.354719in}{1.644531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.856205in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{9.989934in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{9.989934in}{1.678601in}}%
\pgfpathlineto{\pgfqpoint{9.856205in}{1.678601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.357691in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{10.491420in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{10.491420in}{1.625475in}}%
\pgfpathlineto{\pgfqpoint{10.357691in}{1.625475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.859177in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{10.992906in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{10.992906in}{1.651190in}}%
\pgfpathlineto{\pgfqpoint{10.859177in}{1.651190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.360663in}{1.521837in}}%
\pgfpathlineto{\pgfqpoint{11.494392in}{1.521837in}}%
\pgfpathlineto{\pgfqpoint{11.494392in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{11.360663in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479532in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{6.613262in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{6.613262in}{1.871413in}}%
\pgfpathlineto{\pgfqpoint{6.479532in}{1.871413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981018in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{7.114748in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{7.114748in}{1.605899in}}%
\pgfpathlineto{\pgfqpoint{6.981018in}{1.605899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482504in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{7.616234in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{7.616234in}{1.830943in}}%
\pgfpathlineto{\pgfqpoint{7.482504in}{1.830943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.983990in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{8.117720in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{8.117720in}{1.829570in}}%
\pgfpathlineto{\pgfqpoint{7.983990in}{1.829570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.485476in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{8.619206in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{8.619206in}{1.679527in}}%
\pgfpathlineto{\pgfqpoint{8.485476in}{1.679527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.986962in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{9.120692in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{9.120692in}{1.692822in}}%
\pgfpathlineto{\pgfqpoint{8.986962in}{1.692822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.488448in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{9.622178in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{9.622178in}{1.665291in}}%
\pgfpathlineto{\pgfqpoint{9.488448in}{1.665291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.989934in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{10.123664in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{10.123664in}{1.614708in}}%
\pgfpathlineto{\pgfqpoint{9.989934in}{1.614708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.491420in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{10.625150in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{10.625150in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{10.491420in}{1.608697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.992906in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{11.126636in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{11.126636in}{1.636495in}}%
\pgfpathlineto{\pgfqpoint{10.992906in}{1.636495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.494392in}{1.409012in}}%
\pgfpathlineto{\pgfqpoint{11.628122in}{1.409012in}}%
\pgfpathlineto{\pgfqpoint{11.628122in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{11.494392in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613262in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{6.746991in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{6.746991in}{1.617106in}}%
\pgfpathlineto{\pgfqpoint{6.613262in}{1.617106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.114748in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{7.248477in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{7.248477in}{1.621806in}}%
\pgfpathlineto{\pgfqpoint{7.114748in}{1.621806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.616234in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{7.749963in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{7.749963in}{1.630351in}}%
\pgfpathlineto{\pgfqpoint{7.616234in}{1.630351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117720in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{8.251449in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{8.251449in}{1.572081in}}%
\pgfpathlineto{\pgfqpoint{8.117720in}{1.572081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619206in}{1.555746in}}%
\pgfpathlineto{\pgfqpoint{8.752935in}{1.555746in}}%
\pgfpathlineto{\pgfqpoint{8.752935in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{8.619206in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.120692in}{1.480725in}}%
\pgfpathlineto{\pgfqpoint{9.254421in}{1.480725in}}%
\pgfpathlineto{\pgfqpoint{9.254421in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{9.120692in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.622178in}{1.486478in}}%
\pgfpathlineto{\pgfqpoint{9.755907in}{1.486478in}}%
\pgfpathlineto{\pgfqpoint{9.755907in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{9.622178in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.123664in}{1.328018in}}%
\pgfpathlineto{\pgfqpoint{10.257393in}{1.328018in}}%
\pgfpathlineto{\pgfqpoint{10.257393in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{10.123664in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.625150in}{1.416302in}}%
\pgfpathlineto{\pgfqpoint{10.758879in}{1.416302in}}%
\pgfpathlineto{\pgfqpoint{10.758879in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{10.625150in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.126636in}{1.457292in}}%
\pgfpathlineto{\pgfqpoint{11.260365in}{1.457292in}}%
\pgfpathlineto{\pgfqpoint{11.260365in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{11.126636in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.628122in}{1.357734in}}%
\pgfpathlineto{\pgfqpoint{11.761851in}{1.357734in}}%
\pgfpathlineto{\pgfqpoint{11.761851in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{11.628122in}{1.558010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412667in}{1.869927in}}%
\pgfpathlineto{\pgfqpoint{6.412667in}{1.915427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.914153in}{1.729207in}}%
\pgfpathlineto{\pgfqpoint{6.914153in}{1.769182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.415639in}{1.813441in}}%
\pgfpathlineto{\pgfqpoint{7.415639in}{1.878856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.917125in}{1.760718in}}%
\pgfpathlineto{\pgfqpoint{7.917125in}{1.863660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.418611in}{1.610412in}}%
\pgfpathlineto{\pgfqpoint{8.418611in}{1.646753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.920097in}{1.662132in}}%
\pgfpathlineto{\pgfqpoint{8.920097in}{1.739892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.421583in}{1.604926in}}%
\pgfpathlineto{\pgfqpoint{9.421583in}{1.684154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.923069in}{1.622339in}}%
\pgfpathlineto{\pgfqpoint{9.923069in}{1.739350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.424555in}{1.596270in}}%
\pgfpathlineto{\pgfqpoint{10.424555in}{1.660022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.926041in}{1.626721in}}%
\pgfpathlineto{\pgfqpoint{10.926041in}{1.679905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.427527in}{1.487391in}}%
\pgfpathlineto{\pgfqpoint{11.427527in}{1.562801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.546397in}{1.846944in}}%
\pgfpathlineto{\pgfqpoint{6.546397in}{1.894632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047883in}{1.584587in}}%
\pgfpathlineto{\pgfqpoint{7.047883in}{1.622516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.549369in}{1.799321in}}%
\pgfpathlineto{\pgfqpoint{7.549369in}{1.862274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.050855in}{1.778001in}}%
\pgfpathlineto{\pgfqpoint{8.050855in}{1.879150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.552341in}{1.660173in}}%
\pgfpathlineto{\pgfqpoint{8.552341in}{1.697753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.053827in}{1.656484in}}%
\pgfpathlineto{\pgfqpoint{9.053827in}{1.737576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.555313in}{1.626131in}}%
\pgfpathlineto{\pgfqpoint{9.555313in}{1.709735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.056799in}{1.557975in}}%
\pgfpathlineto{\pgfqpoint{10.056799in}{1.676017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.558285in}{1.578513in}}%
\pgfpathlineto{\pgfqpoint{10.558285in}{1.646310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.059771in}{1.611624in}}%
\pgfpathlineto{\pgfqpoint{11.059771in}{1.664706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.561257in}{1.374082in}}%
\pgfpathlineto{\pgfqpoint{11.561257in}{1.449120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.680127in}{1.592367in}}%
\pgfpathlineto{\pgfqpoint{6.680127in}{1.643119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181613in}{1.596072in}}%
\pgfpathlineto{\pgfqpoint{7.181613in}{1.643131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.683099in}{1.598115in}}%
\pgfpathlineto{\pgfqpoint{7.683099in}{1.665341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.184585in}{1.524465in}}%
\pgfpathlineto{\pgfqpoint{8.184585in}{1.621252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.686071in}{1.537593in}}%
\pgfpathlineto{\pgfqpoint{8.686071in}{1.574550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.187557in}{1.444908in}}%
\pgfpathlineto{\pgfqpoint{9.187557in}{1.520075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.689043in}{1.445777in}}%
\pgfpathlineto{\pgfqpoint{9.689043in}{1.527492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190529in}{1.272456in}}%
\pgfpathlineto{\pgfqpoint{10.190529in}{1.394075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.692015in}{1.385379in}}%
\pgfpathlineto{\pgfqpoint{10.692015in}{1.454492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.193501in}{1.429964in}}%
\pgfpathlineto{\pgfqpoint{11.193501in}{1.489752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.295654in}{0.474766in}}{\pgfqpoint{5.516346in}{2.166487in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.694987in}{1.317921in}}%
\pgfpathlineto{\pgfqpoint{11.694987in}{1.395987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295654in}{2.641253in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{2.641253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.812000in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{2.641253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295654in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{0.474766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295654in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{6.295654in}{2.641253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.053827in,y=2.710698in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont ABB IOF/ROL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646569,0.349510,0.352451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.449500in}{2.456835in}}%
\pgfpathlineto{\pgfqpoint{10.671722in}{2.456835in}}%
\pgfpathlineto{\pgfqpoint{10.671722in}{2.534613in}}%
\pgfpathlineto{\pgfqpoint{10.449500in}{2.534613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.760611in,y=2.456835in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Heuristic Sort}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.373478,0.478046,0.562423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.449500in}{2.293749in}}%
\pgfpathlineto{\pgfqpoint{10.671722in}{2.293749in}}%
\pgfpathlineto{\pgfqpoint{10.671722in}{2.371527in}}%
\pgfpathlineto{\pgfqpoint{10.449500in}{2.371527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.760611in,y=2.293749in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Heuristic Weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.419171,0.561304,0.414920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.449500in}{2.129090in}}%
\pgfpathlineto{\pgfqpoint{10.671722in}{2.129090in}}%
\pgfpathlineto{\pgfqpoint{10.671722in}{2.206868in}}%
\pgfpathlineto{\pgfqpoint{10.449500in}{2.206868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.760611in,y=2.129090in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

